A UBVR CCD Survey of the Magellanic Clouds

We present photometry and a preliminary interpretation of a UBVR survey of the Large and Small Magellanic Clouds. We determine improved values for the relative number of blue and red supergiants. We also compare the relative number of Red Supergiants (RSGs) and Wolf-Rayet stars, demonstrating a strong, tight correlation with metallicity, and reinvestigate the initial mass function slope of massive stars found in the field.

==> (inline-0) <==
\begin{deluxetable}{l c c c c } 
\tablewidth{0pc}
\tablenum{1}
\tablecolumns{5}
\tablecaption{Color Terms and Extinction Coefficients}
\tablehead{
\colhead{Filter}
&\multicolumn{2}{c}{Color Terms ($c_3$)}
&\multicolumn{2}{c}{Extinction Coefficients ($c_2$)} \\
\colhead{}
&\colhead{1999}
&\colhead{2001}
&\colhead{1999}
&\colhead{2001}
}
\startdata
$U$ & $-$0.12 & $-$0.09 ($U-B>0.0$) &0.51 &0.35-0.63  \\
      &        & $-$0.19 ($U-B<0.0$)  \\
$B$ &  +0.09 & +0.07  & 0.35 & 0.23-0.31 \\
$V$ &+0.02 & +0.02  & 0.24 & 0.10-0.18 \\
$R$ &$-$0.02& $-$0.02  & 0.19& 0.07-0.14 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c c} 
\tablewidth{0pc}
\tablenum{2}
\tablecolumns{10}
\tablecaption{Average Statistical Errors}
\tablehead{
\colhead{Mag.}
&\multicolumn{4}{c}{LMC}
&
&\multicolumn{4}{c}{SMC} \\ \cline{2-5} \cline{7-10}
\colhead{}
&\colhead{$U$}
&\colhead{$B$}
&\colhead{$V$}
&\colhead{$R$} 
&
&\colhead{$U$}
&\colhead{$B$}
&\colhead{$V$}
&\colhead{$R$}
}
\startdata
12.0 & 0.01 & 0.01 & 0.01 & 0.01 && 0.01 & 0.01 & 0.01 & 0.01 \\
12.5 & 0.01 & 0.01 & 0.01 & 0.02 && 0.01 & 0.01 & 0.01 & 0.02 \\
13.0 & 0.01 & 0.02 & 0.01 & 0.02 && 0.01 & 0.01 & 0.01 & 0.02 \\
13.5 & 0.02 & 0.02 & 0.01 & 0.03 && 0.01 & 0.02 & 0.01 & 0.02 \\
14.0 & 0.02 & 0.02 & 0.02 & 0.04 && 0.02 & 0.02 & 0.02 & 0.03 \\
14.5 & 0.03 & 0.02 & 0.02 & 0.06 && 0.03 & 0.02 & 0.02 & 0.05 \\
15.0 & 0.04 & 0.03 & 0.04 & 0.09 && 0.04 & 0.03 & 0.04 & 0.07 \\ 
15.5 & 0.06 & 0.04 & 0.07 & 0.14 && 0.06 & 0.03 & 0.06 & 0.11 \\
16.0 & 0.09 & 0.05 & 0.10 & 0.21 && 0.08 & 0.04 & 0.08 & 0.18 \\
16.5 & 0.13 & 0.07 & 0.14 & 0.34 && 0.12 & 0.05 & 0.12 & 0.27 \\
17.0 & 0.19 & 0.08 & 0.21 & 0.56 && 0.17 & 0.08 & 0.18 & 0.44 \\
17.5 & 0.25 & 0.11 & 0.35 & 0.92 && 0.23 & 0.08 & 0.29 & 0.75 \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{r r r r r r r r r r r r r r } 
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pc}
\tablenum{3A}
\tablecolumns{14}
\tablecaption{LMC Catalog\tablenotemark{a}}
\tablehead{
\colhead{LMC ID}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}\tablenotemark{b}
&\colhead{$V-R$}\tablenotemark{b}
&\colhead{$\sigma_V$}
&\colhead{$\sigma_{B-V}$}
&\colhead{$\sigma_{U-B}$}
&\colhead{$\sigma_{V-R}$}
&\colhead{$N_{BV}$}
&\colhead{$N_{U}$}
&\colhead{$N_{R}$} \\
}
\startdata
000001 &04 43 54.19 &$-$70 57 31.6 &14.51 & 1.04  &0.67 & 0.56 & 0.02 & 0.03  &0.08 & 0.04 & 1&  1&  1\\
000002 &04 43 57.78 &$-$70 53 35.7 &16.64 & 1.08 &99.99 & 0.93 & 0.12 & 0.15 & 0.00  &0.18  &1  &0  &1\\
000003 & 04 43 59.92 &$-$70 59 47.0& 13.30& 0.73 & 0.19 & 0.39 & 0.01 & 0.01 & 0.02  &0.02  &1  &1  &1\\
000004 &04 44 01.95 &$-$70 53 36.5 &16.95 & 1.13 &99.99 & 0.88 & 0.17 & 0.21 & 0.00  &0.25  &1  &0  &1\\
000005 &04 44 02.97 &$-$70 48 11.4 &17.01 & 0.85 &99.99 & 0.90 & 0.17 & 0.19 & 0.00  &0.25  &1  &0  &1\\
000006 &04 44 03.35 &$-$70 51 23.0 &17.00 & 0.78 &99.99 & 0.04 & 0.14 & 0.17 & 0.00  &0.41  &1  &0  &1\\
000007 &04 44 03.35 &$-$70 49 55.0 &16.27 & 0.94 &99.99 & 0.51 & 0.09 & 0.10 & 0.00  &0.16  &1  &0  &1\\
000008 &04 44 03.36 &$-$70 52 53.1 &17.02 & 0.28 & 0.57 &99.99 & 0.16 & 0.16 & 0.34  &0.00  &1  &1  &0\\
000009 &04 44 03.53 &$-$70 39 40.0 &16.91 &$-$0.18& $-$0.72& 99.99 & 0.15 & 0.14 & 0.09  &0.00  &1  &1 & 0\\
000010 &04 44 03.98 &$-$70 38 52.9 &16.22 & 1.20& 99.99 & 0.72 & 0.09 & 0.12 & 0.00 & 0.13  &1  &0  &1\\
\enddata
\tablenotetext{a}{The complete version of this table will be published electronically.}
\tablenotetext{b}{An entry of 99.99 for $U-B$ or $V-R$ indicates no measurement.}
\end{deluxetable}

\begin{deluxetable}{r r r r r r r r r r r r r r } 
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pc}
\tablenum{3B}
\tablecolumns{14}
\tablecaption{SMC Catalog\tablenotemark{a}}
\tablehead{
\colhead{SMC ID}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}\tablenotemark{b}
&\colhead{$V-R$}\tablenotemark{b}
&\colhead{$\sigma_V$}
&\colhead{$\sigma_{B-V}$}
&\colhead{$\sigma_{U-B}$}
&\colhead{$\sigma_{V-R}$}
&\colhead{$N_{BV}$}
&\colhead{$N_{U}$}
&\colhead{$N_{R}$} \\
}
\startdata
000001 &00 40 00.49 &$-$74 01 57.8 &16.82 & 0.99 & 99.99  &0.83 & 0.13 & 0.14&  0.00 & 0.19  &1  &0 & 1\\
000002 &00 40 03.08 &$-$73 56 19.4 &16.30 &$-$0.07 &$-$0.67 &$-$0.18 & 0.08 & 0.08 & 0.05 & 0.27 & 1 & 1 & 1 \\
000003 &00 40 04.19 &$-$73 56 06.3 &15.88  &0.89  &0.83 & 0.72 & 0.06 & 0.06 & 0.20  &0.09  &1  &1  &1 \\
000004 &00 40 07.38 &$-$74 00 56.0 &16.73  &0.36  &0.24  &0.48 & 0.12 & 0.12 & 0.18 & 0.22 & 1 & 1 & 1 \\
000005 &00 40 07.59 &$-$73 51 27.6 &14.49  &0.61  &0.30 & 0.40 & 0.02 & 0.02 & 0.04 & 0.04 & 1  &1 & 1 \\
000006 &00 40 09.02 &$-$73 48 58.4 &16.74  &0.99 &99.99 & 0.61  &0.11 & 0.12 & 0.00 & 0.18 &  1 & 0 &  1\\
000007 &00 40 09.33 &$-$73 53 11.3 &17.19  &0.26 &0.12 &99.99  &0.18 & 0.18  &0.23  &0.00 & 1  & 1  & 0 \\
000008 &00 40 09.59 &$-$73 46 06.8 &15.95  &1.03 &99.99 & 0.56 & 0.06 & 0.07 & 0.00 & 0.10 & 1  & 0  & 1\\
000009 &00 40 10.89 &$-$73 59 26.0 &16.33  &0.20 &99.99 & 0.36 & 0.08 & 0.08 & 0.00 & 0.15 & 1 &  0 &  1 \\
000010 &00 40 11.22 &$-$73 55 03.9 &14.58  &0.66 &99.99 & 0.45 & 0.02 & 0.02&  0.00 & 0.03 & 1 &  0 &  1\\
\enddata
\tablenotetext{a}{The complete version of this table will be published electronically.}
\tablenotetext{b}{An entry of 99.99 for $U-B$ or $V-R$ indicates no measurement.}
\end{deluxetable}

\begin{deluxetable}{l c c c r r r r l l l}
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pc}
\tablenum{4}
\tablecolumns{11}
\tablecaption{LMC Catalog Stars with Spectral Information}
\tablehead{
\colhead{Name\tablenotemark{a}}
&\colhead{Catalog Number}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$V-R$}
&\multicolumn{2}{c}{Spectral Data}
&\colhead{Other ID} \\ \cline{9-10}
&&&&&&&&Type & Source\tablenotemark{b} \\
}                                               
\startdata
\cutinhead{Stars from Rousseau et al.\ (1978)\tablenotemark{c}} \\
FDG   7     &0000119&04 44 28.55&-69 40 34.2&13.55& 0.01&-0.30& 0.12&A0: I     &OBJ 1   &               \\ 
FDG   8     &0000546&04 45 00.47&-69 53 25.1&14.01& 0.16& 0.08& 0.09&A5        &OBJ 1   &               \\ 
Sk -70   1  &0001015&04 45 32.43&-70 15 11.2&15.91&-0.23&-0.71& 0.19&WN3b        &SLIT 11 &BAT99-1         \\
Sk -69   1  &0001020&04 45 32.82&-69 28 01.5&13.39&-0.08&-0.97& 0.07&B1 III    &SLIT 7  &               \\ 
Sk -69   2  &0002243&04 46 54.97&-69 29 48.8&13.17&-0.14&-0.97&-0.01&B2:       &OBJ 2   &               \\ 
Sk -70   1A &0002790&04 47 27.69&-70 33 45.9&13.66&-0.06&-0.91& 0.08&O9 II     &SLIT 7  &               \\ 
Sk -69   2A &0002885&04 47 33.25&-69 14 33.0&12.53& 0.18&-0.06& 0.20&A3 I      &SLIT 4  &               \\ 
Sk -69   4  &0003497&04 48 05.65&-69 38 20.4&12.54& 0.03&-0.53& 0.12&B6: I     &OBJ 2   &               \\ 
FDG  15     &0003531&04 48 07.29&-69 28 04.7&13.32& 0.13&-0.14& 0.18&A0 I      &OBJ 1,2 &               \\ 
Sk -69   5  &0004029&04 48 34.74&-69 41 56.7&12.94&-0.02&-0.46& 0.13&A0: I     &OBJ 2   &               \\ 
FDG  18     &0004955&04 49 11.21&-68 49 44.0&13.28& 0.07&-0.18& 0.09&A2 I      &OBJ 1,2 &               \\ 
Sk -67   3  &0005474&04 49 28.02&-67 42 40.3&13.12&-0.23&-1.06&-0.07&B0.5      &OBJ 2   &               \\ 
BI   1      &0006256&04 49 50.79&-68 32 47.4&14.00&-0.05&-0.84&-0.04&B1-2      &OBJ 2   &               \\ 
Sk -67   4  &0006314&04 49 52.01&-67 41 15.0&13.02&-0.16&-1.02&-0.08&B1        &OBJ 2   &               \\ 
Sk -70   2  &0006563&04 49 58.04&-70 21 03.2&13.52& 0.01&-0.64& 0.00&B5 II     &SLIT 7  &               \\ 
Sk -69  10  &0006883&04 50 05.74&-69 19 22.6&12.63&-0.05&-0.87& 0.05&B1        &OBJ 2   &               \\ 
Sk -69  11  &0007403&04 50 17.51&-69 23 49.8&12.83& 0.06&-0.75& 0.12&B4: I     &OBJ 2   &               \\ 
Sk -69  12  &0007623&04 50 22.55&-69 19 55.7&12.81& 0.06&-0.70& 0.13&B0.5      &OBJ 2   &               \\ 
FDG  25     &0008046&04 50 31.68&-69 33 56.3&13.39& 0.10&-0.19& 0.13&A2        &OBJ 1   &               \\ 
FDG  26     &0008470&04 50 40.23&-69 42 44.8&13.23& 0.22& 0.06& 0.20&A7:       &OBJ 1   &               \\ 
Sk -70   3  &0009809&04 51 07.76&-70 16 40.1&12.29& 0.18&-0.08& 0.11&A3 I      &SLIT 4  &               \\ 
Sk -70   4  &0009831&04 51 08.09&-70 52 10.8&13.74& 0.08&-0.53& 0.07&OB:       &OBJ 1   &               \\ 
FDG  31     &0010076&04 51 13.60&-69 11 41.1&12.74& 0.16&-0.09& 0.14&A3 I      &OBJ 1,2 &               \\ 
FDG  30     &0010123&04 51 14.57&-68 57 44.1&13.38& 0.12&-0.10& 0.20&A3: I     &OBJ 1,2 &               \\ 
FDG  36     &0010469&04 51 21.90&-70 18 27.6&13.80& 0.05&-0.21& 0.07&A1: I     &OBJ 1,2 &               \\ 
Sk -67   6  &0010876&04 51 30.73&-67 28 23.2&13.58&-0.21&-1.04&-0.07&B0 II     &SLIT 7  &               \\ 
Sk -67   7  &0011261&04 51 38.69&-67 33 55.4&12.92&-0.02&-0.50& 0.06&B9 I      &OBJ 2   &               \\ 
BI   2      &0011273&04 51 38.93&-69 24 07.7&13.28& 0.01&-0.93& 0.15&OB0       &OBJ 2   &BE 154         \\ 
Sk -69  14  &0011392&04 51 41.80&-69 55 46.8&12.44& 0.16&-0.29& 0.14&B9 I      &OBJ 2   &               \\ 
Sk -69  15  &0011548&04 51 45.16&-69 46 21.3&12.75& 0.01&-0.75& 0.06&B2:       &OBJ 2   &               \\ 
FDG  39     &0011586&04 51 46.06&-68 53 10.8&13.14& 0.51& 0.25& 0.36&F8 I      &SLIT 4  &               \\ 
Sk -67   8  &0011601&04 51 46.42&-67 44 30.1&13.52&-0.20&-0.99&-0.01&B2        &OBJ 2   &               \\ 
BI   3      &0011819&04 51 50.37&-68 46 39.5&13.91&-0.12&-0.83& 0.02&B1-2      &OBJ 2   &               \\ 
Sk -70   5  &0011942&04 51 52.77&-70 46 17.2&13.56&-0.15&-1.03&-0.09&B0 n      &SLIT 7  &               \\ 
Sk -68   2  &0011993&04 51 53.60&-68 25 56.6&12.85& 0.07&-0.33& 0.09&A0 I      &OBJ 2   &               \\ 
BI   4      &0012251&04 51 58.75&-68 46 24.5&14.54&-0.18&-0.94& 0.02&B0 n      &SLIT 7  &               \\ 
BI   5      &0012267&04 51 59.10&-68 50 09.7&13.74& 0.23&-0.82& 0.38&OB0       &OBJ 2   &               \\ 
Sk -70   6  &0012786&04 52 09.58&-70 30 19.5&12.55& 0.15&-0.08& 0.10&A4 I      &SLIT 4  &               \\ 
Sk -69  17  &0013018&04 52 14.42&-69 44 03.4&13.29& 0.01&-0.80& 0.05&B2.5:     &OBJ 2   &               \\ 
Sk -68   3  &0013060&04 52 15.53&-68 24 27.1&13.13&-0.13&-0.99&-0.03&O9 I      &SLIT 7  &               \\ 
Sk -70   7  &0013125&04 52 16.89&-70 40 53.7&13.51&-0.01&-0.64& 0.02&B3: I     &OBJ 2   &               \\ 
Sk -69  19  &0013547&04 52 24.99&-69 30 20.9&12.84&-0.07&-0.92& 0.05&B0.5      &OBJ 2   &               \\ 
BI   6      &0013803&04 52 29.58&-68 49 44.3&13.60&-0.09&-0.73&-0.01&OB0       &OBJ 2   &               \\ 
FDG  49     &0013831&04 52 30.13&-68 34 50.0&13.19& 0.14&-0.17& 0.13&A2 I      &OBJ 1,2 &               \\ 
Sk -68   4  &0014274&04 52 38.47&-68 01 36.8&13.83&-0.16&-0.95& 0.02&B1.5      &OBJ 2   &               \\ 
FDG  53     &0014291&04 52 38.72&-70 19 22.6&13.53& 0.06&-0.29& 0.06&A0 I      &OBJ 1   &               \\ 
Sk -69  20  &0014570&04 52 44.27&-69 20 57.4&12.80&-0.08&-0.91& 0.02&B0.5      &OBJ 2   &               \\ 
BI  11      &0014718&04 52 46.87&-70 07 56.5&14.60&-0.02&-0.59&-0.07&OB0       &OBJ 2   &               \\ 
BI   9      &0014771&04 52 47.95&-68 47 39.1&13.70&-0.22&-0.99& 0.07&O8 III    &SLIT 6  &               \\ 
Sk -70   7A &0014847&04 52 49.20&-70 39 59.5&13.32& 0.04&-0.57& 0.08&B6: I     &OBJ 2   &               \\ 
Sk -67   9  &0015084&04 52 53.35&-67 05 43.1&12.62& 0.13&-0.09& 0.14&A5 I      &OBJ 2   &               \\ 
BI   8      &0015216&04 52 55.79&-68 00 27.5&14.13&-0.22&-1.02&-0.04&O8 III    &SLIT 6  &               \\ 
FDG  55     &0015435&04 52 59.55&-70 17 55.1&13.27& 0.10&-0.12& 0.07&A2        &OBJ 1   &               \\ 
BI  12      &0015504&04 53 00.88&-68 01 32.5&13.50&-0.20&-1.04&-0.04&O7.5 III  &SLIT 6  &               \\ 
Sk -67   9A &0015712&04 53 04.72&-67 08 00.8&13.69&-0.14&-1.02&-0.06&O9 III    &SLIT 7  &               \\ 
BI  13      &0015830&04 53 06.48&-68 03 23.1&13.75&-0.09&-1.08&-0.06&O6.5 V    &SLIT 7  &BE 156         \\ 
Sk -69  21  &0015847&04 53 06.72&-69 44 39.2&12.96&-0.11&-0.93&-0.01&B1        &OBJ 2   &               \\ 
Sk -70   9  &0015958&04 53 08.55&-70 41 31.7&13.60&-0.06&-0.83&-0.04&B0 Iab    &SLIT 7  &               \\ 
Sk -70   8  &0016126&04 53 11.27&-70 14 26.0&13.72& 0.03&-0.32& 0.02&A0: I:    &OBJ 2   &               \\ 
BI  14      &0016424&04 53 16.32&-68 16 45.4&14.56&-0.10&-0.83&-0.06&B1 I:     &SLIT 6  &               \\ 
Sk -68   6  &0016909&04 53 24.62&-68 15 23.7&13.40& 0.07&-0.80& 0.15&B1        &OBJ 2   &               \\ 
Sk -70  10  &0016948&04 53 25.45&-70 35 39.7&13.25&-0.13&-1.03&-0.05&B0        &OBJ 2   &               \\ 
Sk -68   7  &0017030&04 53 26.97&-68 29 59.3&12.97&-0.09&-0.92& 0.04&B1.5      &OBJ 2   &               \\ 
BI  15      &0017373&04 53 33.03&-69 37 22.0&14.06&-0.19&-1.01&-0.01&B1-2      &OBJ 2   &               \\ 
BI  18      &0017430&04 53 34.00&-70 35 56.5&13.80&-0.06&-0.90& 0.03&B1-2      &OBJ 2   &               \\ 
FDG  62     &0017629&04 53 37.25&-69 43 07.2&12.66& 0.27& 0.07& 0.18&F2 I      &OBJ 1,2 &               \\ 
BI  17      &0017717&04 53 38.82&-68 48 54.8&14.16&-0.16&-0.92&-0.03&B1-2      &OBJ 2   &               \\ 
BI  19      &0017753&04 53 39.34&-68 53 19.1&14.50&-0.02&-0.85& 0.10&B1-2      &OBJ 2   &               \\ 
Sk -69  23  &0018546&04 53 52.44&-69 25 44.4&13.09& 0.03&-0.71& 0.10&B2        &OBJ 2   &               \\ 
Sk -67  12  &0018871&04 53 57.98&-67 13 36.0&13.28&-0.23&-1.06&-0.02&B0.5      &OBJ 2   &               \\ 
BI  20      &0018901&04 53 58.40&-69 36 34.3&14.62&-0.13&-0.83& 0.03&B1-2      &OBJ 2   &               \\ 
Sk -69  24  &0018971&04 53 59.57&-69 22 43.1&12.60& 0.05&-0.49& 0.13&B9 Ia     &SLIT 4  &               \\ 
BI  21      &0019016&04 54 00.36&-69 39 10.1&14.31&-0.04&-0.94& 0.12&B1-2      &OBJ 2   &               \\ 
Sk -70  13  &0019062&04 54 01.22&-69 59 47.6&12.29&-0.14&-0.99&-0.06&O9 V      &SLIT 9  &               \\ 
Sk -70  12  &0019064&04 54 01.25&-70 08 47.1&12.90& 0.04&-0.53& 0.04&B8 I      &OBJ 2   &               \\ 
Sk -70  11  &0019124&04 54 02.31&-70 05 05.3&13.50& 0.02&-0.56& 0.10&B3: I     &OBJ 2   &               \\ 
FD S 19     &0019165&04 54 03.10&-69 50 04.8&12.69& 0.16&-0.06& 0.14&A2        &OBJ 1   &               \\ 
FDG  67     &0019333&04 54 05.81&-69 45 57.6&13.47& 0.08&-0.17& 0.12&A2 I      &OBJ 1,2 &               \\ 
Sk -69  28  &0019843&04 54 14.18&-69 18 23.8&12.83&-0.07&-0.85& 0.06&B1        &OBJ 2   &               \\ 
Sk -69  29  &0019850&04 54 14.34&-69 15 13.9&12.89&-0.13&-0.96& 0.01&O9 I      &SLIT 10 &               \\ 
FDG  65     &0020153&04 54 18.86&-67 05 47.4&12.54& 0.01&-0.31& 0.04&B8: I     &OBJ 1   &BE 2           \\ 
Sk -67  13  &0020851&04 54 28.49&-67 08 06.7&13.04&-0.16&-1.02&-0.03&B2        &OBJ 2   &               \\ 
Sk -68   9  &0021454&04 54 38.26&-68 21 57.7&13.33&-0.15&-1.01&-0.03&B0.5      &OBJ 2   &               \\ 
Sk -70  15  &0021499&04 54 38.92&-70 47 47.8&13.15&-0.04&-0.69&-0.01&B4 I      &OBJ 2   &               \\ 
Sk -69  31  &0021661&04 54 41.55&-69 26 12.2&12.54& 0.12&-0.51& 0.16&B5 I      &OBJ 2   &               \\ 
FDG  78     &0021800&04 54 43.53&-70 21 27.8&12.71& 0.25&-0.34& 0.33&CLUS      &OBJ 1   &               \\ 
Sk -69  34  &0022597&04 54 55.67&-69 50 33.0&13.32& 0.05&-0.46& 0.06&B2.5      &OBJ 2   &               \\ 
BI  23      &0022611&04 54 55.87&-68 21 44.6&14.13&-0.15&-0.95&-0.04&B0 II     &SLIT 7  &               \\ 
Sk -70  16  &0022715&04 54 57.46&-70 02 28.4&13.10&-0.06&-0.85& 0.00&B4 I      &OBJ 2   &               \\ 
Sk -69  33  &0022788&04 54 58.59&-69 37 18.7&13.23&-0.10&-0.87&-0.01&B1.5:     &OBJ 2   &               \\ 
BI  25      &0023505&04 55 08.76&-69 37 44.9&13.69&-0.06&-0.73& 0.04&B1-2      &OBJ 2   &               \\ 
Sk -67  16  &0023564&04 55 09.73&-67 31 39.0&13.50&-0.13&-0.97&-0.03&B2 III    &SLIT 7  &               \\ 
FDG  87     &0024797&04 55 27.50&-67 32 35.9&13.38& 0.06&-0.10& 0.09&A5: I     &OBJ 1,2 &               \\ 
Sk -69  36  &0024913&04 55 28.98&-69 11 28.8&12.75&-0.13&-0.95&-0.01&B0.5 III  &SLIT 9  &               \\ 
Sk -67  20  &0025077&04 55 31.35&-67 30 03.4&13.79&-0.26&-0.64& 0.16&WN4b        &SLIT 11 &BAT99-7, HD32109\\
FDG  89     &0025197&04 55 33.08&-67 20 18.6&12.74& 0.07&-0.12& 0.05&A3: I     &OBJ 1,2 &               \\ 
BI  28      &0025325&04 55 34.85&-69 48 35.7&14.34&-0.12&-0.83&-0.01&B1 V      &SLIT 9  &               \\ 
BI  29      &0025402&04 55 35.70&-69 01 21.7&14.74&-0.23&-0.98&-0.08&O8 V      &SLIT 6  &               \\ 
BI  27      &0025415&04 55 35.98&-69 44 56.5&13.80&-0.15&-1.03&-0.05&B1-2      &OBJ 2   &               \\ 
Sk -69  38  &0025559&04 55 38.29&-69 31 40.4&12.81&-0.10&-0.92& 0.02&B0.5      &OBJ 2   &               \\ 
Sk -69  39A &0025715&04 55 40.52&-69 26 41.3&12.34& 0.11&-0.25& 0.10&A0 I      &OBJ 2   &               \\ 
Sk -69  39  &0025728&04 55 40.72&-69 52 21.1&12.72& 0.07&-0.45& 0.09&B8 I      &OBJ 2   &               \\ 
BI  32      &0025765&04 55 41.34&-69 00 55.0&14.52&-0.18&-0.82& 0.07&B1-2      &OBJ 2   &               \\ 
BI  33      &0025998&04 55 44.87&-69 46 17.6&13.97&-0.11&-0.92&-0.02&B1-2      &OBJ 2   &               \\ 
BI  30      &0026094&04 55 45.82&-68 16 13.2&14.51& 0.09&-0.06& 0.12&OB0       &OBJ 2   &               \\ 
Sk -69  40  &0026173&04 55 46.91&-69 30 25.7&12.92&-0.07&-0.77& 0.03&B0.5      &OBJ 2   &               \\ 
BI  31      &0026259&04 55 47.96&-68 38 40.0&13.93&-0.15&-0.98&-0.06&O7 (f)    &SLIT 7  &               \\ 
Sk -69  41  &0026857&04 55 57.09&-69 14 45.8&13.12&-0.16&-0.94&-0.07&B1.5      &OBJ 2   &               \\ 
BI  34      &0026981&04 55 58.89&-70 20 00.4&14.26&-0.03&-0.99& 0.17&B1-2      &OBJ 2   &HV 5516        \\ 
Sk -69  42 &0027276&04 56 02.96&-69 27 21.9&14.14&-0.15&-0.46& 0.25&WC4
&SLIT 11&BAT99-8, HD32257 \\
FDG  98     &0027504&04 56 06.19&-69 46 52.1&13.03& 0.05&-0.35& 0.10&A3 I      &OBJ 1,2 &               \\ 
Sk -70  17  &0027967&04 56 12.74&-70 02 37.2&13.22&-0.01&-0.69& 0.01&B3 I:     &OBJ 2   &               \\ 
FDG  96     &0028066&04 56 14.11&-67 24 49.0&12.79& 0.14&-0.03& 0.10&A5: I     &OBJ 1,2 &               \\ 
Sk -70  18  &0028255&04 56 16.65&-69 59 38.0&13.12&-0.13&-0.97&-0.03&B0 n      &SLIT 7  &               \\ 
Sk -69  44  &0028565&04 56 20.70&-69 13 59.4&13.03&-0.13&-0.91&-0.03&B5: I     &OBJ 2   &               \\ 
Sk -70  19  &0028617&04 56 21.39&-70 25 35.8&13.58&-0.10&-0.86& 0.02&B4: I     &OBJ 2   &               \\ 
Sk -67  21  &0028916&04 56 25.26&-67 07 29.5&12.80&-0.09&-0.82&-0.04&B1.5      &OBJ 2   &               \\ 
FDG 102     &0029093&04 56 27.45&-67 56 01.3&12.49& 0.26& 0.07& 0.19&A9 I      &OBJ 1,2 &               \\ 
FDG 108     &0029179&04 56 28.59&-69 42 43.3&13.12& 0.10&-0.02& 0.09&A3 I      &OBJ 1,2 &               \\ 
BI  36      &0029233&04 56 29.05&-69 06 01.9&14.89&-0.20&-0.94&-0.01&B0.5 IV   &SLIT 6  &               \\ 
Sk -70  20  &0029345&04 56 30.38&-70 47 40.6&12.87& 0.02&-0.56& 0.01&B6 I      &OBJ 2   &               \\ 
FDG 117     &0029663&04 56 34.19&-70 59 09.0&14.02& 0.13& 0.00& 0.09&A0        &OBJ 1   &               \\ 
Sk -67  21A &0030088&04 56 39.31&-67 19 49.7&12.39& 0.07&-0.43& 0.08&A3 I      &OBJ 2   &               \\ 
BI  41      &0030742&04 56 47.23&-69 13 38.3&13.88&-0.16&-0.93&-0.07&B1-2      &OBJ 2   &               \\ 
Sk -69  45  &0031044&04 56 51.20&-69 18 49.8&12.37&-0.08&-0.96&-0.07&B1        &OBJ 2   &               \\ 
FDG 111     &0031077&04 56 51.65&-68 00 19.5&13.51& 0.03&-0.33& 0.07&B9 I      &OBJ 1,2 &               \\ 
Sk -69  48  &0031700&04 56 59.06&-69 29 30.9&12.94&-0.11&-0.96&-0.02&B2.5      &OBJ 2   &               \\ 
Sk -67  21B &0031870&04 57 01.45&-67 46 27.2&13.07& 0.02&-0.56& 0.06&B8 I      &OBJ 2   &               \\ 
Sk -69  49  &0031931&04 57 02.13&-69 14 51.7&13.23&-0.13&-0.96&-0.04&B2        &OBJ 2   &               \\ 
Sk -68  13  &0032058&04 57 03.44&-68 47 21.2&12.58&-0.10&-0.96&-0.01&B1:       &OBJ 2   &               \\ 
Sk -70  21  &0032264&04 57 05.80&-70 47 40.6&13.01&-0.06&-0.74&-0.03&B3 I      &OBJ 2   &               \\ 
FDG 119     &0032456&04 57 08.19&-70 06 25.1&13.82& 0.09&-0.09& 0.11&A-F I     &OBJ 1,2 &               \\ 
BI  44      &0032666&04 57 10.71&-68 24 52.6&13.75&-0.17&-0.94&-0.09&B1-2      &OBJ 2   &               \\ 
Sk -69  50  &0033053&04 57 15.19&-69 20 20.4&13.31&-0.16&-0.99&-0.01&O7 If     &SLIT 9  &               \\ 
Sk -68  15 &0033780&04 57 24.10&-68 23 57.5&12.90&-0.13&-0.59& 0.17&WC4
&SLIT 11 &BAT99-11, HD32402 \\
Sk -67  22  &0034056&04 57 27.47&-67 39 03.3&13.44&-0.18&-1.05& 0.01&O3 If*/WN6&SLIT 5  &BAT99-12   \\ 
FDG 120     &0034254&04 57 30.27&-67 39 33.9&13.21& 0.11&-0.18& 0.07&A I       &OBJ 1   &               \\ 
BI  47      &0034303&04 57 30.81&-70 00 15.8&13.72&-0.09&-0.81& 0.01&B1-2      &OBJ 2   &               \\ 
Sk -67  23  &0034772&04 57 36.80&-67 47 37.5&12.47& 0.07&-0.71& 0.33&BE        &SLIT 4  &BE 175         \\ 
Sk -68  16  &0034847&04 57 37.82&-68 24 36.1&12.85&-0.19&-0.98&-0.01&O7 III    &SLIT 7  &               \\ 
Sk -69  51  &0035869&04 57 50.64&-69 41 09.7&12.54&-0.10&-0.95& 0.00&B1        &OBJ 2   &               \\ 
FDG 124     &0035897&04 57 50.98&-68 24 47.8&13.03& 0.12&-0.10& 0.10&A2: I     &OBJ 1,2 &               \\ 
BI  48      &0036257&04 57 55.24&-69 55 43.4&13.66&-0.12&-0.88&-0.06&B1-2      &OBJ 2   &               \\ 
Sk -70  22  &0036904&04 58 03.50&-70 36 31.1&13.92&-0.16&-0.91&-0.01&B1 Iab    &SLIT 7  &               \\ 
Sk -70  23  &0037361&04 58 09.18&-70 24 13.5&13.37&-0.05&-0.77&-0.01&OB,CLUS?  &OBJ 1   &               \\ 
Sk -70  24  &0037676&04 58 12.84&-70 28 20.1&13.43& 0.05&-0.30& 0.08&A0: I     &OBJ 2   &               \\ 
Sk -69  55  &0037708&04 58 13.21&-69 51 20.0&13.48&-0.03&-0.92& 0.13&B1:       &OBJ 2   &               \\ 
Sk -69  54  &0037783&04 58 14.17&-69 43 21.3&13.35&-0.06&-0.84&-0.01&B2.5      &OBJ 2   &               \\ 
Sk -67  24  &0037969&04 58 16.46&-67 43 33.8&12.98&-0.09&-0.74& 0.00&B3 I      &OBJ 2   &               \\ 
Sk -70  25  &0038266&04 58 19.94&-70 13 05.0&13.02&-0.11&-0.97&-0.05&B1        &OBJ 2   &               \\ 
Sk -70  26  &0038938&04 58 28.21&-70 15 31.5&12.76& 0.01&-0.55& 0.04&B9 I      &OBJ 2   &               \\ 
BI  49      &0038995&04 58 28.93&-69 53 21.6&14.16&-0.03&-0.87& 0.06&B1-2      &OBJ 2   &               \\ 
Sk -67  26  &0039273&04 58 32.63&-67 21 30.4&13.03&-0.20&-1.04&-0.07&B0.5      &OBJ 2   &               \\ 
FDG 141     &0039369&04 58 34.01&-69 47 34.4&13.26& 0.03&-0.41& 0.06&B8: I     &OBJ 1   &               \\ 
Sk -68  17  &0039405&04 58 34.41&-68 45 52.0&13.01&-0.08&-0.86& 0.02&B3: I     &OBJ 2   &               \\ 
Sk -68  18A &0039602&04 58 36.69&-68 50 33.4&12.47& 0.08&-0.50& 0.08&B8 I      &OBJ 2   &               \\ 
Sk -70  27  &0039911&04 58 40.71&-70 31 38.7&13.08& 0.01&-0.51& 0.03&B8 I      &OBJ 2   &               \\ 
Sk -70  28  &0040610&04 58 49.72&-70 44 58.1&13.40&-0.07&-0.75&-0.03&B3: I     &OBJ 2   &               \\ 
Sk -67  29  &0040714&04 58 50.93&-67 26 40.9&13.61&-0.14&-0.99&-0.07&B0 III    &SLIT 7  &               \\ 
FDG 144     &0040820&04 58 52.18&-69 25 33.2&12.77& 0.28& 0.12& 0.19&F0 I      &OBJ 1,2 &               \\ 
BI  51      &0041257&04 58 58.04&-69 43 40.4&13.77&-0.16&-0.94&-0.02&B1-2      &OBJ 2   &               \\ 
Sk -68  20  &0041461&04 59 00.97&-68 49 17.0&13.01&-0.14&-0.94& 0.03&B3 I      &OBJ 2   &               \\ 
Sk -69  57  &0041466&04 59 01.03&-69 38 22.3&13.18&-0.08&-0.87&-0.03&B1        &OBJ 2   &               \\ 
BI  53      &0042588&04 59 15.91&-69 42 55.9&14.15&-0.15&-0.95&-0.04&B0 III    &SLIT 9  &               \\ 
Sk -67  30  &0042751&04 59 18.34&-67 38 26.5&13.09&-0.08&-0.84& 0.01&B2:       &OBJ 2   &               \\ 
BI  54      &0042841&04 59 19.86&-69 54 47.4&14.23&-0.21&-0.99&-0.06&B1-2      &OBJ 2   &               \\ 
Sk -67  31  &0043227&04 59 25.78&-67 42 25.1&13.08&-0.10&-0.80&-0.02&B0.5      &OBJ 2   &               \\ 
Sk -68  21  &0043237&04 59 25.89&-68 35 04.2&12.65&-0.11&-0.93& 0.01&B3 I      &OBJ 2   &               \\ 
Sk -69  58  &0044318&04 59 41.99&-69 51 06.1&13.04&-0.08&-0.87& 0.04&B2.5      &OBJ 2   &               \\ 
FDG 148     &0044793&04 59 48.70&-67 49 08.2&12.55& 0.11&-0.02& 0.10&A7 I      &OBJ 1,2 &               \\ 
FDG 152     &0044994&04 59 51.45&-70 13 22.0&12.66& 0.11&-0.17& 0.10&A2        &OBJ 1   &               \\ 
Sk -67  32 &0045002&04 59 51.53&-67 56 56.0&14.48&-0.21&-0.75& 0.08&WN4b            &SLIT 11 & BAT99-15, HDE268847  \\
Sk -70  30A &0045212&04 59 54.55&-70 08 07.0&13.52&-0.05&-1.02& 0.16&B1:       &OBJ 2   &BE 502         \\ 
Sk -70  31  &0045821&05 00 03.52&-70 43 15.9&12.65&-0.01&-0.59& 0.05&B8 I      &OBJ 2   &               \\ 
Sk -67  33  &0046098&05 00 07.81&-67 07 59.8&13.07&-0.10&-1.02& 0.06&B2        &OBJ 2   &BE 11          \\ 
Sk -70  31A &0046164&05 00 08.69&-70 04 00.5&13.38& 0.04&-0.60& 0.08&B5: I     &OBJ 2   &               \\ 
Sk -70  32  &0046268&05 00 10.37&-70 11 09.7&13.06&-0.21&-1.01&-0.05&O9.5 II:  &SLIT 8  &               \\ 
FDG 154     &0046390&05 00 12.38&-70 26 10.7&12.88& 0.02&-0.28& 0.09&A0 I      &OBJ 1,2 &               \\ 
ARDB C   11 &0047117&05 00 23.55&-68 01 56.0&13.66&-0.07&-0.64& 0.00&B5 I      &OBJ 2   &               \\ 
Sk -70  33  &0047638&05 00 31.28&-70 24 56.6&13.73&-0.13&-0.95&-0.10&O9.5 III  &SLIT 9  &               \\ 
FDG 156     &0047695&05 00 32.07&-67 56 27.3&13.30& 0.10&-0.09& 0.09&A3 I      &OBJ 1,2 &               \\ 
Sk -70  34  &0047753&05 00 32.94&-70 29 49.4&12.66& 0.01&-0.59& 0.01&B8 I      &OBJ 2   &               \\ 
Sk -67  33A &0047777&05 00 33.34&-67 32 29.9&13.23& 0.03&-0.22& 0.04&A3: I     &OBJ 2   &               \\ 
FDG 158     &0048084&05 00 37.97&-67 45 53.1&13.12& 0.18& 0.03& 0.13&A5: I     &OBJ 1   &               \\ 
Sk -70  35  &0048478&05 00 43.51&-70 19 22.2&13.45&-0.10&-0.86&-0.03&B3: I     &OBJ 2   &               \\ 
Sk -68  24  &0048787&05 00 47.92&-68 37 46.6&12.61& 0.08&-0.42& 0.11&B8 I      &OBJ 2   &               \\ 
Sk -68  23A &0048819&05 00 48.28&-68 05 58.8&13.05&-0.08&-0.94&-0.01&B1 III    &SLIT 9  &               \\ 
Sk -67  34  &0048834&05 00 48.46&-67 07 15.6&13.36&-0.13&-0.91&-0.06&B1.5      &OBJ 2   &               \\ 
Sk -68  23  &0048902&05 00 49.53&-68 07 10.3&12.83& 0.16&-0.64& 0.15&OB        &OBJ 1   &               \\ 
FDG 163     &0048957&05 00 50.28&-69 38 32.2&13.05& 0.14&-0.03& 0.11&A3 I      &OBJ 1,2 &               \\ 
Sk -68  25  &0049552&05 00 58.90&-68 16 11.2&13.00&-0.05&-0.78& 0.03&B1:       &OBJ 2   &               \\ 
Sk -67  35  &0050091&05 01 06.96&-67 05 49.1&13.06&-0.15&-0.95&-0.08&B0.5      &OBJ 2   &               \\ 
BI  57      &0050208&05 01 08.60&-68 11 45.5&13.96&-0.17&-1.02&-0.05&B1-2      &OBJ 2   &               \\ 
Sk -70  36  &0050234&05 01 08.99&-70 33 55.1&13.49&-0.03&-0.85& 0.07&B0 n      &SLIT 7  &               \\ 
Sk -71   1  &0050511&05 01 13.05&-70 58 50.7&13.46& 0.04&-0.42& 0.06&B8 I      &OBJ 2   &               \\ 
Sk -70  38  &0051158&05 01 22.51&-70 15 29.2&12.98&-0.05&-0.66& 0.04&B5 I      &OBJ 2   &               \\ 
Sk -70  39  &0051753&05 01 31.05&-70 14 52.0&12.94&-0.04&-0.72& 0.00&B3 I      &OBJ 2   &               \\ 
Sk -68  27  &0051871&05 01 32.82&-68 13 15.0&12.55& 0.15&-0.71& 0.13&B6 I      &OBJ 2   &               \\ 
Sk -70  40  &0051952&05 01 33.83&-70 07 23.8&12.91& 0.02&-0.55& 0.11&B8 I      &OBJ 2   &               \\ 
Sk -68  28  &0052546&05 01 43.22&-68 27 59.5&13.38&-0.19&-1.04&-0.08&B2:       &OBJ 2   &               \\ 
Sk -70  42  &0053257&05 01 53.23&-70 39 41.5&13.41&-0.17&-0.98&-0.05&B2.5      &OBJ 2   &               \\ 
Sk -70  43  &0053739&05 02 00.28&-70 01 23.2&12.29&-0.06&-0.82& 0.03&B3 I      &OBJ 2   &               \\ 
Sk -67  37  &0053808&05 02 01.23&-67 32 03.6&13.61&-0.22&-1.06&-0.06&O9 II     &SLIT 7  &               \\ 
FDG 173     &0053870&05 02 02.23&-70 09 04.3&12.87& 0.10&-0.10& 0.11&A3 I      &OBJ 1,2 &               \\ 
Sk -70  43A &0054028&05 02 04.70&-70 43 55.8&14.00&-0.21&-1.06&-0.07&O9:       &SLIT 7  &               \\ 
Sk -67  37A &0054663&05 02 14.14&-67 46 18.2&13.68&-0.07&-0.98& 0.03&B extr    &SLIT 7  &BE 188         \\ 
Sk -70  45  &0054903&05 02 17.85&-70 26 57.0&12.55&-0.01&-0.59& 0.03&B8 I      &OBJ 2   &               \\ 
Sk -70  45A &0055234&05 02 22.72&-70 35 05.8&13.34&-0.18&-0.97&-0.07&B2.5      &OBJ 2   &               \\ 
FDG 176     &0055621&05 02 28.30&-70 01 40.4&13.14& 0.09&-0.09& 0.03&A0        &OBJ 1   &               \\ 
Sk -69  60  &0059331&05 03 23.25&-69 28 16.3&13.21& 0.09&-0.22& 0.05&A1 I:     &SLIT 4  &               \\ 
Sk -70  47  &0059337&05 03 23.35&-70 20 51.7&13.01&-0.15&-0.99&-0.04&B0 II     &SLIT 7  &               \\ 
Sk -68  29A &0059384&05 03 24.02&-68 55 32.6&12.50& 0.12&-0.13& 0.10&A3 I      &OBJ 2   &               \\ 
Sk -67  38  &0059721&05 03 29.76&-67 52 25.5&13.66&-0.22&-1.06&-0.03&O8 III    &SLIT 7  &               \\ 
Sk -68  30  &0059726&05 03 29.88&-68 12 57.3&13.18&-0.18&-1.04&-0.08&B0.5:     &OBJ 2   &               \\ 
Sk -70  49  &0060029&05 03 34.47&-70 21 57.1&12.71&-0.08&-0.93&-0.04&B1        &OBJ 2   &               \\ 
Sk -69  61  &0060701&05 03 44.78&-69 06 02.2&12.53& 0.05&-0.70& 0.09&OB        &OBJ 1   &               \\ 
Sk -68  32  &0061150&05 03 51.19&-68 27 11.4&13.71&-0.20&-1.03&-0.04&O9 III    &SLIT 7  &               \\ 
Sk -70  52  &0061289&05 03 53.05&-70 33 16.5&13.05& 0.04&-0.42& 0.07&A0 I      &OBJ 2   &               \\ 
Sk -70  53  &0061523&05 03 56.24&-70 31 23.1&12.72&-0.02&-0.70& 0.04&B8 I      &OBJ 2   &               \\ 
BI  62      &0061674&05 03 58.46&-70 40 45.9&13.88&-0.11&-0.84&-0.09&OB0       &OBJ 2   &               \\ 
Sk -68  33  &0062027&05 04 04.14&-68 11 48.6&12.74&-0.01&-0.48& 0.03&A0 I      &OBJ 2   &               \\ 
Sk -70  55  &0062266&05 04 08.48&-70 15 45.9&12.67&-0.13&-0.98& 0.02&B0.5 I    &SLIT 4  &               \\ 
Sk -70  54 &0062470&05 04 12.50&-70 03 55.5&14.37&-0.17&-0.78& 0.12&WN4o            &SLIT 11&BAT99-17,  HD269015  \\
Sk -69  62  &0062572&05 04 14.55&-69 18 31.9&13.30&-0.09&-0.84&-0.04&B1:       &OBJ 2   &               \\ 
Sk -70  57  &0062592&05 04 14.81&-70 37 06.4&13.37&-0.18&-1.05&-0.07&O7.5 III  &SLIT 7  &               \\ 
Sk -70  60  &0064006&05 04 40.88&-70 15 34.7&13.88&-0.16&-1.09&-0.04&O4 V      &SLIT 7  &               \\ 
Sk -70  59A &0064054&05 04 41.99&-70 41 40.0&12.91&-0.14&-1.01&-0.04&B0        &OBJ 2   &               \\ 
Sk -70  58  &0064071&05 04 42.26&-70 06 51.4&12.84&-0.08&-0.93& 0.03&B0.5      &OBJ 2   &               \\ 
Sk -70  61  &0064509&05 04 50.53&-70 38 23.2&12.87&-0.13&-0.94&-0.01&B2:       &OBJ 2   &               \\ 
Sk -70  62  &0064718&05 04 54.47&-70 32 27.9&13.04&-0.16&-0.99&-0.05&B1:       &OBJ 2   &               \\ 
Sk -70  63  &0065059&05 05 00.50&-70 28 21.5&12.81&-0.07&-0.91&-0.01&B0.5:     &OBJ 2   &               \\ 
Sk -70  64  &0065479&05 05 08.49&-70 22 45.5&14.64&-0.15&-0.90& 0.05&WN4(h)      &SLIT 11 &BAT99-18, BE 521 \\ 
Sk -70  65  &0065609&05 05 11.18&-70 26 14.7&13.54&-0.12&-0.91&-0.04&B0 III    &SLIT 7  &               \\ 
FDG 532     &0065705&05 05 13.19&-68 33 12.0&12.62& 0.08&-0.40& 0.08&CLUS      &OBJ 2   &               \\ 
Sk -70  68  &0065964&05 05 18.34&-70 09 25.9&13.18&-0.13&-0.96&-0.03&B1.5      &OBJ 2   &               \\ 
Sk -70  69  &0065981&05 05 18.69&-70 25 50.3&13.95&-0.23&-1.09&-0.07&O4 V      &SLIT 7  &               \\ 
Sk -70  71  &0066044&05 05 19.94&-70 40 05.6&12.62&-0.09&-0.91&-0.05&B1        &OBJ 2   &               \\ 
Sk -70  70  &0066299&05 05 24.72&-70 27 40.9&13.65&-0.13&-1.03& 0.10&O6 IIIf   &SLIT 7  &               \\ 
ARDB C   17 &0066302&05 05 24.75&-68 30 04.3&13.17& 0.05&-0.31& 0.04&CLUS      &OBJ 2   &               \\ 
FDG 198     &0066403&05 05 26.71&-70 05 47.6&13.48& 0.07&-0.10& 0.09&A1: I     &OBJ 1,2 &               \\ 
BI  70      &0066813&05 05 34.02&-70 01 25.8&13.79&-0.06&-0.94&-0.02&B1-2      &OBJ 2   &               \\ 
BI  68      &0066877&05 05 35.24&-68 59 29.2&13.28& 0.02&-0.85& 0.06&B1-2      &OBJ 2   &BE 202         \\ 
Sk -70  73  &0067065&05 05 38.95&-70 41 03.5&12.88&-0.10&-0.90&-0.01&B1        &OBJ 2   &               \\ 
Sk -70  74  &0067368&05 05 44.72&-70 38 06.1&12.48&-0.09&-0.91&-0.02&B1        &OBJ 2   &               \\ 
Sk -70  76  &0067428&05 05 45.88&-70 43 45.6&13.66&-0.13&-0.96&-0.07&B1        &OBJ 2   &               \\ 
Sk -68  44  &0067857&05 05 54.14&-68 40 17.3&12.66& 0.07&-0.42& 0.03&A2: I     &OBJ 2   &               \\ 
Sk -70  77  &0068093&05 05 58.81&-70 16 09.5&12.86& 0.01&-0.45& 0.03&B8 I      &OBJ 2   &               \\ 
Sk -68  46  &0068900&05 06 14.87&-68 33 01.6&12.46&-0.03&-0.94& 0.03&B0:       &OBJ 2   &               \\ 
Sk -68  48  &0069520&05 06 27.52&-68 30 40.6&11.95& 0.25&-0.43& 0.20&B8 Ie     &OBJ 2   &E 208          \\ 
Sk -70  79  &0069992&05 06 37.24&-70 29 24.4&12.71&-0.06&-0.95& 0.02&B0 III    &SLIT 9  &               \\ 
BI  77      &0070310&05 06 44.04&-70 23 19.6&14.96&-0.13&-0.77& 0.02&          &        &               \\ 
BI  78      &0070381&05 06 45.68&-70 24 20.3&13.74&-0.13&-0.94&-0.02&B1 Ib     &SLIT 9  &               \\ 
FDG 207     &0070383&05 06 45.70&-68 59 11.2&12.86& 0.30& 0.08& 0.17&A9 I      &OBJ 1,2 &               \\ 
OM   5      &0070434&05 06 46.76&-68 33 07.3&13.34& 0.25&-0.49& 0.21&B8:       &OBJ 2   &BE 209         \\ 
BI  75      &0070508&05 06 48.01&-68 38 01.1&13.18&-0.06&-0.92&-0.03&B1-2      &OBJ 2   &               \\ 
BI  76      &0070611&05 06 49.81&-68 54 08.0&14.03&-0.14&-0.98&-0.01&B1-2      &OBJ 2   &               \\ 
Sk -69  63  &0070643&05 06 50.48&-69 55 09.4&13.19&-0.03&-0.64& 0.03&B6 I      &OBJ 2   &               \\ 
Sk -68  50  &0070838&05 06 54.53&-68 29 51.3&13.37&-0.15&-0.97&-0.07&B0.5:     &OBJ 2   &               \\ 
Sk -70  79A &0071194&05 07 02.24&-70 29 48.1&13.21&-0.04&-0.90& 0.02&B1.5      &OBJ 2   &               \\ 
FDG 543     &0071791&05 07 14.17&-69 08 29.9&12.70& 0.09&-0.36&-0.01&B         &OBJ 1   &               \\ 
BI  81      &0072505&05 07 28.10&-70 30 37.6&14.07&-0.05&-0.91& 0.06&B[e]      &SLIT 9  &               \\ 
Sk -70  80  &0073719&05 07 52.50&-70 26 05.0&12.63& 0.39&-0.63& 0.61&O-B0:     &OBJ 2   &               \\ 
BI  83      &0073723&05 07 52.58&-69 12 27.4&13.22&-0.07&-0.81&-0.04&B1-2      &OBJ 2   &               \\ 
Sk -70  80A &0074227&05 08 02.13&-70 22 44.6&13.27& 0.05&-0.20& 0.08&A0 I      &OBJ 2   &               \\ 
Sk -69  64  &0074261&05 08 02.75&-69 03 25.7&13.21& 0.01&-0.87& 0.02&B0.5      &OBJ 2   &               \\ 
Sk -69  65  &0074791&05 08 12.47&-69 13 54.0&12.67&-0.07&-0.81&-0.04&B1        &OBJ 2   &               \\ 
Sk -68  55  &0075447&05 08 24.95&-68 34 18.9&13.43&-0.06&-0.71& 0.01&B1.5:     &OBJ 2   &               \\ 
Sk -70  81  &0077462&05 08 55.59&-70 03 58.6&12.99& 0.00&-0.59& 0.02&B8 I      &OBJ 2   &               \\ 
FDG 221     &0077487&05 08 55.84&-69 16 21.5&12.43& 0.23& 0.04& 0.17&F0 I      &OBJ 1,2 &               \\ 
Sk -69  66  &0077560&05 08 56.71&-69 57 25.7&13.20&-0.01&-0.53& 0.03&B8 I      &OBJ 2   &               \\ 
Sk -68  57  &0080420&05 09 40.56&-68 53 25.1&13.69&-0.15&-0.77& 0.21&WN4b+0B? &SLIT 11 &BAT99-19        \\ 
FDG 224     &0081248&05 09 53.57&-68 36 43.8&13.39& 0.16&-0.04& 0.09&A7 I      &OBJ 1,2 &               \\ 
BI  90      &0081518&05 09 57.60&-69 14 36.7&14.12&-0.15&-0.93&-0.11&O9.5 IV   &SLIT 6  &               \\ 
Sk -69  68  &0081591&05 09 58.91&-69 07 01.8&12.56& 0.02&-0.88& 0.08&B0.5      &OBJ 2   &               \\ 
Sk -70  82  &0082260&05 10 09.19&-70 05 40.4&13.40&-0.09&-0.94& 0.05&B3: I     &OBJ 2   &               \\ 
BI  94      &0083345&05 10 24.48&-69 06 51.5&13.61&-0.07&-1.16& 0.03&O7 V((f)) &SLIT 9  &               \\ 
Sk -69  70  &0084997&05 10 48.47&-69 20 31.5&12.76& 0.02&-0.59& 0.06&B7 I      &OBJ 2   &               \\ 
OM  17      &0087136&05 11 21.07&-69 09 39.6&13.06& 0.05&-0.38& 0.09&B8:       &OBJ 2   &               \\ 
FDG 557     &0088754&05 11 50.59&-69 21 04.6&13.28& 0.20& 0.03& 0.16&A7: I:    &OBJ 1,2 &               \\ 
OM  10      &0088823&05 11 51.77&-69 01 34.1&13.07& 0.01&-0.43& 0.00&A0:       &OBJ 2   &               \\ 
Sk -69  71  &0089310&05 12 01.48&-69 15 17.7&13.12&-0.07&-0.85&-0.05&B5 I      &OBJ 2   &               \\ 
Sk -69  72  &0090902&05 12 33.98&-69 17 10.9&11.94& 0.23&-0.59& 0.40&B5 I      &OBJ 2   &               \\ 
Sk -69  73  &0091822&05 12 53.78&-69 52 34.5&13.73&-0.15&-0.94&-0.03&B2        &OBJ 2   &               \\ 
BI 105      &0091996&05 12 57.10&-69 22 55.8&13.98&-0.16&-1.01&-0.04&B0.5 V    &SLIT 9  &               \\ 
BI 101      &0092141&05 13 00.26&-69 23 36.8&13.29&-0.14&-0.95& 0.04&O9 II     &SLIT 7  &               \\ 
Sk -69  74  &0092159&05 13 00.55&-69 15 28.2&12.91& 0.01&-0.74& 0.03&B1.5      &OBJ 2   &               \\ 
BI 103      &0092547&05 13 08.52&-69 18 04.2&14.06& 0.01&-0.81& 0.05&B2 Ia     &SLIT 9  &               \\ 
OM  11      &0093602&05 13 29.92&-68 43 52.2&14.03&-0.01&-0.43& 0.01&          &        &               \\ 
Sk -70  83  &0093656&05 13 31.09&-70 17 59.2&13.84& 0.04&-0.97& 0.12&B extr    &SLIT 7  &BE 541         \\ 
BI 108      &0094226&05 13 43.15&-69 18 37.2&13.20&-0.11&-0.91& 0.02&B1-2      &OBJ 2   &               \\ 
BI 109      &0094378&05 13 46.34&-69 19 28.7&12.72&-0.09&-0.95& 0.03&B1-2      &OBJ 2   &               \\
Sk -69  81 &0095796&05 14 12.82&-69 19 26.0&14.46&-0.21&-0.69& 0.18&WN4b 
&SLIT 11 &BAT99-24, HD34783\\ 
BI 111      &0096012&05 14 17.12&-69 18 16.4&13.16&-0.07&-0.99& 0.07&O9 II     &SLIT 7  &               \\ 
OM  19      &0096975&05 14 35.18&-69 38 17.1&13.45& 0.00&-0.60& 0.10&          &        &               \\ 
BI 115      &0101164&05 15 48.37&-69 28 00.6&13.42&-0.06&-0.88& 0.04&B1-2      &OBJ 2   &               \\ 
BI 113      &0101356&05 15 51.60&-69 34 03.3&13.29&-0.14&-0.86&-0.04&B1-2      &OBJ 2   &               \\ 
BI 114      &0102142&05 16 04.64&-69 08 10.6&13.74& 0.19&-0.75&99.99&          &        &               \\ 
BI 120      &0104138&05 16 35.98&-70 30 11.1&14.39&-0.08&-0.88&-0.12&B1-2      &OBJ 2   &               \\ 
OM  24      &0104195&05 16 36.96&-69 20 12.7&13.24&-0.03&-0.67& 0.05&B5:       &OBJ 2   &               \\ 
Sk -69  86 &0104322&05 16 38.94&-69 16 40.9&14.32& 0.03&-0.72& 0.23&WN4b
&SLIT 11 &BAT99-26 \\
BI 121      &0105113&05 16 51.90&-69 11 29.5&14.16&-0.17&-0.93& 0.02&B1 III:   &SLIT 9  &BE 236         \\ 
BI 122      &0105288&05 16 54.98&-69 08 32.7&13.11&-0.14&-0.97&-0.03&B1-2      &OBJ 2   &               \\ 
Sk -69  88  &0105697&05 17 01.54&-69 36 34.9&13.12&-0.18&-1.03& 0.01&B2        &OBJ 2   &               \\ 
Sk -70  85  &0105989&05 17 05.74&-70 19 23.1&12.32&-0.03&-1.05& 0.01&B0        &OBJ 2   &               \\ 
BI 123      &0106125&05 17 07.97&-69 45 46.1&13.28&-0.14&-1.02&-0.10&B1-2      &OBJ 2   &               \\ 
BI 126      &0108626&05 17 48.92&-69 09 08.5&13.48&-0.08&-0.94& 0.05&B1-2      &        &BE 240         \\ 
BI 127      &0108922&05 17 53.99&-69 08 24.2&14.09&-0.19&-1.02&-0.03&O6.5 V    &SLIT 7  &               \\ 
BI 130      &0109725&05 18 06.06&-69 14 34.5&12.53&-0.16&-1.03&-0.04&O8.5V((f))&SLIT 9  &BE 243         \\ 
BI 131      &0110164&05 18 13.01&-69 15 50.5&13.53&-0.20&-1.04&-0.08&O9 III    &SLIT 6  &               \\ 
Sk -69  96  &0110171&05 18 13.16&-69 52 28.3&12.94& 0.13&-0.18& 0.13&A3 I      &OBJ 2   &               \\ 
Sk -69  97  &0110516&05 18 18.17&-69 45 48.6&12.86& 0.02&-0.88& 0.08&B0        &OBJ 2   &               \\ 
Sk -70  86  &0110694&05 18 20.91&-70 35 06.0&13.44&-0.11&-0.96&-0.05&B2        &OBJ 2   &               \\ 
BI 133      &0110852&05 18 23.73&-69 11 01.3&12.97&-0.14&-1.02& 0.00&O9 III    &SLIT 6  &               \\ 
BI 135      &0111451&05 18 33.80&-69 15 18.6&12.57&-0.17&-1.02&-0.02&O9.5 III  &SLIT 6  &               \\ 
BI 134      &0111504&05 18 34.67&-69 27 40.7&13.16& 0.05&-0.46& 0.11&B1-2      &OBJ 2   &               \\ 
FDG 256     &0111708&05 18 37.97&-69 02 24.6&12.81& 0.03&-0.55& 0.11&B6 I      &OBJ 1,2 &               \\ 
BI 138      &0111738&05 18 38.52&-69 14 19.1&13.40&-0.14&-1.01&-0.08&          &        &               \\ 
BI 136      &0111929&05 18 41.86&-69 10 51.8&14.12&-0.05&-0.94& 0.08&          &        &               \\ 
BI 137      &0112593&05 18 51.88&-69 12 06.2&12.89&-0.18&-0.95&-0.04&O8 V      &SLIT 6  &               \\ 
BI 139      &0112741&05 18 54.16&-69 30 45.5&13.04& 0.01&-0.83& 0.15&B1-2      &OBJ 2   &BE 558         \\ 
Sk -69 105  &0113142&05 18 59.74&-69 44 53.1&12.77&-0.15&-1.03&-0.04&B0        &OBJ 2   &               \\ 
BI 140      &0113265&05 19 01.92&-69 13 06.9&13.03&-0.18&-1.08&-0.09&B1-2      &OBJ 2   &               \\ 
FDG 261     &0113490&05 19 05.03&-69 41 05.7&12.46& 0.01&-0.60& 0.06&B7 I      &OBJ 1,2 &               \\ 
0519-6907   &0114113&05 19 14.32&-69 05 12.0&13.60&-0.08&-0.84& 0.02&          &        &               \\ 
BI 143      &0114890&05 19 25.25&-69 24 34.3&14.35&-0.05&-0.76& 0.06&          &        &               \\ 
Sk -68  69  &0114935&05 19 25.87&-68 51 33.6&12.00& 0.06&-0.48& 0.10&B8 I      &OBJ 2   &               \\ 
BI 144      &0116614&05 19 49.27&-69 21 01.2&13.30&-0.13&-0.96&-0.03&B0.5 I    &SLIT 6  &               \\ 
FDG 263     &0116648&05 19 49.74&-69 30 03.6&11.65& 0.13&-0.46& 0.28&CLUS      &OBJ 2   &               \\ 
Sk -69 108  &0116798&05 19 51.99&-69 53 08.7&12.12& 0.24&-0.61& 0.18&B3 I      &OBJ 2   &               \\ 
0520-6906   &0117579&05 20 02.50&-69 05 07.6&13.33& 0.04&-0.38& 0.07&          &        &               \\ 
OM  40      &0118060&05 20 09.18&-69 38 13.6&12.81&-0.03&-0.71& 0.03&B5:       &OBJ 2   &               \\ 
Sk -69 109  &0118875&05 20 19.58&-69 11 15.6&13.08&-0.16&-1.01&-0.03&B2        &OBJ 2   &BE 254         \\ 
BI 147      &0123567&05 21 24.91&-69 04 58.9&13.57&-0.16&-1.01&-0.05&B1-2      &OBJ 2   &               \\ 
0521-6939   &0123811&05 21 28.65&-69 37 58.2&12.71& 0.06&-0.46& 0.06&B8:       &OBJ 2   &               \\ 
FDG 276     &0126670&05 22 10.90&-69 05 45.1&12.63& 0.14&-0.04& 0.15&A3 I      &OBJ 1,2 &               \\ 
Sk -70  88  &0127347&05 22 20.30&-70 36 06.9&12.53&-0.05&-0.90& 0.00&B2        &OBJ 2   &               \\ 
FDG 278     &0128265&05 22 33.22&-68 16 40.0&12.92& 0.08&-0.13& 0.09&A0 I      &OBJ 1,2 &               \\ 
0523-6916   &0130137&05 22 58.88&-69 14 33.7&13.34& 0.01&-0.46& 0.00&          &        &               \\ 
Sk -70  89  &0130461&05 23 03.38&-70 39 44.2&13.49&-0.13&-0.95&-0.07&B2        &OBJ 2   &               \\ 
Sk -68  74  &0130647&05 23 06.11&-68 13 55.4&12.41& 0.06&-0.48& 0.04&A0: I     &OBJ 2   &               \\ 
BI 154      &0131860&05 23 41.09&-69 22 06.9&13.74&-0.14&-0.98&-0.09&B0 I:     &SLIT 6  &               \\ 
BI 160      &0132487&05 24 15.16&-69 22 26.3&14.15&-0.13&-0.96& 0.02&B1-2      &OBJ 2   &               \\ 
Sk -68  77 &0132665&05 24 24.26&-68 31 35.8&14.32& 0.08&-0.81& 0.20&WN4b/WNE 
&SLIT 11 &  BAT99-36, HDE269485 \\
BI 161      &0132673&05 24 24.60&-69 06 51.8&14.24&-0.10&-0.97&-0.04&B1-2      &OBJ 2   &               \\ 
BI 163      &0133355&05 24 59.02&-68 28 48.1&13.60&-0.21&-1.05&-0.08&B1-2      &OBJ 2   &               \\ 
BI 164      &0133419&05 25 02.00&-68 31 58.3&13.91&-0.22&-1.05&-0.17&O8 V      &SLIT 9  &               \\ 
Sk -69 123  &0133680&05 25 14.62&-69 04 49.6&12.57&-0.12&-0.97&-0.01&B1 I      &SLIT 6  &               \\ 
Sk -69 124  &0133770&05 25 18.35&-69 03 11.3&12.77&-0.16&-1.03&-0.04&O9 Ib     &SLIT 7  &               \\ 
BI 166      &0134025&05 25 29.71&-68 36 45.7&13.94& 0.05&-1.04& 0.25&OB0       &OBJ 2   &               \\ 
Sk -69 125  &0134160&05 25 35.30&-69 13 33.5&12.08& 0.20&-0.13& 0.16&A8: I     &SLIT 4  &               \\ 
Sk -67 101  &0134666&05 25 56.43&-67 30 28.6&12.67&-0.23&-1.03&99.99&O9 III    &SLIT 7  &               \\ 
BI 168      &0134701&05 25 57.84&-69 12 55.3&13.61&-0.02&-0.99& 0.06&B1-2      &OBJ 2   &BE 273         \\ 
Sk -67 103  &0134716&05 25 58.29&-67 24 14.5&13.50&-0.20&-1.04&99.99&B0.5      &OBJ 2   &               \\ 
BI 167      &0134760&05 25 59.64&-69 11 14.6&14.20&-0.02&-0.95& 0.06&B extr    &SLIT 7  &BE 274         \\ 
Sk -67 102  &0134811&05 26 01.01&-67 03 10.1&13.55&-0.21&-0.98&99.99&B2 III    &SLIT 7  &               \\ 
BI 169      &0135057&05 26 08.81&-67 29 45.8&12.51&-0.22&-1.01&99.99&B1-2      &OBJ 2   &               \\ 
Sk -67 107  &0135476&05 26 20.86&-67 29 55.8&12.32&-0.19&-0.99&-0.01&B0        &OBJ 2   &               \\ 
Sk -67 108  &0135697&05 26 26.65&-67 37 20.3&12.57&-0.20&-1.04&-0.03&O4-5 III  &SLIT 8  &               \\ 
Sk -69 127  &0135748&05 26 28.21&-69 06 42.7&12.79&-0.08&-0.94& 0.00&B1        &OBJ 2   &               \\ 
Sk -67 109  &0135807&05 26 29.39&-67 22 55.6&13.18&-0.12&-0.93& 0.04&B0-1      &OBJ 2   &               \\ 
Sk -69 133 &0136372&05 26 42.68&-69 06 57.0&14.71&-0.15&-0.78& 0.14&WN4b    &SLIT 11 &BAT99-41, HDE269549 \\
BI 170      &0136612&05 26 47.79&-69 06 11.9&13.06&-0.20&-1.04& 0.02&O9.5 II   &SLIT 6  &               \\ 
Sk -67 111  &0136636&05 26 48.22&-67 29 30.1&12.60&-0.21&-1.05&-0.03&O7 f      &SLIT 7  &               \\ 
Sk -69 134  &0136747&05 26 50.41&-69 10 11.7&12.93&-0.17&-1.04&-0.04&B0 n      &SLIT 7  &               \\ 
Sk -67 113  &0137231&05 27 01.44&-67 20 01.0&13.42&-0.24&-1.05&-0.07&B1.5:     &OBJ 2   &               \\ 
Sk -67 114  &0137363&05 27 04.42&-67 26 06.8&12.23& 0.43&-0.59& 0.66&B6: I     &OBJ 2   &               \\ 
BI 173      &0137610&05 27 10.05&-69 07 56.3&12.96&-0.16&-1.02&-0.06&O8 III    &SLIT 6  &               \\ 
Sk -67 115  &0137630&05 27 10.47&-67 10 54.0&13.43&-0.09&-0.67& 0.05&B4: I     &OBJ 2   &               \\ 
BI 172      &0137955&05 27 17.36&-67 28 53.3&13.28&-0.18&-0.98&-0.05&B0.5 III  &SLIT 6  &               \\ 
BI 174      &0138294&05 27 24.51&-68 55 40.3&12.91&-0.09&-0.92& 0.04&B1-2      &OBJ 2   &               \\ 
Sk -68  84A &0138407&05 27 26.94&-68 54 04.3&12.71&-0.09&-0.96&-0.02&B1 Ib     &SLIT 9  &               \\ 
Sk -67 117A &0138449&05 27 27.53&-67 27 43.0&12.65&-0.18&-1.01& 0.02&0B:       &OBJ 2   &BE 52          \\ 
Sk -67 117B &0138492&05 27 28.51&-67 27 24.0&12.64&-0.17&-0.99&-0.05&B0 Ib     &SLIT 7  &               \\ 
Sk -67 117C &0138598&05 27 30.81&-67 27 32.4&12.72&-0.19&-1.01&-0.05&B0.5      &OBJ 2   &               \\ 
Sk -67 118  &0138717&05 27 33.41&-67 17 30.2&12.98&-0.19&-1.03&-0.06&O7 V      &SLIT 9  &               \\ 
Sk -68  85  &0138858&05 27 36.17&-68 58 14.3&12.41&-0.12&-0.97&-0.01&B1.5:     &OBJ 2   &               \\ 
Sk -67 118A &0138898&05 27 36.96&-67 19 02.1&12.00& 0.10&-0.11& 0.11&A6 I      &OBJ 2   &               \\ 
Sk -69 140  &0139017&05 27 39.53&-69 12 41.7&12.71&-0.10&-0.95&-0.03&B4 I      &OBJ 2   &               \\ 
Sk -67 119  &0139081&05 27 40.72&-67 18 10.6&13.31&-0.20&-1.04&-0.06&O7 III(f) &SLIT 9  &               \\ 
Sk -68  86  &0139130&05 27 41.79&-68 50 18.8&12.59&-0.15&-1.02&-0.04&B1:       &OBJ 2   &               \\ 
Sk -69 141 &0139177&05 27 42.78&-69 10 00.4&13.37&-0.16&-0.97& 0.07&WN8h
&SLIT 11 & BAT99-44 \\
Sk -67 121  &0139485&05 27 49.24&-67 47 44.2&13.51&-0.20&-1.01&-0.05&B1.5:     &OBJ 2   &               \\ 
Sk -68  91  &0139738&05 27 54.35&-68 56 19.4&12.52&-0.17&-1.03&-0.06&B0        &OBJ 2   &               \\ 
Sk -67 123  &0139812&05 27 56.04&-67 15 25.0&13.31&-0.13&-0.87&-0.02&B2 III    &SLIT 7  &               \\ 
Sk -67 123A &0140060&05 28 01.29&-67 27 54.8&13.13&-0.17&-0.95& 0.00&B1.5      &OBJ 2   &               \\ 
Sk -69 144  &0140118&05 28 02.57&-69 13 49.5&12.87&-0.17&-1.03&-0.07&B1.5:     &OBJ 2   &               \\ 
Sk -69 146  &0140917&05 28 18.79&-69 15 19.8&12.67&-0.17&-0.99&-0.03&B3: I     &OBJ 2   &               \\ 
Sk -67 124  &0141010&05 28 20.18&-67 02 19.6&12.22& 0.07&-0.13& 0.12&A4 I      &OBJ 2   &               \\ 
Sk -69 148  &0141377&05 28 28.01&-69 12 57.2&10.93& 1.61& 1.55& 0.70&PEC       &OBJ 1   &               \\ 
Sk -69 150  &0141603&05 28 32.18&-69 12 03.1&12.27& 0.08&-0.33& 0.09&A0 I      &OBJ 2   &               \\ 
Sk -67 127A &0141937&05 28 39.90&-67 12 54.3&13.51&-0.13&-0.93& 0.04&B0        &SLIT 6  &               \\ 
Sk -69 153  &0142155&05 28 44.48&-69 13 43.5&12.51& 0.03&-0.48& 0.06&B8: I     &OBJ 2   &               \\ 
Sk -67 129  &0142223&05 28 46.11&-67 33 36.4&13.36&-0.19&-0.98& 0.01&B1:       &OBJ 2   &               \\ 
Sk -67 128  &0142277&05 28 47.11&-67 09 32.5&12.79&-0.13&-0.86& 0.00&B3: I     &OBJ 2   &               \\ 
Sk -68  95  &0142555&05 28 53.41&-68 48 44.1&12.66&-0.07&-0.92& 0.00&B1 III    &SLIT 9  &               \\ 
Sk -68  94  &0142673&05 28 55.86&-68 29 44.0&13.30&-0.16&-1.03&-0.04&B0.5      &OBJ 2   &               \\ 
Sk -67 131  &0143017&05 29 03.25&-67 20 25.7&12.43&-0.16&-0.99& 0.00&B0.5: Ia  &SLIT 8  &               \\ 
Sk -68  97  &0143037&05 29 03.63&-68 29 12.8&13.78&-0.14&-0.94&-0.01&B0        &OBJ 2   &               \\ 
Sk -67 132  &0143436&05 29 11.91&-67 06 01.3&13.04&-0.17&-0.95&-0.01&B0.5:     &OBJ 2   &               \\ 
Sk -68  98 &0143463&05 29 12.47&-68 45 36.0&14.19&-0.45&99.99&-0.12&WN3         &SLIT 11 &BAT99-47, HDE269618 \\
BI 178      &0143637&05 29 16.14&-67 12 27.5&14.08&-0.08&-0.96& 0.06&B1 III    &SLIT 9  &               \\ 
BI 179      &0143801&05 29 19.65&-67 12 21.9&13.69&-0.20&-1.05&-0.05&O8 III    &SLIT 6  &               \\ 
Sk -67 133  &0143920&05 29 21.81&-67 20 11.5&12.62&-0.10&-0.82&-0.01&B2:       &OBJ 2   &               \\ 
Sk -68  99  &0144222&05 29 27.73&-68 46 00.4&12.64&-0.14&-0.95&-0.03&B3: I     &OBJ 2   &               \\ 
Sk -67 134  &0144285&05 29 28.61&-67 08 29.9&12.82&-0.11&-0.81& 0.00&B2        &OBJ 2   &               \\ 
Sk -69 157  &0144289&05 29 28.68&-69 23 31.8&12.49&-0.10&-0.94&-0.02&B6: I     &OBJ 2   &               \\ 
Sk -68 102 &0144436&05 29 31.75&-68 54 28.7&14.94&-0.28&-0.78& 0.06&WN4b     &SLIT 11 &BAT99-48, HDE269624 \\
Sk -68 103  &0144567&05 29 34.18&-68 54 14.5&12.67&-0.03&-0.67& 0.04&B3: I     &OBJ 2   &               \\ 
Sk -67 135  &0144751&05 29 37.41&-67 03 41.8&12.93&-0.13&-0.91&-0.01&B3: I     &OBJ 2   &               \\ 
Sk -69 158  &0145199&05 29 45.51&-69 09 40.6&12.90&-0.03&-0.78& 0.00&OB        &OBJ 1   &               \\ 
Sk -67 140  &0145807&05 29 56.59&-67 27 31.0&12.49& 0.05&-0.41& 0.11&A0 Ia     &SLIT 4  &               \\ 
Sk -67 142  &0145952&05 29 59.10&-67 13 33.3&13.18&-0.15&-0.86& 0.02&B1.5      &OBJ 2   &               \\
Sk -68 104 &0146131&05 30 02.54&-68 45 18.2&15.16&-0.26&-0.81&-0.07&WN3b
&SLIT 11 & BAT99-51 \\
Sk -68 105  &0146506&05 30 08.99&-68 48 36.6&13.06&-0.14&-1.02&-0.03&B0 Ia     &SLIT 9  &               \\ 
Sk -69 163  &0146594&05 30 10.36&-69 14 37.1&12.67&-0.05&-0.83& 0.02&B3: I     &OBJ 2   &               \\ 
Sk -67 144 &0146696&05 30 12.26&-67 26 08.6&13.50&-0.23&-0.50& 0.19&WC4               &SLIT 11 & BAT99-52, HD37026\\
Sk -69 164  &0146856&05 30 14.92&-69 21 01.6&12.51& 0.06&-0.42& 0.08&B8 I      &OBJ 2   &               \\ 
Sk -67 148  &0147531&05 30 27.28&-67 37 41.4&13.29&-0.23&-1.06&-0.02&B1:       &OBJ 2   &               \\ 
Sk -67 147  &0147579&05 30 28.19&-67 12 08.7&12.86&-0.08&-0.70& 0.04&B3 I      &OBJ 2   &               \\ 
Sk -67 149  &0147712&05 30 30.21&-67 33 15.0&13.72&-0.09&-0.94& 0.12&B0:       &OBJ 2   &BE 325         \\ 
Sk -67 150A &0148092&05 30 36.68&-67 03 03.7&12.77&-0.01&-0.39& 0.07&A0 I      &OBJ 2   &               \\ 
Sk -69 167  &0148119&05 30 37.24&-69 15 06.4&12.33&-0.08&-0.91& 0.01&B2:       &OBJ 2   &               \\ 
Sk -68 107  &0148172&05 30 37.96&-68 24 39.0&12.20&-0.02&-0.90& 0.07&B0 Ia     &SLIT 4  &               \\ 
Sk -69 168  &0148314&05 30 40.38&-69 04 46.0&12.90&-0.05&-0.85& 0.03&B1.5      &OBJ 2   &               \\ 
Sk -67 152  &0148999&05 30 51.92&-67 33 23.0&13.34&-0.17&-0.95&-0.01&B1.5:     &OBJ 2   &               \\ 
Sk -67 151  &0149005&05 30 52.02&-67 38 10.2&12.49& 0.04&-0.31& 0.09&A2 I      &OBJ 2   &               \\ 
Sk -68 109  &0149015&05 30 52.21&-68 41 37.3&12.53& 0.12&-0.28& 0.12&A1 I      &OBJ 2   &               \\ 
Sk -68 109A &0149152&05 30 54.25&-68 16 05.6&13.45& 0.12&-0.31& 0.14&A0 I      &OBJ 2   &               \\ 
Sk -67 154  &0149737&05 31 03.82&-67 21 20.6&12.61&-0.08&-0.90&99.99&B1        &OBJ 2   &               \\ 
Sk -68 112  &0149973&05 31 08.12&-68 36 54.3&12.76&-0.18&-1.04&-0.05&B1:       &OBJ 2   &               \\ 
Sk -69 173  &0149989&05 31 08.34&-69 17 56.1&12.60&-0.04&-0.85& 0.00&B2.5      &OBJ 2   &               \\ 
BI 186      &0150006&05 31 08.58&-67 38 08.7&13.90&-0.18&-0.92&-0.10&B1-2      &OBJ 2   &               \\ 
Sk -67 155A &0150415&05 31 15.97&-67 10 25.1&12.20& 0.07&-0.13& 0.09&A4 I      &OBJ 2   &               \\ 
Sk -67 159  &0151006&05 31 26.44&-67 37 20.7&12.78&-0.21&-1.02&-0.02&B1        &OBJ 2   &               \\ 
Sk -67 158  &0151096&05 31 28.32&-67 31 06.3&13.37&-0.16&-0.91&-0.04&B1 III    &SLIT 9  &               \\ 
Sk -67 161 &0151339&05 31 32.90&-67 40 46.6&14.53&-0.17&-0.85& 0.27&WN4b            &SLIT 11 & BAT99-56,  HDE269692 \\
Sk -67 160 &0151416&05 31 34.46&-67 16 29.3&14.84&-0.19&-0.78& 0.23&WN4b
&SLIT 11 &BAT99-57 \\
Sk -69 176  &0151460&05 31 35.25&-69 30 47.7&12.76& 0.00&-0.71& 0.05&B3 I      &OBJ 2   &               \\
BI 190      &0151643&05 31 38.59&-68 28 08.2&14.08&-0.06&-0.96& 0.00&O8 V((f)) &SLIT 9  &               \\ 
Sk -67 164  &0151776&05 31 41.26&-67 37 01.4&13.12&-0.16&-0.88& 0.01&B1.5      &OBJ 2   &               \\ 
0531-6731   &0152068&05 31 46.48&-67 31 07.4&13.31&-0.04&-0.42& 0.07&A I       &OBJ 2   &               \\ 
Sk -69 177  &0152239&05 31 49.46&-69 13 14.7&12.10& 0.04&-0.66& 0.07&B4 I      &OBJ 2   &               \\ 
Sk -67 167  &0152366&05 31 51.99&-67 39 41.6&12.53&-0.22&-1.07&-0.05&O4 Inf+   &SLIT 5,7&               \\ 
OM  48      &0152390&05 31 52.27&-68 59 32.1&12.75& 0.03&-0.69& 0.04&B5:       &OBJ 2   &               \\ 
Sk -67 170  &0152433&05 31 53.03&-67 12 15.3&12.52& 0.02&-0.40& 0.07&B9 I      &OBJ 2   &               \\ 
BI 192      &0152788&05 32 00.00&-67 32 55.4&13.75&-0.22&-1.03&-0.13&O9.5 III  &SLIT 6  &               \\ 
Sk -67 171  &0152843&05 32 00.86&-67 20 23.2&12.08&-0.04&-0.65& 0.06&B7 I      &OBJ 2   &               \\ 
BI 193      &0153074&05 32 04.85&-67 33 33.8&13.50&-0.22&-0.96&-0.07&B0 II     &SLIT 7  &               \\ 
Sk -69 180  &0153167&05 32 06.65&-69 26 56.9&12.92&-0.13&-0.94&-0.01&B1        &OBJ 2   &               \\ 
Sk -68 115 &0153219&05 32 07.61&-68 26 31.4&14.98& 0.34&-0.53& 0.30&WN6h
&SLIT 11 &BAT99-58 \\
BI 194      &0153300&05 32 08.97&-67 53 20.9&14.48&-0.06&-0.99& 0.11&OB0       &OBJ 2   &BE 345         \\ 
BI 196      &0153860&05 32 19.20&-67 49 50.1&14.53&-0.23&-1.02&-0.02&O9 V      &SLIT 6  &               \\ 
Sk -68 116  &0153864&05 32 19.27&-68 35 51.4&12.36&-0.10&-0.99&-0.02&B1.5      &OBJ 2   &               \\ 
Sk -68 117  &0154206&05 32 25.90&-68 55 15.9&13.47&-0.11&-0.92&-0.01&B1 III    &SLIT 9  &               \\ 
Sk -68 118  &0154333&05 32 27.89&-68 49 38.4&12.86&-0.14&-1.02&-0.05&B0        &OBJ 2   &               \\ 
BI 197      &0154375&05 32 28.65&-67 22 32.6&13.74&-0.15&-0.86&-0.01&B0 II     &SLIT 7  &               \\ 
FDG 368     &0154467&05 32 30.06&-67 11 46.7&12.49& 0.07&-0.18& 0.07&A2        &OBJ 1   &               \\ 
BI 199      &0154808&05 32 36.92&-67 34 42.1&13.70&-0.17&-0.88&-0.02&B1-2      &OBJ 2   &               \\ 
Sk -68 119  &0155050&05 32 41.76&-68 54 17.4&13.62&-0.14&-1.01&-0.09&O9 V      &SLIT 9  &               \\ 
BI 198      &0155180&05 32 44.19&-67 12 45.1&13.35&-0.14&-0.90&-0.04&B1-2      &OBJ 2   &               \\ 
Sk -67 180  &0155360&05 32 47.32&-67 10 05.3&12.60&-0.08&-0.77&-0.01&B3: I     &OBJ 2   &               \\ 
Sk -68 120  &0155390&05 32 47.88&-68 37 26.1&13.36&-0.21&-1.03&-0.04&B4: I     &OBJ 2   &               \\ 
Sk -67 181  &0155452&05 32 49.11&-67 20 40.6&12.19&-0.12&-0.85& 0.02&B0.5      &OBJ 2   &               \\ 
BI 200      &0155612&05 32 52.01&-67 33 54.9&13.63&-0.16&-0.91&-0.01&B0 II     &SLIT 7  &               \\ 
Sk -67 182  &0155763&05 32 55.15&-67 12 31.6&13.17&-0.15&-0.95&-0.04&B1        &OBJ 2   &               \\ 
Sk -67 184 &0156590&05 33 10.63&-67 42 42.8&13.13&-0.13&-0.91& 0.04&WN4o+B           &SLIT 11 & BAT99-59, HDE269748 \\
Sk -69 183 &0156601&05 33 10.94&-69 29 00.7&14.47&-0.14&-0.97&-0.03&WN3+OB
&SLIT 11 & BAT99-60 \\
BI 201      &0156660&05 33 12.09&-67 28 39.7&13.21&-0.08&-0.91& 0.05&B1-2      &OBJ 2   &               \\ 
Sk -67 185  &0156975&05 33 18.60&-67 31 21.8&12.39&-0.13&-0.93& 0.01&B1.5      &OBJ 2   &               \\ 
Sk -68 122  &0157075&05 33 20.80&-68 41 23.2&12.72&-0.09&-0.96& 0.01&B3 I      &OBJ 2   &               \\ 
Sk -67 188  &0157200&05 33 22.91&-67 45 46.1&13.41&-0.08&-0.85&-0.02&A3: I     &OBJ 2   &               \\ 
Sk -67 187  &0157236&05 33 23.61&-67 31 05.7&12.09&-0.12&-0.95& 0.01&B1        &OBJ 2   &               \\ 
Sk -67 190  &0157326&05 33 25.34&-67 21 38.3&12.67&-0.11&-0.87& 0.00&B1:       &OBJ 2   &               \\ 
Sk -69 184  &0157645&05 33 31.71&-69 18 28.6&12.99&-0.12&-0.95&-0.02&B1.5      &OBJ 2   &               \\ 
Sk -67 192  &0157926&05 33 37.08&-67 05 35.5&13.16&-0.14&-0.84& 0.00&B2:       &OBJ 2   &               \\ 
Sk -67 193  &0157942&05 33 37.32&-67 26 02.4&13.03& 0.46&-0.09& 0.32&OB        &OBJ 1   &               \\ 
Sk -69 185  &0158115&05 33 40.47&-69 06 58.3&12.67& 0.17&-0.62& 0.14&B5: I     &OBJ 2   &               \\ 
Sk -69 186  &0158212&05 33 42.48&-69 26 35.7&12.98&-0.07&-0.90& 0.01&B0.5      &OBJ 2   &               \\ 
Sk -67 195  &0158636&05 33 52.04&-67 08 02.0&12.84&-0.02&-0.61& 0.07&B6 I      &OBJ 2   &               \\ 
Sk -67 196  &0158715&05 33 53.71&-67 34 17.1&13.08&-0.14&-0.96& 0.04&B0        &OBJ 2   &               \\ 
BI 208      &0158880&05 33 57.38&-67 24 20.3&13.94&-0.22&-1.09&-0.05&O7 V      &SLIT 6  &               \\ 
Sk -68 123  &0158919&05 33 58.33&-68 41 41.5&12.92& 0.06&-0.42& 0.10&OB        &OBJ 1   &               \\ 
Sk -67 197  &0158955&05 33 59.15&-67 32 15.7&12.34& 0.01&-0.72& 0.11&B7 I      &OBJ 2   &               \\ 
BI 210      &0159240&05 34 05.38&-68 06 50.8&14.67&-0.18&-1.01&-0.03&          &        &               \\ 
BI 214      &0159276&05 34 06.32&-69 25 09.0&13.18&-0.15&-1.03&-0.10&O6.5 f    &SLIT 7  &               \\ 
BI 212      &0159832&05 34 18.23&-68 30 09.8&14.56&-0.12&-0.91&-0.04&B1-2      &OBJ 2   &               \\ 
BI 213      &0159833&05 34 18.24&-68 32 27.8&14.24&-0.09&-0.86& 0.04&B1-2      &OBJ 2   &BE 367         \\ 
Sk -67 200  &0159871&05 34 19.12&-67 06 29.1&12.60&-0.18&-1.01&-0.01&B1.5      &OBJ 2   &               \\ 
Sk -69 192  &0160436&05 34 32.04&-69 10 21.7&12.85&-0.02&-0.92& 0.04&B1.5      &OBJ 2   &               \\ 
FDG 391     &0160784&05 34 40.06&-67 30 09.9&12.51& 0.20&-0.06& 0.18&F0: I:    &OBJ 1,2 &               \\ 
BI 220      &0160933&05 34 43.90&-68 36 29.1&13.88&-0.14&-0.96&-0.07&B0.5 III  &SLIT 9  &               \\ 
Sk -67 205  &0161320&05 34 52.92&-67 16 20.6&13.72&-0.21&-1.04&-0.07&O8 V      &SLIT 7  &               \\ 
Sk -69 195  &0161352&05 34 53.74&-69 14 02.6&13.31&-0.13&-0.99& 0.01&B2:       &OBJ 2   &               \\ 
BI 226      &0161440&05 34 55.79&-69 20 30.1&13.59&-0.06&-0.82&-0.06&B1-2      &OBJ 2   &               \\ 
BI 225      &0161558&05 34 58.59&-68 27 25.2&13.56& 0.07&-0.99& 0.17&OB0       &OBJ 2   &               \\ 
Sk -67 209  &0161792&05 35 04.46&-67 41 23.2&13.29&-0.22&-0.97& 0.00&B2:       &OBJ 2   &               \\ 
BI 227      &0161941&05 35 08.34&-69 13 53.7&13.90& 0.07&-0.85& 0.19&OB0       &OBJ 2   &               \\ 
Sk -67 210  &0161971&05 35 09.21&-67 41 58.6&13.78&-0.19&-0.99&-0.10&B0 III    &SLIT 7  &               \\ 
0535-6916   &0162129&05 35 13.30&-69 14 34.1&12.73& 0.20&-0.32& 0.15&          &        &               \\ 
Sk -69 199  &0162144&05 35 13.66&-68 59 21.0&12.87& 0.10&-0.78& 0.11&B1:       &OBJ 2   &               \\ 
Sk -67 212  &0162285&05 35 17.28&-67 41 52.9&13.37&-0.12&-0.88&-0.02&B1.5      &OBJ 2   &               \\ 
BI 231      &0162302&05 35 17.52&-69 19 53.5&13.04&-0.02&-0.78&-0.02&B1-2      &OBJ 2   &               \\ 
BI 230      &0162572&05 35 23.37&-68 32 01.5&14.54&-0.19&-0.97&-0.01&B1 II     &SLIT 6  &               \\ 
Sk -68 124  &0162823&05 35 28.82&-68 38 21.8&13.66&-0.03&-0.90& 0.04&B0.5 V    &SLIT 9  &               \\ 
Sk -67 213 &0162867&05 35 29.85&-67 06 49.5&15.30&-0.19&-1.02& 0.17&WN3b(h)
&SLIT 11 & BAT99-66 \\
Sk -68 125  &0162970&05 35 32.10&-68 49 37.2&13.34&-0.10&-0.93&-0.02&B1.5      &OBJ 2   &               \\ 
Sk -67 215  &0163081&05 35 34.88&-67 45 47.1&13.84&-0.19&-0.99&-0.03&B1        &OBJ 2   &               \\ 
Sk -69 206  &0163131&05 35 36.01&-69 07 06.1&12.87& 0.14&-0.81& 0.16&B2:       &OBJ 2   &               \\ 
Sk -68 126  &0163232&05 35 38.50&-68 56 49.0&12.62&-0.01&-0.83& 0.09&B1 I      &SLIT 10   &               \\ 
Sk -69 208  &0163352&05 35 41.18&-69 28 48.1&12.80&-0.07&-0.91& 0.02&B2.5      &OBJ 2   &               \\
Sk -69 207 &0163453&05 35 43.65&-69 10 57.6&13.27& 0.26&-0.63& 0.24&WC4             &SLIT 11 & BAT99-70,  HDE269818 \\ 
Sk -67 221  &0164173&05 35 59.42&-67 28 43.4&12.83&-0.05&-0.86& 0.05&B2:       &OBJ 2   &               \\ 
Sk -69 210  &0164379&05 36 03.81&-69 01 29.8&12.65& 0.30&-0.64& 0.23&B1.5 I    &SLIT 10 &               \\ 
Sk -67 218 &0163913&05 35 54.07&-67 02 48.8&14.48&-0.26&-0.83& 0.11&WN3
&SLIT 11 &  BAT99-75 \\
DachsLMC2-29&0164594&05 36 08.22&-67 20 24.6&14.48&-0.06&-1.03& 0.10&          &        &BE 135         \\ 
Sk -67 223  &0164734&05 36 10.88&-67 06 23.5&13.56&-0.07&-0.96& 0.06&B1:       &OBJ 2   &BE 136         \\ 
Sk -68 127  &0164857&05 36 12.98&-68 28 24.9&13.67&-0.12&-0.96& 0.00&B0.5 Ia   &SLIT 9  &               \\ 
BI 236      &0164887&05 36 13.43&-67 28 31.9&13.52&-0.06&-0.86& 0.07&B1-2      &OBJ 2   &               \\ 
BI 237      &0164942&05 36 14.68&-67 39 19.3&13.89&-0.12&-0.97& 0.01&O3 V      &SLIT 9  &               \\ 
BI 238      &0164963&05 36 15.09&-68 53 56.6&13.34&-0.03&-0.84& 0.02&B1 Ib     &SLIT 9  &BE 387         \\ 
Sk -67 224  &0165174&05 36 19.07&-67 07 16.6&13.01&-0.20&-1.02&-0.07&B0        &OBJ 2   &               \\ 
Sk -68 129  &0165542&05 36 26.84&-68 57 31.8&12.78& 0.03&-0.84& 0.12&B1 I      &SLIT 10   &               \\ 
Sk -68 130  &0165748&05 36 31.45&-68 17 20.9&13.40&-0.12&-0.92& 0.04&B1.5      &OBJ 2   &               \\ 
FDG 406     &0165879&05 36 34.46&-67 40 31.3&12.36& 0.46& 0.24& 0.30&F5: I     &SLIT 4  &               \\ 
0536-6738   &0166006&05 36 37.20&-67 37 26.0&14.15&-0.04&-0.54& 0.07&          &        &               \\ 
BI 247      &0166233&05 36 42.23&-67 35 10.6&13.60& 0.06&-0.82& 0.11&B1-2      &OBJ 2   &               \\
Sk -69 222 &0166715&05 36 51.43&-69 25 56.5&12.93&-0.17&-0.74& 0.09&WC5+OB            &SLIT 11 & BAT99-84,  HD38030 \\ 
Sk -68 132  &0166772&05 36 52.71&-68 22 09.0&13.95&-0.15&-1.02&-0.05&B0 V      &SLIT 9  &               \\ 
Sk -67 226  &0166919&05 36 55.78&-67 45 22.2&13.38&-0.15&-1.02&-0.06&B2:       &OBJ 2   &               \\ 
Sk -69 225  &0166972&05 36 56.87&-69 16 17.7&12.21& 0.22&-0.35& 0.20&B8 I      &OBJ 2   &               \\ 
Sk -68 133  &0167166&05 37 01.34&-68 46 06.2&13.15&-0.12&-1.01&-0.01&B1.5      &OBJ 2   &               \\ 
0537-6911   &0167295&05 37 04.01&-69 10 03.2&12.95& 0.20&-0.66& 0.23&          &        &               \\ 
Sk -69 229  &0167791&05 37 14.87&-69 29 52.2&12.69&-0.12&-1.02&-0.01&O8.5 III  &SLIT 9  &               \\ 
Sk -67 227  &0167813&05 37 15.27&-67 50 10.5&12.92& 0.04&-0.51& 0.11&B8 I      &OBJ 2   &               \\ 
BI 250      &0167937&05 37 17.96&-69 09 46.1&13.56& 0.32&-0.63& 0.24&OB0       &OBJ 2   &               \\ 
BI 249      &0167963&05 37 18.67&-68 59 17.9&13.38&-0.07&-0.97& 0.08&O9.5 V    &SLIT 9  &               \\ 
BI 251      &0168349&05 37 27.67&-68 56 58.7&13.83&-0.06&-0.94& 0.01&B1-2      &OBJ 2   &               \\ 
Sk -69 231 &0168415&05 37 29.36&-69 20 47.0&13.60& 0.12&-0.99& 0.01&WC4+OB?
&SLIT 11 &  BAT99-87 \\

BI 253      &0168644&05 37 34.48&-69 01 10.4&13.76&-0.09&-1.02& 0.07&O3 V      &SLIT 9  &               \\ 
Sk -68 134  &0168722&05 37 36.29&-68 50 56.4&13.74&-0.01&-0.88& 0.10&B1 Ib     &OBJ 1   &               \\ 
Sk -69 233 &0168930&05 37 40.60&-69 07 57.6&13.89& 0.13&-0.64& 0.37&WN7h             &SLIT 11 & BAT99-89, HDE269883 \\
Sk -69 234 &0169130&05 37 44.75&-69 14 25.2&14.61& 0.15&-0.76& 0.22&WC4              &SLIT 11 & BAT99-90, HDE269888 \\
Sk -69 239A &0170281&05 38 12.06&-69 23 08.1&12.81& 0.00&-0.85& 0.04&B1        &OBJ 2   &               \\ 
Sk -67 229  &0170397&05 38 14.92&-67 36 33.7&13.36&-0.04&-0.65&-0.04&B3: I     &OBJ 2   &               \\ 
Sk -68 136  &0170597&05 38 19.31&-68 57 15.6&13.65&-0.02&-0.84& 0.09&OB:       &OBJ 1   &               \\ 
Sk -69 240  &0170783&05 38 24.30&-69 29 13.1&12.98& 0.28&-0.60& 0.37&BE        &OBJ 2   &BE 415         \\ 
Sk -68 137  &0170808&05 38 24.77&-68 52 32.8&13.29&-0.07&-0.98& 0.07&O3 III(f*)&SLIT 5,7&               \\ 
Sk -69 241 &0170914&05 38 27.79&-69 29 58.4&14.38& 0.09&-0.40& 0.27&WN4b            &SLIT 11 & BAT99-94, HDE269908  \\
Sk -67 230  &0171436&05 38 39.25&-67 33 59.0&13.57&-0.12&-0.92&-0.01&B2 III    &SLIT 7  &               \\ 
Sk -67 231  &0171809&05 38 48.22&-67 17 56.3&13.37&-0.15&-0.98& 0.01&B1:       &OBJ 2   &               \\ 
Sk -68 139  &0171810&05 38 48.22&-68 29 31.6&13.88&-0.16&-1.02&-0.07&OB        &OBJ 1   &               \\ 
BI 255      &0172048&05 38 53.78&-67 24 17.7&14.28&-0.18&-0.94&-0.05&B0 III    &SLIT 7  &               \\ 
Sk -68 140  &0172194&05 38 57.19&-68 56 53.2&12.79& 0.05&-0.85& 0.11&B0:       &OBJ 2   &BE 422         \\ 
Sk -67 232  &0172484&05 39 04.75&-67 52 45.1&13.09& 0.05&-0.24& 0.12&A1: I     &OBJ 2   &               \\ 
Sk -67 233  &0172577&05 39 07.13&-67 28 39.4&13.72&-0.15&-0.97& 0.00&B0 n      &SLIT 7  &               \\ 
Sk -68 141  &0172616&05 39 08.16&-68 29 07.5&12.87&-0.02&-0.65& 0.03&B8 I      &OBJ 2   &               \\ 
Sk -68 142  &0172770&05 39 11.93&-68 11 38.8&13.50&-0.08&-0.69& 0.00&B1        &OBJ 2   &               \\ 
Sk -68 143  &0172922&05 39 15.12&-68 12 01.7&12.89&-0.02&-0.55& 0.08&B7 I      &OBJ 2   &               \\ 
0539-6907   &0173123&05 39 20.26&-69 06 26.3&12.83& 0.29&-0.44& 0.23&          &        &               \\ 
Sk -67 234  &0173168&05 39 21.34&-67 06 53.5&12.82&-0.02&-0.59& 0.03&B8 I      &OBJ 2   &               \\ 
BI 257      &0173209&05 39 22.95&-67 35 07.0&14.25&-0.18&-1.01&-0.11&B0 n      &SLIT 7  &               \\ 
BI 258      &0173528&05 39 32.61&-69 00 02.6&13.97& 0.00&-0.92& 0.13&B1-2      &OBJ 2   &               \\ 
Sk -68 144  &0173571&05 39 33.86&-68 39 01.7&13.22& 0.03&-0.48& 0.05&B8 I      &OBJ 2   &               \\ 
BI 259      &0173594&05 39 34.96&-68 59 48.6&14.04&-0.08&-0.95&-0.03&B1-2      &OBJ 2   &               \\ 
BI 262      &0173962&05 39 51.23&-69 16 39.7&12.73& 0.02&-0.80& 0.09&B1-2      &OBJ 2   &               \\ 
Sk -69 256  &0174078&05 39 55.79&-69 16 25.9&12.61&-0.02&-0.88& 0.03&B0.5      &OBJ 2   &               \\ 
BI 261      &0174192&05 40 01.42&-69 07 59.4&14.50& 0.18&-0.77& 0.20&          &        &               \\ 
ARDB C   56 &0174389&05 40 11.06&-69 23 12.9&13.76& 0.04&-0.82&-0.02&          &        &               \\ 
Sk -68 146  &0174575&05 40 18.45&-68 23 00.0&13.53&-0.11&-0.76& 0.01&B1:       &OBJ 2   &               \\ 
Sk -68 147  &0175482&05 40 56.32&-68 30 35.5&12.91&-0.07&-0.92&-0.01&B1.5      &OBJ 2   &               \\ 
Sk -68 148  &0175618&05 41 01.89&-68 53 59.2&13.43&-0.13&-1.02&-0.07&B0.5:     &OBJ 2   &               \\ 
Sk -68 149  &0175761&05 41 07.82&-68 42 54.5&13.24& 0.11&-0.24& 0.07&A0 I      &OBJ 2   &               \\ 
BI 267      &0176538&05 41 37.57&-68 32 33.2&14.26&-0.13&-1.03&-0.03&B0 III    &SLIT 9  &               \\ 
Sk -69 278  &0176621&05 41 40.76&-69 22 05.1&12.72& 0.06&-0.63& 0.07&B5 I      &OBJ 2   &               \\ 
Sk -69 280  &0176854&05 41 49.02&-69 17 52.2&12.71& 0.07&-0.80& 0.06&B1        &OBJ 2   &               \\ 
FDG 439     &0177375&05 42 09.46&-68 27 30.9&11.89& 0.54& 0.25& 0.31&F6 Ia     &SLIT 4  &               \\ 
FDG 444     &0177772&05 42 25.02&-68 22 18.9&12.97& 0.23& 0.06& 0.15&A8 I      &OBJ 1,2 &               \\ 
Sk -69 286  &0177990&05 42 35.22&-69 16 47.8&12.95& 0.06&-0.69& 0.10&B4 I      &OBJ 2   &               \\ 
Sk -69 245 &0171780&05 38 47.60&-69 00 25.1&13.06&-0.14&-0.97& 0.07&WN5+B           &SLIT 11 & BAT99-117,  HDE269926\\
Sk -69 251 &0172745&05 39 11.41&-69 02 01.2&13.01& 0.05&-0.74& 0.23&WN5(h)            &SLIT 11 & BAT99-122,  HD38344\\
Sk -68 145 &0173582&05 39 34.36&-68 44 09.2&15.13& 0.42&-1.17& 0.24&WO3
&SLIT 11 & BAT99-123\\
Sk -69 255 &0174085&05 39 56.21&-69 24 24.1&12.94&-0.10&-0.77& 0.08&WC5+O7             &SLIT 11 & BAT99-125, HD38448\\
Sk -69 258 &0174323&05 40 07.66&-69 24 31.8&13.11&-0.15&-0.92& 0.04&WN3+O7             &SLIT 11 & BAT99-126, HD38472\\
Sk -69 266 &0175356&05 40 50.91&-69 26 31.8&14.99&-0.31&99.99& 0.30&WN4b
&SLIT 11 & BAT99-128\\
Sk -69 288  &0178117&05 42 41.49&-69 03 44.3&12.68&-0.04&-0.91& 0.03&B0.5      &OBJ 2   &               \\ 
Sk -68 155  &0178408&05 42 55.06&-68 56 54.4&12.75&-0.01&-0.90& 0.07&B0.5      &OBJ 2   &               \\ 
Sk -68 156  &0178591&05 43 04.29&-68 43 20.6&13.19& 0.06&-0.45& 0.11&A0: I     &OBJ 1   &               \\ 
Sk -68 157  &0178979&05 43 24.79&-68 56 59.7&13.27&-0.13&-0.97&-0.02&B2:       &OBJ 2   &               \\ 
FDG 453     &0179109&05 43 32.49&-68 18 51.8&12.77& 0.19& 0.05& 0.15&A7        &OBJ 1   &               \\ 
Sk -69 295  &0179557&05 43 59.19&-69 30 58.4&13.70&-0.16&-1.02&-0.04&B3: I     &OBJ 2   &               \\ 
\cutinhead{Wolf-Rayet stars from Breysacher et al.\ (1999)}
BAT99-1  &0001015&04 45 32.43&-70 15 11.2&15.91&-0.23&-0.71& 0.19&WN3b                      &SLIT 11 & Sk -70   1 \\
BAT99-2  &0005735&04 49 36.29&-69 20 55.4&16.36&-0.14&-0.67&-0.73&WN1                                  &SLIT 11 &\\
BAT99-5  &0020822&04 54 28.18&-69 12 51.4&16.35& 0.10&-0.50& 0.17&WN2b+OB?                             &SLIT 11 &\\
BAT99-7  &0025077&04 55 31.35&-67 30 03.4&13.79&-0.26&-0.64& 0.16&WN4b               &SLIT 11 & Sk -67  20, HD32109\\
BAT99-8  &0027276&04 56 02.96&-69 27 21.9&14.14&-0.15&-0.46& 0.25&WC4               &SLIT 11 &Sk -69  42,  HD32257 \\
BAT99-11 &0033780&04 57 24.10&-68 23 57.5&12.90&-0.13&-0.59& 0.17&WC4               &SLIT 11 & Sk -68  15,  HD32402 \\
BAT99-12 &0034056&04 57 27.47&-67 39 03.3&13.44&-0.18&-1.05& 0.01&O3If*/WN6-A               &SLIT 5 &Sk -67  22 \\
BAT99-15 &0045002&04 59 51.53&-67 56 56.0&14.48&-0.21&-0.75& 0.08&WN4b             &SLIT 11 &Sk -67  32, HDE268847 \\
BAT99-17 &0062470&05 04 12.50&-70 03 55.5&14.37&-0.17&-0.78& 0.12&WN4o              &SLIT 11 &Sk -70  54, HD269015 \\
BAT99-18 &0065479&05 05 08.49&-70 22 45.5&14.64&-0.15&-0.90& 0.05&WN4(h)                    &SLIT 11 &Sk -70  64 \\
BAT99-19 &0080420&05 09 40.56&-68 53 25.1&13.69&-0.15&-0.77& 0.21&WN4b+OB?  &SLIT 11 & Sk -68  57, HD34187 \\
BAT99-20 &0081268&05 09 53.83&-68 52 52.8&13.61& 0.28&-0.81& 0.20&WC5+O                                &SLIT 11 &\\
BAT99-24 &0095796&05 14 12.82&-69 19 26.0&14.46&-0.21&-0.69& 0.18&WN4b              &SLIT 11 &Sk -69  81, HD34783  \\
BAT99-26 &0104322&05 16 38.94&-69 16 40.9&14.32& 0.03&-0.72& 0.23&WN4b                      &SLIT 11 &Sk -69  86 \\
BAT99-36 &0132665&05 24 24.26&-68 31 35.8&14.32& 0.08&-0.81& 0.20&WN4b/WNE  &SLIT 11 &Sk -68  77, HDE269485 \\
BAT99-40 &0136134&05 26 36.95&-68 51 01.3&14.70&-0.14&-0.98&-0.02&WN5o+O                               &SLIT 11 &\\
BAT99-41 &0136372&05 26 42.68&-69 06 57.0&14.71&-0.15&-0.78& 0.14&WN4b             &SLIT 11 &Sk -69 133, HDE269549 \\
BAT99-44 &0139177&05 27 42.78&-69 10 00.4&13.37&-0.16&-0.97& 0.07&WN8h                      &SLIT 11 &Sk -69 141 \\
BAT99-46 &0140882&05 28 18.03&-69 02 36.0&15.26&-0.04&-0.78& 0.00&WN4o                                 &SLIT 11 &\\
BAT99-47 &0143463&05 29 12.47&-68 45 36.0&14.19&-0.45&99.99&-0.12&WN3              &SLIT 11 &Sk -68  98, HDE269618 \\
BAT99-48 &0144436&05 29 31.75&-68 54 28.7&14.94&-0.28&-0.78& 0.06&WN4b            &SLIT 11 &Sk -68 102,  HDE269624 \\
BAT99-50 &0145660&05 29 53.82&-69 01 04.8&13.70& 0.28&-0.67&99.99&WN4.5                                &SLIT 11 &\\
BAT99-51 &0146131&05 30 02.54&-68 45 18.2&15.16&-0.26&-0.81&-0.07&WN3b                      &SLIT 11 &Sk -68 104 \\
BAT99-52 &0146696&05 30 12.26&-67 26 08.6&13.50&-0.23&-0.50& 0.19&WC4                &SLIT 11 &Sk -67 144, HD37026 \\
BAT99-54 &0150553&05 31 18.21&-69 08 45.7&14.25& 0.25&-0.74& 0.30&WN9h                                 &SLIT 11 &\\
BAT99-56 &0151339&05 31 32.90&-67 40 46.6&14.53&-0.17&-0.85& 0.27&WN4b            &SLIT 11 &Sk -67 161,  HDE269692 \\
BAT99-57 &0151416&05 31 34.46&-67 16 29.3&14.84&-0.19&-0.78& 0.23&WN4b                      &SLIT 11 &Sk -67 160 \\
BAT99-58 &0153219&05 32 07.61&-68 26 31.4&14.98& 0.34&-0.53& 0.30&WN6h                      &SLIT 11 &Sk -68 115 \\
BAT99-59 &0156590&05 33 10.63&-67 42 42.8&13.13&-0.13&-0.91& 0.04&WN4o+B    &SLIT 11 &Sk -67 184, HDE269748 \\
BAT99-60 &0156601&05 33 10.94&-69 29 00.7&14.47&-0.14&-0.97&-0.03&WN3+OB                    &SLIT 11 &Sk -69 183 \\
BAT99-63 &0161290&05 34 52.12&-67 21 28.9&14.63&-0.22&-1.02& 0.01&WN4h+abs                  &SLIT 11 &FD 47      \\
BAT99-65 &0162213&05 35 15.23&-69 05 43.1&15.33& 0.09&-0.53& 0.36&WN4                       &SLIT 11 &FD 50      \\
BAT99-66 &0162867&05 35 29.85&-67 06 49.5&15.30&-0.19&-1.02& 0.17&WN3b(h)                   &SLIT 11 &Sk -67 213 \\
BAT99-68 &0163386&05 35 42.02&-69 11 54.2&12.40& 0.69&-0.44& 0.60&WN5-6                                &SLIT 11 &\\
BAT99-67 &0163400&05 35 42.24&-69 12 34.5&13.47& 0.10&-0.85& 0.24&WN5o?+OB                  &SLIT 11 &FD 51      \\
BAT99-70 &0163453&05 35 43.65&-69 10 57.6&13.27& 0.26&-0.63& 0.24&WC4             &SLIT 11 &Sk -69 207, HDE269818  \\
BAT99-71 &0163480&05 35 44.29&-68 59 36.7&14.59& 0.17&-0.66& 0.18&WN3opec                              &SLIT 11 &\\
BAT99-72 &0163516&05 35 45.12&-68 58 44.4&15.57&-0.09&-0.90& 0.25&WN4                                  &SLIT 11 &\\
BAT99-73 &0163753&05 35 50.71&-68 53 39.3&14.69&-0.18&-0.98&-0.04&WN4.5                                &SLIT 11 &\\
BAT99-74 &0163833&05 35 52.44&-68 55 08.7&15.45&-0.01&-0.88& 0.12&WN3                                  &SLIT 11 &\\
BAT99-75 &0163913&05 35 54.07&-67 02 48.8&14.48&-0.26&-0.83& 0.11&WN3                       &SLIT 11 &Sk -67 218 \\
BAT99-76 &0163937&05 35 54.45&-68 59 07.6&13.21& 0.06&-0.81& 0.18&WN9h                      &SLIT 11 &BE 381     \\
BAT99-80 &0164167&05 35 59.22&-69 11 50.5&11.27& 0.01&-0.83& 0.09&O4If/WN6                             &SLIT 11 &\\
BAT99-79 &0164199&05 35 59.87&-69 11 21.7&13.43& 0.30&-0.60& 0.37&WN7h+OB                   &SLIT 11 &FD 53      \\
BAT99-81 &0164793&05 36 12.15&-67 34 58.0&15.38&-0.04&-1.02& 0.15&WN5                                  &SLIT 11 &\\
BAT99-84 &0166715&05 36 51.43&-69 25 56.5&12.93&-0.17&-0.74& 0.09&WC5+OB           &SLIT 11 &Sk -69 222,  HD38030  \\
BAT99-86 &0167648&05 37 11.59&-69 07 37.7&15.93& 0.50&-0.30& 0.23&WN4o                                 &SLIT 11 &\\
BAT99-87 &0168415&05 37 29.36&-69 20 47.0&13.60& 0.12&-0.99& 0.01&WC4+OB?                   &SLIT 11 &Sk -69 231 \\
BAT99-88 &0168698&05 37 35.75&-69 08 40.5&16.76& 0.64&-0.30& 0.43&WN4                                  &SLIT 11 &\\
BAT99-89 &0168930&05 37 40.60&-69 07 57.6&13.89& 0.13&-0.64& 0.37&WN7h            &SLIT 11 &Sk -69 233,  HDE269883 \\
BAT99-90 &0169130&05 37 44.75&-69 14 25.2&14.61& 0.15&-0.76& 0.22&WC4              &SLIT 11 &Sk -69 234, HDE269888 \\
BAT99-91 &0169206&05 37 46.43&-69 09 09.1&12.09& 0.13&-0.76& 0.18&WN7                                  &SLIT 11 &\\
BAT99-93 &0169429&05 37 51.45&-69 09 46.7&13.39& 0.03&-0.94& 0.11&O3If/WN6                             &SLIT 11 &\\
BAT99-94 &0170914&05 38 27.79&-69 29 58.4&14.38& 0.09&-0.40& 0.27&WN4b             &SLIT 11 &Sk -69 241, HDE269908 \\
BAT99-95 &0171177&05 38 33.66&-69 04 50.9&12.33& 0.28&-0.93& 0.23&WN7h                                 &SLIT 11 &\\
BAT99-97 &0171412&05 38 38.82&-69 06 48.7&13.58& 0.54&-0.40& 0.15&O3If*/WN7-A               &SLIT 11 &Mk 51      \\
BAT99-98 &0171429&05 38 39.07&-69 06 21.8&12.36& 0.14&-0.62& 0.15&WN6(h)                    &SLIT 11 &Mk 49      \\
BAT99-117&0171780&05 38 47.60&-69 00 25.1&13.06&-0.14&-0.97& 0.07&WN5+B     &SLIT 11 & Sk -69 245,HDE269926 \\
BAT99-121&0172447&05 39 03.82&-69 03 46.5&15.79& 0.68&99.99&-0.30&WC4                                  &SLIT 11 &\\
BAT99-122&0172745&05 39 11.41&-69 02 01.2&13.01& 0.05&-0.74& 0.23&WN5(h)           &SLIT 11 &Sk -69 251,  HD38344  \\
BAT99-123&0173582&05 39 34.36&-68 44 09.2&15.13& 0.42&-1.17& 0.24&WO3                       &SLIT 11 &Sk -68 145 \\
BAT99-125&0174085&05 39 56.21&-69 24 24.1&12.94&-0.10&-0.77& 0.08&WC5+O7
&SLIT 11 &Sk -69 255,  HD38448    \\
BAT99-126&0174323&05 40 07.66&-69 24 31.8&13.11&-0.15&-0.92& 0.04&WN3+O7             &SLIT 11 &Sk -69 258, HD38472            \\
BAT99-127&0174452&05 40 13.69&-69 24 02.8&11.65& 0.42&-0.46& 0.30&WC5+O6                               &SLIT 11 &\\
BAT99-128&0175356&05 40 50.91&-69 26 31.8&14.99&-0.31&99.99& 0.30&WN4b                      &SLIT 11 &Sk -69 266 \\

\enddata
\tablenotetext{a}{
For designations, please see the referenced sources.}

\tablenotetext{b}{``OBJ" indicates objective prism type, ``SLIT" indicates slit spectral
type.  References: (1)---Sanduleak 1969a;
(2)---Rousseau et al.\ 1978; 
(3)---Feast et al.\ 1960;
(4)---Ardenberg et al.\ 1972 and/or Brunet et al.\ 1973;
(5)---Walborn 1977;
(6)---Crampton 1979;
(7)---Conti, Garmany, \& Massey 1986;
(8)---Fitzpatrick 1988;
(9)---Massey et al.\ 1995;
(10)---Massey et al.\ 2000b;
(11)---Breysacher, Azzopardi, \& Testor 1999}

\tablenotetext{c}{We have included a few stars from the Rousseau et al.\ 1998
catalog that lack spectral types.}

\end{deluxetable}

\begin{deluxetable}{l c c c c c l l }
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pc}
\tablenum{5}
\tablecolumns{8}
\tablecaption{Stars in Two Additional LMC Fields with Spectral Types }
\tablehead{
\colhead{Name\tablenotemark{a}}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{Spectral Type}
&\colhead{Other ID} \\ 
}
\startdata                                
BI185     &05 30 40.18&-71 17 13.7& 14.25&-0.14&-0.94&O9V       &lmc1-  23 \\
lmc1-  94 &05 32 00.28&-71 14 08.4& 13.67& 0.05&-0.69&B1III     &          \\
lmc1- 170 &05 31 06.97&-71 10 47.7& 14.14&-0.17&-1.01&O8.5V     &          \\
lmc1- 212 &05 31 59.44&-71 09 42.1& 14.73&-0.18&-0.87&B1III     &          \\
lmc1- 226 &05 31 11.46&-71 09 29.5& 15.34&-0.17&-0.87&B1V       &          \\
lmc1- 233 &05 29 46.22&-71 09 21.8& 13.77&-0.02&-0.84&B0V       &          \\
lmc1- 246 &05 29 47.30&-71 09 00.4& 15.04& 0.06&-0.71&B1:V      &          \\
lmc1- 249 &05 29 55.20&-71 08 58.5& 14.95&-0.10&-0.82&B1V       &          \\
lmc1- 263 &05 29 52.86&-71 08 45.0& 14.43&-0.05&-0.91&O8III(f)  &          \\
lmc1- 289 &05 30 47.78&-71 08 02.2& 14.22& 0.11&-0.81&O7.5Ve    &          \\
Sk -71  35&05 30 04.35&-71 07 56.6& 12.97&-0.09&-0.94&B1.5V     &lmc1- 294 \\
lmc1- 390 &05 30 22.77&-71 06 19.7& 14.34&-0.16&-0.96&O8V       &          \\
lmc1- 402 &05 30 19.60&-71 06 07.4& 15.05&-0.06&-0.80&B0V       &          \\
lmc1- 408 &05 29 13.38&-71 05 58.6& 15.94&-0.21&-0.92&B1V       &          \\
lmc1- 413 &05 30 11.78&-71 05 59.7& 14.54&-0.17&-0.94&B0.5V     &          \\
lmc1- 436 &05 29 23.82&-71 05 33.5& 14.99&-0.16&-0.87&B1III     &          \\
Sk -71  41&05 30 40.24&-71 05 37.3& 12.82&-0.07&-0.97&O8.5I     &lmc1- 437 \\
BI187     &05 30 54.56&-71 05 10.6& 13.38&-0.09&-0.95&B0III     &lmc1- 466 \\
lmc1- 493 &05 30 11.28&-71 04 46.3& 14.61&-0.06&-0.87&O9V       &          \\
lmc1- 504 &05 31 19.01&-71 04 38.9& 14.54& 0.17&-0.81&O7:Ve     &          \\
lmc1- 507 &05 29 51.67&-71 04 32.5& 14.17&-0.22&-1.04&O8V       &          \\
BI188     &05 30 56.54&-71 04 19.7& 12.91&-0.12&-0.98&B0Ia      &lmc1- 538 \\
lmc1- 541 &05 30 36.72&-71 04 15.8& 14.52&-0.14&-0.99&O9V       &          \\
lmc1- 546 &05 31 23.83&-71 04 12.8& 13.88& 0.05&-0.90&O6Ve      &          \\
lmc1- 548 &05 29 51.78&-71 04 06.7& 14.82& 0.04&-0.68&B1.5V     &          \\
lmc1- 550 &05 31 11.98&-71 04 09.8& 12.90&-0.16&-1.01&O5V       &          \\
lmc1- 555 &05 30 11.84&-71 04 02.7& 13.98&-0.04&-0.89&B1III     &          \\
lmc1- 556 &05 31 21.69&-71 04 05.8& 14.64& 0.02&-0.88&O8V       &          \\
Sk -71  42&05 30 47.92&-71 04 02.3& 11.19&-0.04&-0.85&B1Iab     &lmc1- 559 \\
lmc1- 572 &05 31 09.75&-71 03 52.0& 15.85& 0.02&-0.80&B1III     &          \\
lmc1- 576 &05 31 13.97&-71 03 50.8& 14.53&-0.10&-0.94&O7.5V     &          \\
lmc1- 584 &05 30 24.79&-71 03 44.5& 14.62&-0.18&-1.07&O7V       &          \\
BI189     &05 30 57.71&-71 03 33.6& 13.45&-0.06&-0.94&O8V((f))  &lmc1- 598 \\
lmc1- 620 &05 30 47.19&-71 03 15.7& 13.34& 0.01&-0.83&B0Ia      &          \\
lmc1- 642 &05 30 50.73&-71 02 47.8& 14.32&-0.17&-1.04&O8V       &          \\
BI184     &05 30 30.78&-71 02 31.5& 13.84&-0.08&-0.96&B0.5V     &lmc1- 662 \\
lmc1- 702 &05 30 35.32&-71 01 57.1& 14.87&-0.06&-0.90&B1Ve      &          \\
lmc1- 703 &05 32 08.97&-71 01 58.2& 14.67&-0.20&-1.03&O9V       &          \\
lmc1- 713 &05 30 44.66&-71 01 44.7& 15.87&-0.17&-0.87&B1III     &          \\
lmc1- 715 &05 30 36.86&-71 01 42.9& 14.70&-0.14&-0.88&B0.5V     &          \\
lmc1- 716 &05 31 10.79&-71 01 43.6& 14.32&-0.11&-0.98&O8III((f))&          \\
Sk -71  44&05 31 08.35&-71 01 42.5& 13.04&-0.11&-0.99&B0Ia      &lmc1- 719 \\
lmc1- 732 &05 30 57.71&-71 01 31.5& 14.60&-0.17&-0.90&B1III     &          \\
Sk -71  39&05 30 39.96&-71 01 29.6& 12.54&-0.13&-0.98&O8II(f)   &lmc1- 733 \\
lmc1- 756 &05 30 39.24&-71 01 00.1& 14.60&-0.19&-0.92&B1III     &          \\
lmc1- 859 &05 30 28.38&-70 59 23.5& 13.68&-0.16&-0.97&B0.5III   &          \\
lmc1- 929 &05 29 38.19&-70 57 49.7& 14.33&-0.20&-0.98&O8.5V     &          \\
lmc1- 930 &05 31 50.01&-70 57 53.0& 13.98&-0.15&-0.98&B0.5V     &          \\
lmc1- 938 &05 31 41.16&-70 57 41.6& 15.06&-0.15&-0.91&B1V       &          \\
lmc1-1015 &05 31 34.26&-70 56 25.6& 14.46&-0.17&-0.84&B1V       &          \\
lmc1-1027 &05 31 24.57&-70 56 05.1& 14.86&-0.14&-0.87&B1V       &          \\
lmc1-1044 &05 29 44.96&-70 54 58.8& 13.86&-0.19&-0.98&B0V       &          \\
lmc1-1052 &05 30 22.27&-70 54 36.4& 14.97&-0.16&-0.91&B0.5V     &          \\
lmc2-   8 &05 41 29.36&-68 09 53.9& 15.54&-0.01&-0.75&B0.5Ve:   &          \\
Sk -68 150&05 42 11.59&-68 00 51.3& 13.82&-0.10&-0.82&B2II      &lmc2- 277 \\
lmc2- 341 &05 44 12.83&-67 59 12.1& 14.94&-0.22&-1.00&B0.5V     &          \\
lmc2- 486 &05 44 46.74&-67 55 26.7& 15.56&-0.16&-0.83&B1V       &          \\
lmc2- 627 &05 43 10.24&-67 52 21.4& 15.34&-0.10&-0.94&B1.5:V    &          \\
lmc2- 675 &05 43 13.00&-67 51 16.0& 13.66&-0.25&-1.14&O3III(f)* &          \\
lmc2- 696 &05 43 18.25&-67 50 59.2& 15.02&-0.19&-0.94&B1V       &          \\
lmc2- 702 &05 43 12.37&-67 50 52.5& 15.37&-0.08&-0.95&B0V       &          \\
lmc2- 703 &05 43 08.43&-67 50 52.2& 14.11&-0.23&-1.03&O9.5V     &          \\
lmc2- 716 &05 43 11.21&-67 50 39.7& 15.63&-0.20&-0.95&B0V       &          \\
lmc2- 718 &05 43 35.09&-67 50 39.9& 14.91&-0.18&-0.91&B0.5V     &          \\
lmc2- 724 &05 43 24.75&-67 50 30.3& 14.48&-0.23&-1.02&B0V       &          \\
lmc2- 733 &05 43 23.93&-67 50 20.5& 15.46&-0.23&-1.04&B0V       &          \\
lmc2- 747 &05 43 06.74&-67 49 55.3& 15.40&-0.19&-0.91&B1V       &          \\
lmc2- 755 &05 43 16.10&-67 49 50.2& 14.37&-0.22&-1.06&O8V       &          \\
lmc2- 759 &05 43 20.64&-67 49 43.7& 14.99&-0.19&-0.84&B0.5V     &          \\
\enddata
\tablenotetext{a}{Designations are from Massey et al.\ 1995.}
\end{deluxetable}

\begin{deluxetable}{l c c c r r r r l l l}
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pc}
\tablenum{6}
\tablecolumns{11}
\tablecaption{SMC Catalog Stars with Spectral Information}
\tablehead{
\colhead{Name}
&\colhead{Catalog Number}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$V-R$}
&\multicolumn{2}{c}{Spectral Data}
&\colhead{Other ID} \\ \cline{9-10}
&&&&&&&&Type & Source\tablenotemark{a} \\
}                                           
\startdata                   
\cutinhead{Azzopardi \& Vigneau (1982) Catalog} \\
AV   1A     &0001830&00 42 24.08&-73 16 51.2&13.94&-0.10&-0.85& 0.09&  B3      &OBJ 1   &               \\ 
AV   1      &0002325&00 42 53.33&-73 10 25.9&12.62& 0.11&-0.12& 0.10&  A0      &OBJ 1   &               \\ 
AV   2B     &0003459&00 43 49.95&-73 09 02.4&13.46&-0.14&-0.99&-0.02&  B0 IWW  &SLIT 8  &               \\ 
AV   3      &0004297&00 44 28.22&-72 58 05.0&13.93&-0.01&-0.60&-0.10&  B0      &OBJ 1   &               \\ 
AV   5      &0005127&00 45 05.86&-73 23 11.6&13.79&-0.02&-0.90&-0.04&  B1 I    &SLIT 8  &               \\ 
AV   6      &0005391&00 45 18.22&-73 15 23.0&13.31& 0.05&-0.91& 0.17&  B  pec  &SLIT 8  &               \\ 
AV   8      &0005768&00 45 35.45&-72 59 21.3&13.50&-0.04&-0.66&-0.06&  B8      &OBJ 1   &               \\ 
AV   9      &0005779&00 45 35.86&-73 14 12.2&12.96&-0.04&-0.76& 0.06&  B2      &OBJ 1   &               \\ 
AV   7      &0005869&00 45 39.18&-73 04 43.9&14.41&-0.13&-0.92&-0.02&  O7 V    &SLIT 9  &               \\ 
AV  10      &0006038&00 45 47.05&-73 39 54.4&12.58&-0.02&-0.80& 0.02&  B5 I    &SLIT 6  &               \\ 
AV  11      &0006191&00 45 53.37&-73 16 17.8&13.49&-0.08&-0.82&-0.01&  B2      &OBJ 1   &               \\ 
AV  12      &0006406&00 46 02.16&-73 06 27.2&13.16&-0.10&-1.11&-0.07&  O9+NEB  &SLIT 3  &               \\ 
AV  13      &0006940&00 46 23.76&-73 02 24.0&14.33&-0.08&-0.96& 0.09&  B1:     &OBJ 1   &               \\ 
AV  15      &0007437&00 46 42.17&-73 24 55.2&13.12&-0.19&-1.03&-0.03&  O7 II   &SLIT 8  &               \\ 
AV  17      &0007951&00 47 02.61&-73 06 03.0&13.62&-0.05&-0.84&-0.03&  B1      &OBJ 1   &               \\ 
AV  17A     &0007985&00 47 04.01&-73 06 26.2&13.33&-0.08&-0.85& 0.06&  B2      &OBJ 1   &               \\ 
AV  19      &0008268&00 47 14.81&-72 50 02.7&12.89& 0.04&-0.39& 0.06&  B8      &OBJ 1   &               \\ 
AV  23      &0008983&00 47 38.91&-73 22 53.4&12.18& 0.09&-0.71& 0.09&  B0      &OBJ 1   &               \\ 
AV  24      &0009079&00 47 41.93&-73 02 37.0&13.70&-0.12&-0.87&-0.04&  B1.5 V  &SLIT 9  &               \\ 
AV  25      &0009334&00 47 49.78&-73 12 37.5&13.26& 0.02&-0.63& 0.03&  B5      &OBJ 1   &               \\ 
AV  26      &0009337&00 47 49.99&-73 08 20.7&12.46&-0.17&-1.00&-0.06&  O7 III  &SLIT 8  &               \\ 
AV  27      &0009352&00 47 50.37&-73 14 22.5&12.14& 0.14&-0.26& 0.12&  A2      &OBJ 1   &               \\ 
AV  28      &0009488&00 47 53.94&-73 21 21.3&13.37&-0.08&-0.87&-0.05&  B1 I    &SLIT 9  &               \\ 
AV  30      &0009849&00 48 03.09&-72 30 01.3&14.15& 0.03&-0.37&-0.01&  B5      &OBJ 1   &               \\ 
AV  31      &0009975&00 48 06.28&-73 06 37.8&12.47& 0.27&-0.24& 0.24&  B8: Ia  &SLIT 6  &               \\ 
AV  32      &0010118&00 48 09.49&-72 43 49.5&14.13&-0.16&-0.92&-0.04&  B1      &OBJ 1   &               \\ 
AV  33      &0010303&00 48 14.38&-73 39 25.4&13.49&-0.12&-0.79&-0.01&  B3      &OBJ 1   &               \\ 
AV  34      &0010462&00 48 17.91&-73 23 43.4&13.77& 0.18&-0.30& 0.08&  B2:     &OBJ 1   &               \\ 
AV  35      &0010575&00 48 20.49&-72 51 08.0&14.11& 0.21&-0.29& 0.19&  B0:     &OBJ 1   &               \\ 
AV  36      &0010720&00 48 23.42&-72 43 48.7&13.93&-0.05&-0.95& 0.16&  B1      &OBJ 1   &               \\ 
AV  37      &0010865&00 48 26.50&-73 03 26.9&12.81&-0.02&-0.63& 0.02&  B5      &OBJ 1   &               \\ 
AV  39      &0010912&00 48 27.71&-73 26 48.7&12.93& 0.03&-0.57& 0.04&  B0      &OBJ 1   &               \\ 
AV  38      &0010915&00 48 27.74&-73 00 41.1&12.79& 0.12&-0.38& 0.09&  A0 Ia   &SLIT 6  &               \\ 
AV  44      &0011138&00 48 33.13&-73 24 34.2&14.11&-0.14&-1.02&-0.06&  B0 IIWW &SLIT 8  &               \\ 
AV  42      &0011413&00 48 39.52&-72 58 22.8&13.43&-0.02&-0.76& 0.04&  B5      &OBJ 1   &               \\ 
AV  43      &0011777&00 48 47.97&-72 46 24.5&13.88&-0.12&-0.96& 0.01&  O9 II   &SLIT 8  &               \\ 
AV  45      &0011836&00 48 49.45&-73 22 11.4&13.96& 0.06&-0.43& 0.07&  B8      &OBJ 1   &               \\ 
AV  47      &0011925&00 48 51.48&-73 25 58.3&13.44&-0.18&-1.00&-0.05&  O8 III  &SLIT 8,14  &               \\ 
AV  49      &0012906&00 49 12.66&-73 23 33.8&13.72& 0.04&-0.38& 0.09&  A0      &OBJ 1   &               \\ 
AV  50      &0013075&00 49 15.88&-72 52 43.4&13.05&-0.12&-0.95&-0.02&  B0.5 III&SLIT 9  &               \\ 
AV  51      &0013831&00 49 32.05&-72 51 16.4&14.06&-0.15&-0.94&-0.02&  B0.5 V  &SLIT 9  &               \\ 
AV  52      &0013896&00 49 33.21&-73 42 18.3&13.76&-0.20&-1.04& 0.04&  B1      &OBJ 1   &               \\ 
AV  54      &0014434&00 49 45.00&-73 37 40.4&13.95&-0.08&-0.70&-0.02&  B3      &OBJ 1   &               \\ 
AV  53      &0014456&00 49 45.44&-72 52 47.4&12.77& 0.18&-0.39& 0.18&  A0      &OBJ 1   &               \\ 
AV  55      &0014553&00 49 47.54&-73 17 52.8&13.38& 0.06&-0.48& 0.05&  B5      &OBJ 1   &               \\ 
AV  57      &0014878&00 49 54.38&-72 24 37.2&14.25&-0.14&-0.97&-0.05&  B2      &OBJ 1   &               \\ 
AV  58      &0015060&00 49 57.84&-72 51 54.4&14.29&-0.18&-0.96&-0.02&  B2      &OBJ 1   &               \\ 
AV  59      &0015067&00 49 58.06&-73 11 44.6&13.48& 0.04&-0.58& 0.07&  A0      &OBJ 1   &               \\ 
AV  63      &0015176&00 50 00.13&-73 10 16.5&13.43& 0.04&-0.64& 0.05&  A0      &OBJ 1   &               \\ 
AV  61      &0015271&00 50 01.77&-72 11 26.0&13.54&-0.18&-1.05&-0.09&  O5 V    &SLIT 5  &               \\ 
AV  64      &0015380&00 50 03.84&-73 24 13.3&14.02&-0.12&-0.98&-0.09&  B1      &OBJ 1   &               \\ 
AV  66      &0015503&00 50 06.28&-73 16 31.4&13.56&-0.07&-0.92&-0.02&  B0.5 V  &SLIT 9  &               \\ 
AV  67      &0015742&00 50 11.13&-72 32 34.8&13.64&-0.13&-1.00&-0.06&  B0 IIWW &SLIT 8  &               \\ 
AV  67A     &0015915&00 50 14.19&-72 43 40.1&14.03& 0.32&-0.04& 0.19&  F5      &OBJ 1   &               \\ 
AV  68      &0016039&00 50 16.93&-72 24 01.1&14.54&-0.01&-1.00& 0.09&  B2      &OBJ 1   &               \\ 
AV  69      &0016056&00 50 17.19&-72 53 29.8&13.27&-0.18&-1.00&-0.04&  O7 III  &SLIT 8  &               \\ 
AV  72      &0016647&00 50 28.32&-72 09 02.8&12.86&-0.03&-0.63& 0.05&  B8 I    &SLIT 6  &               \\ 
AV  74      &0016665&00 50 28.86&-72 45 08.7&11.63& 0.63& 0.44& 0.38&  G0: I   &SLIT 2  &               \\ 
AV  75      &0016828&00 50 32.39&-72 52 36.1&12.70&-0.15&-1.00&-0.04&  O5 III(f)  &SLIT 8,14  &               \\ 
AV  77      &0016885&00 50 33.50&-72 47 44.5&13.92&-0.19&-0.99&-0.07&  O7 III  &SLIT 8  &               \\ 
AV  79      &0017289&00 50 40.66&-72 50 02.6&13.58& 0.22&-0.12& 0.15&  F2      &OBJ 1   &               \\ 
AV  81      &0017438&00 50 43.39&-73 27 05.6&13.37&-0.12&-0.89& 0.02&  WN6p    &SLIT 13   &               \\ 
AV  80      &0017457&00 50 43.78&-72 47 41.1&13.32&-0.13&-0.97&-0.03&  O7 III  &SLIT 9  &               \\ 
AV  82      &0017798&00 50 49.69&-72 42 39.5&14.03&-0.19&-1.02&-0.10&  B2      &OBJ 1   &               \\ 
AV  83      &0017927&00 50 52.05&-72 42 14.8&13.31&-0.12&-0.96&-0.02&  O7.5Iaf+&SLIT 9  &               \\ 
AV  84      &0018301&00 50 58.81&-72 08 16.3&14.58&-0.18&-0.97&-0.11&  B1 V    &SLIT 9  &               \\ 
AV  89      &0018497&00 51 02.35&-73 14 48.7&14.42&-0.11&-0.86&-0.02&  B0      &OBJ 1   &               \\ 
AV  87      &0018614&00 51 04.41&-72 39 54.1&13.94&-0.19&-0.89&-0.08&  B0 IIW  &SLIT 8  &               \\ 
AV  93      &0018700&00 51 06.00&-72 40 57.0&14.11&-0.17&-0.96& 0.01&  B1 Ib   &SLIT 9  &               \\ 
AV  88      &0018912&00 51 09.40&-72 48 35.5&12.95& 0.14&-0.21& 0.12&  F2      &OBJ 1   &               \\ 
AV  91      &0019020&00 51 11.08&-72 55 16.5&12.54& 0.05&-0.59& 0.04&  B8      &OBJ 1   &               \\ 
AV  90      &0019066&00 51 11.91&-72 28 17.5&12.54& 0.08&-0.13& 0.10&  A2 II:  &SLIT 4  &               \\ 
AV  92      &0019346&00 51 16.76&-72 18 05.8&13.53&-0.07&-0.77& 0.04&  B3      &OBJ 1   &               \\ 
AV  94      &0019550&00 51 20.22&-72 49 43.1&14.01&-0.17&-0.93&-0.14&  B1      &OBJ 1   &               \\ 
AV  95      &0019650&00 51 21.65&-72 44 14.4&13.78&-0.18&-1.03& 0.14&  O7.5 III&SLIT 8,14  &               \\ 
AV  97      &0019713&00 51 22.78&-73 15 42.2&13.18&-0.05&-0.82& 0.01&  B3      &OBJ 1   &               \\ 
AV  96      &0019728&00 51 23.13&-72 07 20.6&12.59&-0.10&-0.95&-0.05&  B2 I    &SLIT 6  &               \\ 
AV  99      &0019853&00 51 25.03&-72 47 54.6&12.97&-0.06&-0.80&-0.02&  B3      &OBJ 1   &               \\ 
AV 100      &0019926&00 51 26.31&-72 57 52.9&14.18&-0.07&-0.81&-0.01&  B3      &OBJ 1   &               \\ 
AV 103      &0020526&00 51 36.18&-72 46 04.2&13.30&-0.10&-0.91&-0.01&  B1      &OBJ 1   &               \\ 
AV 104      &0020656&00 51 38.49&-72 48 05.7&13.17&-0.16&-0.96&-0.05&  B0 I    &SLIT 8  &               \\ 
AV 106      &0020939&00 51 43.36&-72 37 24.9&14.18&-0.04&-0.86& 0.03&  B1      &OBJ 1   &               \\ 
AV 107      &0021090&00 51 45.91&-72 35 53.1&13.53& 0.31& 0.09& 0.26&  F5      &OBJ 1   &               \\ 
AV 109      &0021350&00 51 50.18&-72 39 23.1&13.74&-0.14&-0.96&-0.03&  B1      &OBJ 1   &               \\ 
AV 113      &0021473&00 51 52.36&-72 24 24.0&14.47&-0.11&-0.65&-0.06&  B1      &OBJ 1   &               \\ 
AV 102      &0021514&00 51 53.17&-72 31 48.5&14.45&-0.11&-0.95& 0.06&  B2      &OBJ 1   &               \\ 
AV 110A     &0021577&00 51 54.25&-73 22 37.9&13.76&-0.09&-0.91&-0.02&  B1      &OBJ 1   &               \\ 
AV 111      &0021685&00 51 55.87&-72 32 03.6&13.90&-0.13&-0.87& 0.01&  B1      &OBJ 1   &               \\ 
AV 112      &0021801&00 51 57.87&-72 33 24.4&14.00&-0.17&-0.97&-0.14&  B  pec  &SLIT 8  &               \\ 
AV 115      &0022178&00 52 03.74&-72 12 16.8&13.49&-0.15&-0.98&-0.03&  B0 IIW  &SLIT 8  &               \\ 
AV 116      &0022461&00 52 08.32&-72 08 03.7&13.46&-0.18&-1.02&-0.11&  B0 II   &SLIT 8  &               \\ 
AV 117      &0022714&00 52 12.38&-73 18 38.7&13.71& 0.03&-0.63& 0.05&  A0      &OBJ 1   &               \\ 
AV 114      &0022837&00 52 14.49&-72 39 58.1&14.90&-0.02&-0.84& 0.04&  O7.5 V  &SLIT 9  &               \\ 
AV 120      &0022877&00 52 15.15&-72 09 15.3&14.56&-0.23&-0.98&-0.15&  O9 V    &SLIT 5  &               \\ 
AV 118      &0022989&00 52 17.15&-72 08 46.4&13.04&-0.01&-1.03& 0.10&  B  extr &SLIT 8  &               \\ 
AV 122      &0023385&00 52 25.05&-72 41 02.9&12.69& 0.03&-0.65& 0.10&  B8      &OBJ 1   &               \\ 
AV 123      &0023493&00 52 27.05&-72 51 09.0&13.17&-0.01&-0.59& 0.02&  B8      &OBJ 1   &               \\ 
AV 125      &0023527&00 52 27.65&-73 18 55.7&12.54& 0.03&-0.72& 0.06&  B1-3 Ia &SLIT 4  &               \\ 
AV 124      &0023602&00 52 29.02&-72 11 00.4&13.36&-0.10&-0.99& 0.05&  O7.5 Ve &SLIT 9  &               \\ 
AV 126      &0023702&00 52 30.73&-72 39 30.7&13.40&-0.01&-0.87& 0.09&  B0 IW   &SLIT 8  &               \\ 
AV 127      &0023707&00 52 30.83&-73 13 14.3&12.42& 0.27& 0.00& 0.21&  F2      &OBJ 1   &               \\ 
AV 129      &0024151&00 52 38.70&-72 21 03.6&14.11&-0.10&-0.80&-0.02&  B1      &OBJ 1   &               \\ 
AV 131      &0024262&00 52 40.78&-72 45 21.7&12.55& 0.06&-0.57& 0.08&  A0      &OBJ 1   &               \\ 
AV 132      &0024290&00 52 41.20&-73 12 08.1&13.75&-0.07&-0.83& 0.09&  B2:     &OBJ 1   &               \\ 
AV 133      &0024442&00 52 44.00&-72 36 52.6&13.82&-0.20&-1.05&-0.09&  B0n+O8: &SLIT 8  &               \\ 
AV 134      &0024530&00 52 45.66&-73 04 24.0&12.77& 0.14&-0.11& 0.14&  F2      &OBJ 1   &               \\ 
AV 135      &0024754&00 52 49.52&-72 08 26.6&13.96&-0.23&-1.05&-0.11&  O7 III  &SLIT 8  &               \\ 
AV 138      &0024914&00 52 52.30&-72 48 29.7&14.19& 0.00&-0.92& 0.21&  B  extr &SLIT 8  &               \\ 
AV 137      &0024929&00 52 52.52&-72 44 12.9&12.35&-0.07&-0.82& 0.01&  B3 I    &SLIT 6  &               \\ 
AV 142      &0026289&00 53 15.69&-72 22 02.8&12.79& 0.21& 0.01& 0.16&  F5      &OBJ 1   &               \\ 
AV 143      &0026901&00 53 26.86&-72 38 27.9&13.94&-0.18&-0.99& 0.01&  B2 IIIW &SLIT 8  &               \\ 
AV 146      &0027369&00 53 35.14&-73 10 03.8&13.52& 0.05&-0.77& 0.17&  B3      &OBJ 1   &               \\ 
AV 145      &0027378&00 53 35.42&-72 37 43.9&13.38&-0.11&-0.93&-0.02&  B1      &OBJ 1   &               \\ 
AV 147      &0027600&00 53 39.51&-73 05 37.9&13.90&-0.11&-0.93& 0.00&  B1      &OBJ 1   &               \\ 
AV 148      &0027731&00 53 42.19&-72 42 35.2&14.12&-0.20&-1.00&-0.05&  O8.5 V  &SLIT 9  &               \\ 
AV 149      &0028361&00 53 53.42&-72 48 28.2&13.87&-0.10&-0.87& 0.00&  B2      &OBJ 1   &               \\ 
AV 150      &0028607&00 53 57.60&-72 28 40.7&12.62& 0.01&-0.64& 0.02&  B9      &OBJ 1   &               \\ 
AV 151      &0028713&00 53 59.38&-72 45 59.5&12.26&-0.02&-0.80& 0.03&  B0: I   &SLIT 8  &               \\ 
AV 153      &0028921&00 54 03.36&-72 37 21.4&13.50& 0.00&-0.56& 0.12&  B8      &OBJ 1   &               \\ 
AV 156      &0029381&00 54 11.80&-72 17 09.6&14.23& 0.06&-0.22& 0.03&  A0      &OBJ 1   &               \\ 
AV 158      &0029937&00 54 22.88&-72 19 07.4&14.10&-0.20&-0.98&-0.09&  B1      &OBJ 1   &               \\ 
AV 159      &0030191&00 54 27.75&-72 15 57.9&13.41& 0.27& 0.07& 0.17&  F2      &OBJ 1   &               \\ 
AV 160      &0030994&00 54 43.12&-72 51 57.8&13.87&-0.15&-0.86&-0.09&  B0      &OBJ 1   &               \\ 
AV 162      &0032000&00 55 00.85&-72 56 17.3&13.63& 0.01&-1.00& 0.14&  B  extr &SLIT 8  &               \\ 
AV 163      &0032224&00 55 04.52&-72 46 37.1&14.01&-0.13&-0.87& 0.02&  B1 II:  &SLIT 8  &               \\ 
AV 164      &0032907&00 55 15.39&-72 41 24.2&14.11&-0.20&-0.91&-0.04&  B2 II   &SLIT 8  &               \\ 
AV 166      &0033091&00 55 18.22&-73 14 20.6&12.41& 0.03&-0.50& 0.11&  A0 I    &SLIT 6  &               \\ 
AV 165      &0033144&00 55 19.25&-72 26 05.9&12.76& 0.01&-0.53& 0.04&  A0      &OBJ 1   &               \\ 
AV 167      &0033283&00 55 21.65&-72 21 50.0&14.09& 0.18& 0.00& 0.18&  F2      &OBJ 1   &               \\ 
AV 167A     &0033492&00 55 24.87&-72 44 38.7&14.46&-0.12&-0.86& 0.02&  B1      &OBJ 1   &               \\ 
AV 168      &0033711&00 55 28.46&-72 48 48.9&13.79& 0.02&-0.72& 0.27&  B2      &OBJ 1   &               \\ 
AV 169      &0034315&00 55 39.79&-72 45 01.7&13.78&-0.10&-0.90& 0.06&  B1      &OBJ 1   &               \\ 
AV 170      &0034457&00 55 42.37&-73 17 30.2&13.93&-0.19&-1.00&-0.04&  O9 III  &SLIT 8  &               \\ 
AV 171      &0034775&00 55 47.61&-72 39 31.0&13.23& 0.05&-0.49& 0.03&  B8      &OBJ 1   &               \\ 
AV 172      &0035151&00 55 53.81&-72 08 59.0&13.31& 0.07&-0.41& 0.12&  B8      &OBJ 1   &               \\ 
AV 173      &0036175&00 56 11.50&-72 54 37.0&12.68&-0.04&-0.86& 0.01&  B2 Ia   &SLIT 6  &               \\ 
AV 174      &0037700&00 56 37.50&-72 01 38.9&12.43& 0.23& 0.00& 0.22&  A5 I    &SLIT 6  &               \\ 
AV 175      &0037732&00 56 38.11&-72 36 34.8&13.53&-0.08&-0.84&-0.02&  B1 IIW  &SLIT 8  &               \\ 
AV 176      &0037763&00 56 38.87&-72 25 13.8&13.90&-0.12&-0.87&-0.02&  B1      &OBJ 1   &               \\ 
AV 177      &0038024&00 56 44.17&-72 03 31.3&14.53&-0.21&-1.05&-0.06&  O5 V    &SLIT 5  &               \\ 
AV 178      &0038251&00 56 48.06&-72 28 46.7&14.18&-0.09&-0.83&-0.08&  B2      &OBJ 1   &               \\ 
AV 179      &0038445&00 56 51.61&-71 56 16.5&14.68&-0.01&-1.03& 0.17&  B  extr &SLIT 8  &               \\ 
AV 180      &0038648&00 56 55.30&-72 24 20.5&13.03& 0.02&-0.77& 0.04&  B5      &OBJ 1   &               \\ 
AV 181      &0038719&00 56 56.82&-72 17 44.6&13.75&-0.02&-0.45& 0.05&  A0      &OBJ 1   &               \\ 
AV 183      &0038982&00 57 02.03&-71 40 38.5&13.02&-0.09&-0.62& 0.00&  B5      &OBJ 1   &               \\ 
AV 184      &0039644&00 57 13.85&-72 22 29.8&14.05&-0.07&-0.60& 0.00&  B8      &OBJ 1   &               \\ 
AV 185      &0040139&00 57 23.32&-72 01 35.3&13.23& 0.03&-0.60& 0.14&  B8:     &OBJ 1   &               \\ 
AV 186      &0040341&00 57 26.99&-72 33 13.3&13.98&-0.21&-1.02&-0.05&  O7 III  &SLIT 8  &               \\ 
AV 188      &0040504&00 57 30.37&-71 53 47.4&14.15&-0.17&-0.93& 0.02&  O9 III  &SLIT 8  &               \\ 
AV 189      &0040610&00 57 32.51&-72 28 51.0&14.37&-0.11&-0.94& 0.04&  O9 V    &SLIT 9  &               \\ 
AV 190      &0040702&00 57 34.28&-72 26 54.4&13.45& 0.03&-0.48& 0.04&  A0      &OBJ 1   &               \\ 
AV 193      &0040846&00 57 37.21&-72 23 55.7&15.30&-0.24&-0.97& 0.03&  B1      &OBJ 1   &               \\ 
AV 191      &0040851&00 57 37.27&-72 13 09.2&13.46&-0.10&-1.00& 0.04&  B  extr &SLIT 8  &               \\ 
AV 195      &0041228&00 57 44.96&-72 40 17.6&13.61& 0.05&-0.40& 0.13&  A0      &OBJ 1   &               \\ 
AV 196      &0041648&00 57 53.87&-72 27 43.3&13.95&-0.09&-0.93& 0.02&  B0.5 III&SLIT 9  &               \\ 
AV 199      &0042047&00 58 01.42&-72 35 39.3&13.29& 0.16&-0.27& 0.12&  A5      &OBJ 1   &               \\ 
AV 198      &0042061&00 58 01.72&-72 19 35.2&13.28& 0.39& 0.12& 0.24&  F5      &OBJ 1   &               \\ 
AV 204      &0042614&00 58 11.89&-72 35 52.4&14.40&-0.17&-0.93& 0.00&  B1:     &OBJ 1   &               \\ 
AV 202      &0042740&00 58 14.50&-72 07 29.3&14.23&-0.16&-0.92&-0.05&  B1 III  &SLIT 8  &               \\ 
AV 205      &0043215&00 58 23.26&-72 21 34.9&12.27& 0.12&-0.39& 0.11&  A0 I    &SLIT 6  &               \\ 
AV 206      &0043497&00 58 28.64&-71 44 44.1&13.37&-0.17&-1.00&-0.08&  B0 IIW  &SLIT 8  &               \\ 
AV 207      &0043724&00 58 33.20&-71 55 46.8&14.25&-0.20&-1.06&-0.04&  O7 V    &SLIT 5  &               \\ 
AV 208      &0043734&00 58 33.31&-72 39 31.9&14.07& 0.00&-0.96& 0.16&  O8 V    &SLIT 9  &               \\ 
AV 209      &0043807&00 58 34.97&-72 24 56.6&14.41&-0.17&-0.93& 0.01&  B1 V    &SLIT 9  &               \\ 
AV 210      &0043844&00 58 35.75&-72 16 24.9&12.60&-0.02&-0.85& 0.04&  B3 I    &SLIT 6  &               \\ 
AV 212      &0044649&00 58 51.84&-72 43 40.3&14.44&-0.15&-0.94& 0.00&  B1      &OBJ 1   &               \\ 
AV 214      &0044784&00 58 54.83&-72 13 17.1&13.31& 0.03&-0.83& 0.06&  B1 III  &SLIT 9  &               \\ 
AV 214A     &0044786&00 58 54.85&-72 47 30.5&14.88&-0.19&-0.91&-0.17&  B1      &OBJ 1   &               \\ 
AV 215      &0044828&00 58 55.64&-72 32 08.0&12.69&-0.09&-0.96&-0.01&  B3 I    &SLIT 6  &               \\ 
AV 216      &0044984&00 58 59.20&-72 44 33.7&14.22&-0.13&-0.90& 0.02&  B0 IIW  &SLIT 8  &               \\ 
AV 217      &0045114&00 59 01.94&-72 18 53.2&14.44&-0.10&-0.90&-0.04&  B1 III  &SLIT 9  &               \\ 
AV 219      &0045360&00 59 06.90&-72 16 35.9&14.31&-0.13&-0.87&-0.05&  B2:     &OBJ 1   &               \\ 
AV 221      &0045484&00 59 09.25&-72 31 31.9&13.40&-0.06&-0.82& 0.00&  B0      &OBJ 1   &               \\ 
AV 220      &0045521&00 59 10.02&-72 05 48.0&14.35&-0.18&-1.05&-0.09&  O7 If   &SLIT 8  &               \\ 
AV 222      &0045638&00 59 12.67&-72 21 00.3&13.11&-0.06&-0.78& 0.01&  B3      &OBJ 1   &               \\ 
AV 223      &0045677&00 59 13.41&-72 39 02.2&13.66&-0.14&-0.98&-0.01&  O9 III  &SLIT 8  &               \\ 
AV 224      &0045809&00 59 16.05&-72 04 44.3&14.12&-0.15&-0.95&-0.10&  B1 III  &SLIT 8  &               \\ 
AV 225      &0045820&00 59 16.24&-72 29 44.8&13.96& 0.01&-0.54& 0.03&  B8      &OBJ 1   &               \\ 
AV 226      &0046035&00 59 20.69&-72 17 10.3&14.24&-0.19&-1.04&-0.04&  O7 III  &SLIT 8  &               \\ 
AV 227      &0046657&00 59 34.92&-72 42 54.2&14.49&-0.15&-0.92&-0.05&  B1      &OBJ 1   &               \\ 
AV 228      &0046090&00 59 22.15&-72 45 12.7&14.66&-0.08&-0.92&-0.02&  B  extr &SLIT 8  &               \\ 
AV 233      &0046657&00 59 34.92&-72 42 54.2&14.49&-0.15&-0.92&-0.05&  B1 V    &SLIT 9  &               \\ 
AV 231      &0046393&00 59 29.09&-72 20 16.8&14.11& 0.00&-0.49& 0.00&  A0      &OBJ 1   &               \\ 
AV 230      &0046398&00 59 29.20&-72 01 04.6&12.64& 0.03&-0.86& 0.18&  B2      &OBJ 1   &               \\ 
AV 234      &0047028&00 59 43.55&-72 04 18.6&12.94&-0.10&-0.82&-0.03&  B3 I    &SLIT 6  &               \\ 
AV 236      &0047262&00 59 49.15&-72 43 21.1&14.59&-0.12&-0.92&-0.01&  B0 III  &SLIT 9  &               \\ 
AV 237      &0047422&00 59 52.80&-72 19 03.4&12.47& 0.08&-0.54& 0.07&  B8      &OBJ 1   &               \\ 
AV 238      &0047540&00 59 55.50&-72 13 37.4&13.64&-0.17&-0.98&-0.04&  O9 III  &SLIT 8,15  &               \\ 
AV 239      &0047723&00 59 59.64&-71 46 39.8&13.65&-0.14&-0.83&-0.04&  B2      &OBJ 1   &               \\ 
AV 240      &0047756&01 00 00.61&-72 23 52.8&14.11&-0.11&-0.83& 0.01&  B3      &OBJ 1   &               \\ 
AV 241      &0047762&01 00 00.68&-72 55 22.7&14.24& 0.10&-0.45& 0.14&  B8      &OBJ 1   &               \\ 
AV 243      &0048019&01 00 06.78&-72 47 18.7&13.84&-0.17&-1.04&-0.04&  O6 III  &SLIT 8  &               \\ 
AV 244      &0048170&01 00 10.62&-71 48 05.9&14.29&-0.13&-1.00& 0.03&  B0 IIIW &SLIT 8  &               \\ 
AV 245      &0048416&01 00 16.29&-71 57 08.9&13.31&-0.09&-0.59&-0.01&  B5      &OBJ 1   &               \\ 
AV 249      &0048601&01 00 20.37&-72 41 22.3&13.71&-0.13&-0.96& 0.02&  O9 III  &SLIT 8  &               \\ 
AV 250      &0048732&01 00 23.38&-71 59 33.4&12.74& 0.02&-0.36& 0.01&  A0 I    &SLIT 6  &               \\ 
AV 252      &0049031&01 00 30.37&-72 10 57.5&13.01&-0.11&-0.84&-0.02&  B2:     &OBJ 1   &               \\ 
AV 253      &0049242&01 00 35.44&-72 50 44.9&13.28&-0.05&-0.66& 0.00&  B6      &OBJ 1   &               \\ 
AV 256      &0049497&01 00 41.95&-72 30 28.7&14.49&-0.12&-0.95& 0.05&  B  extr &SLIT 8  &               \\ 
AV 257      &0049606&01 00 44.50&-72 23 54.7&12.73&-0.05&-0.80& 0.02&  B3 I    &SLIT 6  &               \\ 
AV 258      &0049610&01 00 44.54&-72 29 50.1&13.69&-0.01&-1.00& 0.17&  O9      &OBJ 1   &               \\ 
AV 259      &0049760&01 00 48.61&-71 34 13.9&14.77&-0.16&-0.91&-0.10&  B0.5 V  &SLIT 9  &               \\ 
AV 260      &0049884&01 00 51.67&-72 13 34.0&13.19&-0.11&-0.87&-0.04&  B1      &OBJ 1   &               \\ 
AV 261      &0050178&01 00 58.77&-72 30 49.7&13.88&-0.07&-0.91& 0.08&  O8.5 I  &SLIT 9  &               \\ 
AV 262      &0050331&01 01 02.70&-72 39 30.0&12.99&-0.16&-1.00&-0.03&  B0 I:W  &SLIT 8  &               \\ 
AV 263      &0050475&01 01 06.46&-72 13 00.3&12.74& 0.00&-0.51& 0.04&  B8 Iab  &SLIT 6  &               \\ 
AV 265      &0050596&01 01 09.04&-72 45 40.5&14.36&-0.15&-0.80&-0.05&  B2      &OBJ 1   &               \\ 
AV 266      &0050609&01 01 09.42&-72 27 28.4&12.55&-0.12&-0.96&-0.04&  B1 III  &SLIT 9  &               \\ 
AV 267      &0050825&01 01 15.68&-72 06 35.4&14.84&-0.26&-1.05&-0.08&  O8 Vn   &SLIT 5  &               \\ 
AV 268      &0050826&01 01 15.69&-72 12 44.1&13.19&-0.14&-0.86&-0.02&  B2.5 III&SLIT 9  &               \\ 
AV 271      &0051009&01 01 20.17&-72 17 17.8&13.37&-0.12&-0.91&-0.06&  B1.5 III&SLIT 9  &               \\ 
AV 272      &0051118&01 01 22.83&-72 20 11.9&14.45&-0.13&-0.69& 0.01&  B2      &OBJ 1   &               \\ 
AV 277      &0051486&01 01 32.58&-72 14 40.9&14.01&-0.15&-0.86&-0.07&  B2      &OBJ 1   &               \\ 
AV 278      &0051503&01 01 32.83&-72 41 49.0&14.18&-0.19&-0.92&-0.03&  B0      &OBJ 1   &               \\ 
AV 279      &0051575&01 01 34.72&-72 03 09.5&14.06&-0.20&-1.00&-0.15&  B0 III  &SLIT 8  &               \\ 
AV 281      &0052091&01 01 47.90&-71 55 51.3&14.29&-0.05&-0.98& 0.03&  O7 III: &SLIT 9  &               \\ 
AV 282      &0052170&01 01 49.87&-72 13 14.7&14.67&-0.23&-1.03&-0.10&  O7 V    &SLIT 5  &               \\ 
AV 283      &0052295&01 01 52.91&-72 45 16.3&13.70&-0.09&-0.81&-0.01&  B3      &OBJ 1   &               \\ 
AV 284      &0052440&01 01 56.78&-71 40 22.7&14.12&-0.15&-0.90&-0.08&  B1      &OBJ 1   &               \\ 
AV 288      &0052457&01 01 57.20&-72 55 44.3&14.52&-0.18&-0.89&-0.06&  B0      &OBJ 1   &               \\ 
AV 286      &0052465&01 01 57.44&-72 04 16.9&12.25& 0.15&-0.02& 0.14&  A3 I    &SLIT 6  &               \\ 
AV 289      &0052528&01 01 58.82&-72 35 38.7&12.34&-0.11&-1.00&-0.02&  B0.5 I  &SLIT 5  &               \\ 
AV 291      &0052545&01 01 59.24&-72 14 13.3&14.87&-0.10&-0.55& 0.12&  B1      &OBJ 1   &               \\ 
AV 290      &0052583&01 02 00.43&-72 02 22.2&13.82&-0.13&-0.84&-0.06&  B1      &OBJ 1   &               \\ 
AV 292      &0052733&01 02 03.77&-72 19 08.5&13.04&-0.06&-0.67& 0.03&  B6      &OBJ 1   &               \\ 
AV 295      &0052799&01 02 05.14&-72 58 25.9&15.03&-0.18&-0.86&-0.09&  B0      &OBJ 1   &               \\ 
AV 294      &0052865&01 02 06.65&-71 41 15.9&14.56&-0.08&-1.12& 0.07&  B0      &SLIT 8  &               \\ 
AV 296      &0052948&01 02 08.57&-72 13 19.9&14.26&-0.19&-1.02&-0.04&  O5 V:   &SLIT 8  &               \\ 
AV 297      &0052992&01 02 09.80&-72 00 23.3&12.10&-0.03&-0.68& 0.01&  A1 I    &SLIT 2  &               \\ 
AV 298      &0053084&01 02 12.23&-72 02 51.7&12.47& 0.03&-0.38& 0.04&  B8-A0 I &SLIT 6  &               \\ 
AV 301      &0053225&01 02 15.37&-71 59 46.7&14.17&-0.16&-0.90&-0.05&  B1 V    &SLIT 9  &               \\ 
AV 302      &0053373&01 02 19.01&-72 22 04.4&14.20&-0.12&-0.94&-0.13&  O8.5 V  &SLIT 9  &               \\ 
AV 300      &0053382&01 02 19.13&-72 12 10.0&14.60&-0.19&-0.97&-0.04&  B0 IIWW &SLIT 8  &               \\ 
AV 303      &0053475&01 02 21.45&-72 00 17.6&12.78&-0.13&-0.90&-0.02&  B1      &OBJ 1   &               \\ 
AV 305      &0053690&01 02 27.05&-72 16 45.4&12.74& 0.24& 0.04& 0.18&  F5      &OBJ 1   &               \\ 
AV 307      &0053902&01 02 32.10&-72 39 42.1&13.96&-0.16&-0.98&-0.08&  O9 III  &SLIT 8  &               \\ 
AV 306      &0053973&01 02 33.76&-71 39 43.9&15.14&-0.10&-0.82& 0.01&  O9 V((f)&SLIT 9  &               \\ 
AV 308      &0054180&01 02 39.18&-72 50 56.5&14.08& 0.01&-0.98& 0.18&  B  extr &SLIT 8  &               \\ 
AV 309      &0054217&01 02 39.97&-72 25 13.0&13.35&-0.12&-0.95&-0.04&  Be      &SLIT 9  &               \\ 
AV 311      &0054428&01 02 45.12&-71 56 12.3&14.43&-0.03&-0.99& 0.06&  B1      &OBJ 1   &               \\ 
AV 312      &0054456&01 02 45.57&-72 12 05.9&13.55&-0.20&-0.99&-0.09&  B0 IW   &SLIT 8  &               \\ 
AV 314      &0054568&01 02 48.44&-72 16 45.5&12.87&-0.10&-0.79&-0.01&  B3      &OBJ 1   &               \\ 
AV 316      &0054571&01 02 48.47&-72 47 02.6&14.01&-0.15&-0.94& 0.00&  B1      &OBJ 1   &               \\ 
AV 317      &0054721&01 02 51.91&-71 48 24.7&12.88&-0.19&-1.05&-0.07&  B0 IW   &SLIT 8  &               \\ 
AV 318      &0054818&01 02 53.89&-72 09 56.4&13.51&-0.15&-0.92&-0.07&  B2 I    &SLIT 8  &               \\ 
AV 319      &0054857&01 02 54.54&-72 32 44.9&13.23& 0.08&-0.54& 0.12&  A0      &OBJ 1   &               \\ 
AV 321      &0054958&01 02 57.00&-72 08 09.2&13.76&-0.19&-1.03&-0.09&  B0 IIIWW&SLIT 8  &               \\ 
AV 320      &0054985&01 02 57.53&-72 01 04.7&12.96&-0.15&-0.86&-0.04&  B2      &OBJ 1   &               \\ 
AV 322      &0055085&01 02 59.93&-72 25 39.1&13.75&-0.07&-1.03& 0.09&  Bext    &SLIT 8  &               \\ 
AV 323      &0055117&01 03 00.66&-72 30 11.9&13.12& 0.32& 0.06& 0.20&  F2      &OBJ 1   &               \\ 
AV 324      &0055226&01 03 03.23&-72 11 15.8&12.84&-0.05&-0.68& 0.01&  B5      &OBJ 1   &               \\ 
AV 325      &0055328&01 03 05.76&-71 56 54.3&14.59&-0.18&-0.84& 0.01&  B1      &OBJ 1   &               \\ 
AV 326      &0055490&01 03 09.26&-72 25 56.5&13.92&-0.12&-0.96& 0.01&  O9 V    &SLIT 9  &               \\ 
AV 327      &0055537&01 03 10.49&-72 02 14.2&13.03&-0.16&-1.04&-0.08&  O9 I    &SLIT 10 &               \\ 
AV 328      &0055987&01 03 19.78&-72 26 24.7&13.67&-0.21&-1.03&-0.11&  B0 V    &SLIT 9  &               \\ 
AV 329      &0056154&01 03 22.97&-72 02 35.9&13.74&-0.17&-0.97&-0.05&  B1.5 I  &SLIT 10 &               \\ 
AV 330      &0056262&01 03 25.05&-71 56 35.9&13.66&-0.04&-1.08& 0.13&  Be      &SLIT 9  &               \\ 
AV 331      &0056294&01 03 25.54&-72 02 33.4&13.12& 0.12&-0.11& 0.13&  A2 I    &SLIT 10   &               \\ 
AV 334      &0056335&01 03 26.48&-72 57 02.6&13.78&-0.15&-0.97&-0.02&  O8.5 V  &SLIT 9  &               \\ 
AV 335      &0056446&01 03 28.51&-72 29 27.8&14.77&-0.17&-0.85&-0.05&  B1 V    &SLIT 9  &               \\ 
AV 336      &0056815&01 03 35.90&-72 03 21.9&12.96&-0.06&-0.97& 0.07&  WN2+abs &SLIT 13 &               \\
AV 341      &0057156&01 03 42.83&-72 27 24.7&15.15&-0.11&-0.90& 0.00&  B1      &OBJ 1   &               \\ 
AV 338      &0057176&01 03 43.07&-72 15 30.0&12.54& 0.03&-0.44& 0.04&  A0 Ib   &SLIT 4  &               \\ 
AV 337      &0057191&01 03 43.52&-72 03 56.2&12.66&-0.07&-0.80&-0.03&  B2 I    &SLIT 10   &               \\ 
AV 339      &0057225&01 03 44.22&-72 52 25.8&12.66&-0.10&-0.84& 0.01&  B5 I    &SLIT 6  &               \\ 
AV 339A     &0057390&01 03 47.44&-72 04 17.2&12.75& 0.26& 0.00& 0.17&  F2 fore &SLIT 10  &               \\ 
AV 340      &0057496&01 03 49.28&-72 07 28.7&12.69&-0.07&-0.90& 0.01&  B3      &OBJ 1   &               \\ 
AV 342      &0057834&01 03 55.97&-72 02 47.6&12.52&-0.07&-0.72&-0.03&  B2 I    &SLIT 10 &               \\ 
AV 343      &0057851&01 03 56.16&-72 42 05.7&12.99&-0.04&-0.63& 0.02&  B8      &OBJ 1   &               \\ 
AV 344      &0058101&01 04 01.67&-71 56 35.5&14.55&-0.05&-1.03&-0.01&  B  extr &SLIT 8  &               \\ 
AV 346      &0058555&01 04 11.17&-72 21 03.7&13.67&-0.15&-0.82&-0.05&  B2 V    &SLIT 9  &               \\ 
AV 348      &0058725&01 04 15.06&-72 41 32.8&14.21&-0.15&-0.80&-0.04&  B1      &OBJ 1   &               \\ 
AV 349      &0059015&01 04 21.34&-71 56 42.3&14.42&-0.17&-0.96&-0.04&  B0 IIIW &SLIT 8  &               \\ 
AV 350      &0058947&01 04 19.88&-72 40 49.0&13.63& 0.00&-0.72& 0.34&  B1.5 V  &SLIT 9  &               \\ 
AV 352      &0059427&01 04 30.27&-72 21 44.0&13.01& 0.08&-0.30& 0.09&  A0      &OBJ 1   &               \\ 
AV 355      &0059561&01 04 32.95&-72 48 00.2&14.21&-0.18&-0.92&-0.03&  B0      &OBJ 1   &               \\ 
AV 356      &0059687&01 04 35.50&-72 04 43.6&13.47&-0.12&-0.90&-0.05&  B0 IW   &SLIT 8  &               \\ 
AV 357      &0059760&01 04 37.23&-72 13 53.7&12.91&-0.01&-0.37&99.99&  A0      &OBJ 1   &               \\ 
AV 351      &0059774&01 04 37.61&-72 09 39.3&13.56&-0.12&-0.80&-0.09&  B0 V    &SLIT 9  &               \\ 
AV 358      &0059842&01 04 38.88&-72 00 14.8&14.10& 0.02&-0.97& 0.18&  Be      &SLIT 9  &               \\ 
AV 358A     &0059903&01 04 40.42&-72 04 32.5&14.00&-0.18&-0.93&-0.05&  B1 V    &SLIT 9  &               \\ 
AV 359      &0060193&01 04 47.29&-72 25 59.7&14.76&-0.09&-0.93& 0.06&  B0 n    &SLIT 8  &               \\ 
AV 360      &0060224&01 04 47.99&-72 22 08.3&14.27&-0.20&-0.97&-0.08&  B0 IIWW &SLIT 8  &               \\ 
AV 361      &0060262&01 04 49.09&-72 00 20.4&14.19&-0.10&-0.90& 0.08&  B0 III  &SLIT 9  &               \\ 
AV 363      &0060325&01 04 50.30&-72 22 58.9&14.44&-0.06&-0.87& 0.07&  B0.5 III&SLIT 9  &               \\ 
AV 366      &0060373&01 04 51.24&-72 46 46.7&13.32&-0.02&-0.85& 0.08&  B2      &OBJ 1   &               \\ 
AV 365      &0060383&01 04 51.64&-72 27 13.2&14.42&-0.23&-1.00&-0.10&  B0 II   &SLIT 5  &               \\ 
AV 364      &0060438&01 04 52.97&-71 59 19.1&14.17&-0.17&-1.02&-0.05&  B0.5 V  &SLIT 9  &               \\ 
AV 368      &0060459&01 04 53.19&-72 17 32.9&14.29&-0.17&-0.93&-0.07&  B0 IIW  &SLIT 8  &               \\ 
AV 372      &0060577&01 04 55.75&-72 46 47.7&12.59&-0.15&-1.03&-0.04&  O9: I   &SLIT 6  &               \\ 
AV 374      &0060859&01 05 01.75&-72 26 53.6&13.04&-0.13&-0.87&-0.04&  B1      &OBJ 1   &               \\ 
AV 375      &0060851&01 05 01.62&-72 36 11.7&13.87&-0.12&-0.84&-0.05&  B2      &OBJ 1   &               \\ 
AV 374      &0060859&01 05 01.75&-72 26 53.6&13.04&-0.13&-0.87&-0.04&  B1      &OBJ 1   &               \\ 
AV 376      &0061092&01 05 07.23&-72 24 36.8&13.50&-0.08&-0.90& 0.08&  Be      &SLIT 9  &               \\ 
AV 378      &0061202&01 05 09.39&-72 05 34.7&13.77&-0.20&-1.02&-0.07&  O8 V    &SLIT 8  &               \\ 
AV 379      &0061290&01 05 11.38&-72 43 27.8&13.36& 0.06&-0.21& 0.06&  B8      &OBJ 1   &               \\ 
AV 380      &0061842&01 05 24.73&-73 03 52.8&13.47&-0.09&-0.91&-0.01&  B1      &OBJ 1   &               \\ 
AV 381      &0061933&01 05 26.97&-72 17 59.9&14.21&-0.19&-0.95&-0.11&  B0 IIW  &SLIT 8  &               \\ 
AV 383      &0061967&01 05 27.93&-72 28 40.3&13.77&-0.18&-0.97&-0.04&  B0 IIWW &SLIT 8  &               \\ 
AV 384      &0061983&01 05 28.30&-72 33 33.7&12.56& 0.00&-0.53& 0.01&  A0 I    &SLIT 6  &               \\ 
AV 385      &0062083&01 05 30.98&-72 17 42.8&13.77&-0.16&-0.87&-0.09&  B1      &OBJ 1   &               \\ 
AV 386      &0062130&01 05 32.07&-72 28 44.5&13.97&-0.18&-0.86&-0.05&  B1.5 V  &SLIT 9  &               \\ 
AV 388      &0062400&01 05 39.45&-72 29 26.8&14.09&-0.21&-1.07&-0.10&  O4 V    &SLIT 8,15  &               \\ 
AV 387      &0062420&01 05 39.87&-72 16 05.7&13.86&-0.22&-1.04&-0.09&  B0 IIWW &SLIT 8  &               \\ 
AV 389      &0062567&01 05 44.03&-72 14 40.3&13.61&-0.16&-1.00&-0.03&  B0 IIWW &SLIT 8  &               \\ 
AV 391      &0062648&01 05 46.45&-72 46 43.8&14.57&-0.13&-0.70&-0.05&  B2      &OBJ 1   &               \\ 
AV 390      &0062661&01 05 47.01&-71 46 21.9&12.98& 0.03&-0.77& 0.16&  B1:     &OBJ 1   &               \\ 
AV 394      &0063120&01 06 01.47&-72 23 28.3&13.27&-0.17&-0.87&-0.06&  B1      &OBJ 1   &               \\ 
AV 396      &0063226&01 06 04.25&-72 13 34.2&14.10&-0.19&-1.00&-0.13&  O9 V    &SLIT 8  &               \\ 
AV 399      &0063390&01 06 08.96&-72 24 08.9&12.33& 0.01&-0.44& 0.05&  A0 I    &SLIT 6  &               \\ 
AV 398      &0063413&01 06 09.84&-71 56 00.7&13.90& 0.07&-0.81& 0.12&  B2      &OBJ 1   &               \\ 
AV 395      &0063433&01 06 10.41&-72 50 23.3&15.06&-0.03&-0.78& 0.09&  B1 III  &SLIT 9  &               \\ 
AV 401      &0063618&01 06 15.18&-72 35 28.3&13.15& 0.20& 0.00& 0.16&  F2      &OBJ 1   &               \\ 
AV 402      &0063683&01 06 17.15&-72 27 46.7&13.22&-0.13&-1.04& 0.00&  Be      &SLIT 9  &               \\ 
AV 400      &0063834&01 06 21.82&-72 13 37.8&14.67&-0.21&-0.94&-0.06&  B2      &OBJ 1   &               \\ 
AV 403      &0063842&01 06 22.03&-72 44 09.4&14.70&-0.14&-0.92& 0.01&  B0 IIIW &SLIT 8  &               \\ 
AV 405      &0064300&01 06 35.99&-71 56 03.0&14.16&-0.18&-0.96&-0.04&  B2      &OBJ 1   &               \\ 
AV 406      &0064308&01 06 36.16&-72 32 32.5&14.77&-0.16&-0.89&-0.06&  B1      &OBJ 1   &               \\ 
AV 408      &0064451&01 06 40.28&-72 37 39.7&13.59&-0.11&-0.87&-0.03&  B1      &OBJ 1   &               \\ 
AV 409      &0064453&01 06 40.32&-73 10 24.2&13.38& 0.03&-1.00& 0.11&  Be      &SLIT 9  &               \\ 
AV 409A     &0064529&01 06 43.23&-71 57 08.5&14.17&-0.05&-0.89& 0.03&  B2      &OBJ 1   &               \\ 
AV 410      &0064588&01 06 45.12&-72 03 24.6&13.21&-0.15&-0.95&-0.05&  B0 III  &SLIT 8  &               \\ 
AV 411      &0065110&01 07 00.85&-72 13 16.1&13.71&-0.22&-1.05&-0.07&  O8.5 V  &SLIT 5  &               \\ 
AV 412      &0065201&01 07 03.36&-72 27 37.8&12.92&-0.05&-0.66& 0.02&  B9      &OBJ 1   &               \\ 
AV 414      &0065656&01 07 16.53&-72 26 34.2&13.01&-0.03&-0.58& 0.03&  B8      &OBJ 1   &               \\ 
AV 416      &0065887&01 07 24.08&-72 46 18.2&13.67&-0.03&-0.49& 0.06&  B9      &OBJ 1   &               \\ 
AV 417      &0065963&01 07 26.22&-72 21 51.3&13.79& 0.39& 0.12& 0.28&  F5:     &OBJ 1   &               \\ 
AV 418      &0065991&01 07 27.14&-72 18 13.7&14.44&-0.12&-0.77&-0.06&  B2:     &OBJ 1   &               \\ 
AV 419      &0066057&01 07 29.08&-72 15 19.5&13.67&-0.06&-0.94& 0.10&  B2      &OBJ 1   &               \\ 
AV 420      &0066160&01 07 32.52&-72 17 38.7&13.09&-0.17&-1.02&-0.09&  B1 I    &SLIT 8  &               \\ 
AV 422      &0066389&01 07 39.57&-72 15 43.7&14.00&-0.12&-0.82& 0.03&  B2      &OBJ 1   &               \\ 
AV 423      &0066415&01 07 40.35&-72 50 59.6&13.25&-0.17&-1.00&-0.06&  O9.5 V  &SLIT 9  &               \\ 
AV 425      &0066538&01 07 44.26&-72 28 11.4&14.66&-0.17&-0.87&-0.03&  B2.5 III&SLIT 9  &               \\ 
AV 424      &0066542&01 07 44.35&-72 09 09.3&13.06&-0.16&-1.00&-0.03&  B0 III  &SLIT 8  &               \\ 
AV 426      &0066553&01 07 44.66&-72 33 32.1&14.02&-0.22&-0.99&-0.08&  B0 III  &SLIT 5  &               \\ 
AV 428      &0066870&01 07 54.26&-72 40 58.8&12.52& 0.05&-0.43& 0.04&  A0 I    &SLIT 6  &               \\ 
AV 429      &0067060&01 07 59.87&-72 00 53.9&14.63&-0.20&-1.02& 0.01&  O7 V    &SLIT 8  &               \\ 
AV 430      &0067150&01 08 02.76&-72 41 25.1&14.01& 0.02&-0.25& 0.06&  A0      &OBJ 1   &               \\ 
AV 431      &0067253&01 08 05.51&-72 08 42.7&12.95& 0.12&-0.08& 0.09&  A2      &OBJ 1   &               \\ 
AV 432      &0067316&01 08 07.45&-72 19 32.8&14.07&-0.18&-0.91&-0.10&  B0      &OBJ 1   &               \\ 
AV 433      &0067389&01 08 09.56&-72 15 56.8&14.29&-0.17&-1.02& 0.00&  B  extr &SLIT 8  &               \\ 
AV 434      &0067481&01 08 12.49&-71 41 27.5&12.64& 0.38& 0.10& 0.26&  F5      &OBJ 1   &               \\ 
AV 435      &0067670&01 08 17.88&-71 59 54.3&14.00&-0.06&-0.98& 0.10&  O4 V    &SLIT 9  &               \\ 
AV 436      &0067893&01 08 25.80&-72 23 27.3&13.97&-0.05&-1.03& 0.10&  O7.5 Ve &SLIT 9  &               \\ 
AV 437      &0068427&01 08 44.25&-73 14 50.3&13.51& 0.01&-1.02& 0.08&  B  extr &SLIT 8  &               \\ 
AV 438      &0068485&01 08 46.11&-72 37 31.1&12.92& 0.01&-0.46& 0.03&  A0      &OBJ 1   &               \\ 
AV 439      &0068621&01 08 51.11&-71 49 51.4&14.64&-0.23&-1.05&-0.06&  O9.5 III&SLIT 5  &               \\ 
AV 440      &0068756&01 08 56.01&-71 52 46.5&14.48&-0.18&-1.00& 0.02&  O7 V    &SLIT 8  &               \\ 
AV 441      &0068790&01 08 57.24&-72 26 02.7&13.74&-0.21&-0.97&-0.08&  B0 III  &SLIT 8  &               \\ 
AV 445      &0069280&01 09 15.75&-72 25 14.0&12.71&-0.06&-0.75& 0.02&  B5      &OBJ 1   &               \\ 
AV 446      &0069555&01 09 25.46&-73 09 29.7&14.59&-0.24&-1.06&-0.01&  O6.5 V  &SLIT 8  &               \\ 
AV 447      &0069630&01 09 28.29&-72 17 14.7&14.01&-0.22&-0.98&-0.11&  B0 IIWW &SLIT 8  &               \\ 
AV 449      &0070632&01 10 09.31&-72 09 14.4&12.74&-0.04&-0.60& 0.01&  B8      &OBJ 1   &               \\ 
AV 450      &0070752&01 10 15.23&-71 37 54.8&14.68& 0.03&-0.35& 0.20&  A0      &OBJ 1   &               \\ 
AV 451      &0071002&01 10 26.06&-72 23 28.9&13.97&-0.22&-1.04&-0.06&  O9 V    &SLIT 8  &               \\ 
AV 452      &0071078&01 10 29.36&-73 16 50.8&13.51&-0.02&-0.50& 0.04&  A2      &OBJ 1   &               \\ 
AV 453      &0071209&01 10 35.35&-71 41 56.8&12.56&-0.03&-0.53& 0.02&  A0 Iab  &SLIT 6  &               \\ 
AV 454      &0071404&01 10 45.02&-72 43 09.0&13.54&-0.10&-1.00& 0.05&  B2      &OBJ 1   &               \\ 
AV 456      &0071614&01 10 55.74&-72 42 56.2&12.83& 0.10&-0.78& 0.09&  O9.5 V  &SLIT 9  &               \\ 
AV 458      &0071958&01 11 12.70&-71 57 26.8&14.21&-0.06&-1.02& 0.07&  Be      &SLIT 9  &               \\ 
AV 459      &0072092&01 11 19.60&-72 28 29.4&13.73&-0.08&-0.80& 0.01&  B3      &OBJ 1   &               \\ 
AV 460      &0072176&01 11 24.11&-71 58 40.1&14.22&-0.10&-0.94& 0.11&  Be      &SLIT 9  &               \\ 
AV 461      &0072204&01 11 25.53&-72 09 48.5&14.57&-0.23&-1.05&-0.11&  O8 V    &SLIT 8  &               \\ 
AV 462      &0072208&01 11 25.92&-72 31 20.9&12.54&-0.13&-0.95&-0.03&  B1      &OBJ 1   &               \\ 
AV 463      &0072530&01 11 43.20&-72 07 27.6&12.10& 0.09&-0.17& 0.07&  A2 I    &SLIT 6  &               \\ 
AV 464      &0072535&01 11 43.43&-73 13 53.2&13.45&-0.03&-1.08& 0.10&  O7.5 V  &SLIT 9  &               \\ 
AV 466      &0072711&01 11 52.74&-72 21 48.0&13.84& 0.01&-0.35& 0.01&  B5      &OBJ 1   &               \\ 
AV 467      &0072724&01 11 53.32&-72 44 14.6&14.42&-0.17&-0.96&-0.06&  B0 IIWW &SLIT 8  &               \\ 
AV 468      &0072941&01 12 05.82&-72 40 56.2&15.11&-0.25&-1.03&-0.09&  O8.5 V  &SLIT 5  &               \\ 
AV 469      &0073337&01 12 28.97&-72 29 29.2&13.12&-0.16&-1.05&-0.06&  O8 II   &SLIT 8  &               \\ 
AV 471      &0073913&01 13 00.32&-73 17 03.7&13.63&-0.06&-0.92& 0.03&  B0.5 V  &SLIT 9  &               \\ 
AV 472      &0073952&01 13 01.91&-72 45 48.6&12.62&-0.11&-0.92& 0.01&  B2      &OBJ 1   &               \\ 
AV 473      &0074075&01 13 08.34&-73 20 23.5&12.81& 0.61& 0.23& 0.35&  F5      &OBJ 1   &               \\ 
AV 476      &0074608&01 13 42.41&-73 17 29.3&13.52&-0.09&-0.93& 0.02&  O6.5 V  &SLIT 9  &               \\ 
AV 477      &0074828&01 13 57.24&-73 09 20.1&13.08&-0.11&-0.92&-0.05&  B2      &OBJ 1   &               \\ 
AV 480      &0075689&01 14 55.06&-72 21 38.1&14.34&-0.03&-1.03& 0.15&  Oe      &SLIT 9  &               \\ 
AV 481      &0075719&01 14 56.79&-72 42 02.7&14.87&-0.27&-0.99&-0.10&  B0 IIWW &SLIT 8  &               \\ 
AV 482      &0076217&01 15 29.93&-73 20 15.9&14.58&-0.24&-1.09&-0.16&  B0 n    &SLIT 8  &               \\ 
AV 484      &0076371&01 15 39.23&-73 23 49.1&13.96&-0.20&-1.04&-0.12&  B0 IIWW &SLIT 8  &               \\ 
AV 485      &0076549&01 15 51.54&-72 23 55.0&14.87&-0.01&-0.29& 0.02&  B3      &OBJ 1   &               \\ 
AV 486      &0076553&01 15 52.11&-73 20 48.6&12.07&-0.19&-0.97&-0.07&  O9.5:III&SLIT 3  &               \\ 
AV 487      &0076568&01 15 53.37&-73 19 08.2&12.58&-0.15&-1.00&-0.05&  B0      &OBJ 1   &               \\ 
AV 489      &0077392&01 16 59.27&-73 09 56.6&14.46&-0.16&-0.97&-0.05&  O8.5 V  &SLIT 9  &               \\ 
AV 490      &0077458&01 17 05.09&-73 26 36.0&13.15&-0.15&-1.00&-0.06&  B2 I    &SLIT 8  &               \\ 
AV 491      &0077596&01 17 16.81&-73 10 01.1&14.72&-0.20&-0.95&-0.08&  O7.5III:&SLIT 9  &               \\ 
AV 492      &0077609&01 17 18.01&-73 12 00.3&12.69&-0.14&-0.99&-0.06&  B0 IW   &SLIT 8  &               \\ 
AV 493      &0077616&01 17 18.43&-73 17 52.5&14.08& 0.03&-1.07& 0.07&  B0      &OBJ 1   &               \\ 
AV 494      &0078118&01 18 04.00&-72 45 11.4&14.64&-0.04&-0.80& 0.04&  B2      &OBJ 1   &               \\ 
AV 495      &0078413&01 18 27.95&-73 22 31.0&13.88& 0.03&-0.50& 0.10&  A0      &OBJ 1   &               \\ 
AV 496      &0078435&01 18 29.43&-73 31 12.3&12.69& 0.03&-0.44& 0.04&  A0      &OBJ 1   &               \\ 
AV 497      &0078685&01 18 52.95&-73 16 59.6&13.74&-0.08&-0.77&-0.01&  B2      &OBJ 1   &               \\ 
AV 498      &0079391&01 19 50.22&-72 41 05.7&12.76&-0.01&-0.50& 0.04&  A0      &OBJ 1   &               \\ 
AV 499      &0079561&01 20 06.20&-72 32 07.7&13.21&-0.13&-0.73& 0.01&  B2      &OBJ 1   &               \\ 
AV 500      &0079586&01 20 08.30&-72 52 16.2&13.45&-0.17&-0.89&-0.08&  B1      &OBJ 1   &               \\ 
AV 501      &0079782&01 20 25.08&-73 06 04.0&13.11&-0.06&-0.65& 0.03&  B5      &OBJ 1   &               \\ 
AV 502      &0080039&01 20 57.14&-73 13 52.2&14.07&-0.04&-0.92& 0.01&  B1      &OBJ 1   &               \\ 
AV 505      &0080412&01 21 49.54&-73 37 21.5&13.46&-0.13&-1.00&-0.02&  B2      &OBJ 1   &               \\ 
AV 506      &0080545&01 22 11.24&-73 26 51.9&13.53&-0.17&-0.98&-0.06&  B0      &OBJ 1   &               \\ 
\cutinhead{Massey et al.\ (1995) SMC ``Incompleteness Field"} \\
smc-3       &0041624&00 57 53.37&-72 14 47.2&15.74&-0.10&-0.72&-0.23&B1 III    &SLIT 9  &               \\ 
smc-6       &0043197&00 58 22.90&-72 17 51.6&14.96&-0.15&-1.02&-0.08&O8.5 V    &SLIT 9  &               \\ 
smc-7       &0043686&00 58 32.29&-72 17 47.9&15.78& 0.06&-0.33& 0.26&B0.5 V    &SLIT 9  &               \\ 
smc-8       &0043758&00 58 33.87&-72 16 58.2&15.08&-0.05&-0.78& 0.14&B0.2 V    &SLIT 9  &               \\ 
smc-12      &0045438&00 59 08.32&-72 29 05.1&15.04&-0.13&-0.81& 0.01&B1 Ve     &SLIT 9  &               \\ 
smc-13      &0045722&00 59 14.35&-72 22 45.2&15.08& 0.08&-0.81& 0.72&B8 Ve     &SLIT 9  &               \\ 
smc-15      &0049527&01 00 42.61&-72 24 57.0&15.22& 0.00&-0.96& 0.21&Be        &SLIT 9  &               \\ 
smc-16      &0049580&01 00 43.94&-72 26 04.9&14.38&-0.16&-0.98&-0.08&O8.5 V    &SLIT 9  &               \\ 
smc-32      &0055615&01 03 11.82&-72 17 37.2&15.35&-0.13&-0.68& 0.06&B1.5 V    &SLIT 9  &               \\ 
smc-34      &0055724&01 03 13.93&-72 25 07.3&14.46&-0.21&-1.02&-0.18&O8.5 V    &SLIT 9  &               \\ 
smc-37      &0056503&01 03 29.73&-72 17 55.7&14.95&-0.08&-0.96&-0.01&O8 V      &SLIT 9  &               \\ 
smc-38      &0057065&01 03 41.13&-72 26 00.3&15.82& 0.13&-0.68& 0.24&B0.5 V    &SLIT 9  &               \\ 
smc-43      &0059034&01 04 21.60&-72 15 42.1&15.75&-0.10&-0.81&-0.03&Be        &SLIT 9  &               \\ 
smc-45      &0060529&01 04 54.84&-72 22 33.8&14.83&-0.20&-0.94&-0.14&B1.5 V    &SLIT 9  &               \\ 
smc-46      &0061017&01 05 05.28&-72 23 58.9&14.38&-0.11&-0.78& 0.04&B1 V      &SLIT 9  &               \\ 
\cutinhead{From Feast et al.\ (1960) or Sanduleak (1968,1969b) } \\
R    1&0001187&00 41 43.48&-73 43 23.7&12.09& 1.33& 1.08& 0.62&F8 Ia&SLIT 2&\\
R   12&0027771&00 53 42.67&-72 17 13.5&11.89& 0.59& 0.26& 0.35&F8 Ia&SLIT 2&\\
R   20&0049478&01 00 41.56&-72 10 37.0&12.17& 1.81& 0.85& 0.99&K5 Ia&SLIT 2&\\
Sk   4&0005143&00 45 06.75&-73 57 54.8&12.37& 0.70& 0.29& 0.40&OB  &OBJ 11 &\\
Sk 170&0081363&01 24 13.92&-73 57 39.8&13.55&-0.09&-0.73&-0.02&OB: &OBJ 11 &\\  
Sk 171&0081403&01 24 20.57&-73 58 11.8&13.58& 0.05&-0.23& 0.03&AI  &OBJ 11 &\\
Sk 172&0081817&01 25 16.96&-73 38 29.6&13.41&-0.02&-0.51& 0.05&BI  &OBJ 11 &\\  
Sk 174&0081951&01 25 37.99&-73 22 39.9&13.64&-0.16&-1.00& 0.02&OB: &OBJ 11 &\\  
Sk 173&0081955&01 25 38.23&-73 07 39.6&13.57&-0.17&-0.96&-0.05&OB: &OBJ 11 &\\  
Sk 176&0082430&01 26 53.92&-73 08 40.4&13.73&-0.19&-0.95&-0.07&OB: &OBJ 11 &\\  
Sk 177&0082471&01 27 02.87&-73 09 50.1&13.59&-0.23&-1.05&-0.11&OB: &OBJ 11 &\\
Sk 178&0082559&01 27 20.92&-73 10 53.2&13.72&-0.16&-0.83&-0.03&OB: &OBJ 11 &\\  
Sk 179&0082928&01 28 28.01&-72 46 55.6&13.06&-0.10&-0.72& 0.00&B6 I&OBJ 11 &\\  
Sk 180&0083076&01 28 57.04&-72 45 06.6&12.78&-0.04&-0.39& 0.04&B8 I&OBJ 11 &\\  
Sk 183&0083235&01 29 24.59&-73 33 16.5&13.82&-0.23&-1.08&-0.07&OB: &OBJ 11 &N602a-15\\ 
Sk 184&0083480&01 30 10.89&-73 18 56.2&13.73& 0.01&-0.82& 0.19&OB: &OBJ 11 &\\  
Sk 185&0083623&01 30 39.77&-73 22 01.3&12.50& 0.05&-0.24& 0.09&A2 I:&OBJ 11&\\
Sk 186&0083646&01 30 44.54&-73 04 26.1&12.81&-0.12&-0.85&-0.01&OB          & OBJ 11 &\\   
Sk 187&0083678&01 30 50.23&-73 22 59.4&13.18&-0.19&-1.06&-0.09&O9 V & SLIT 12 &F655 \\ 
Sk 188&0083750&01 31 04.16&-73 25 04.3&12.83&-0.16&-1.17&-0.07&WO4+abs & SLIT 13 & N602c-17 \\
Sk 190&0083853&01 31 28.00&-73 22 14.6&13.54&-0.18&-1.06&-0.04&O8 Iaf  & SLIT 12 &F766 \\
\cutinhead{Massey \& Duffy (2001) Wolf-Rayet Stars} \\
SMC-WR1     &0003304&00 43 42.41&-73 28 54.6&15.17&-0.04&-0.95&-0.09&WN3+abs&SLIT 13& AV 2a \\
SMC-WR2     &0011046&00 48 30.83&-73 15 45.8&14.26&-0.18&-1.00& 0.03&WN4.5+abs&SLIT 13&AV 39a \\
SMC-WR3     &0015138&00 49 59.35&-73 22 14.1&14.48&-0.12&-0.92& 0.08&WN3&SLIT 13& AV 60a \\
SMC-WR4     &0017438&00 50 43.39&-73 27 05.6&13.37&-0.12&-0.89& 0.02&WN6p&SLIT 13&AV 81 \\
SMC-WR7     &0056815&01 03 35.90&-72 03 21.9&12.96&-0.06&-0.97& 0.07&WN2&SLIT 13& AV 336 \\
SMC-WR8     &0083750&01 31 04.16&-73 25 04.3&12.83&-0.16&-1.17&-0.07&WO4&SLIT 13& Sk 188 \\
SMC-WR9     &0030420&00 54 32.17&-72 44 35.2&15.24&-0.12&-0.99& 0.06&WN3&SLIT 13& \\
SMC-WR10    &0005625&00 45 28.96&-73 04 45.7&15.28& 0.21&-1.09&-0.01&WN3&SLIT 13& \\
SMC-WR11    &0022409&00 52 07.40&-72 35 38.0&14.97& 0.17&-0.84& 0.26&WN3&SLIT 13& \\
\enddata
\tablenotetext{a}{``OBJ" indicates objective prism type, ``SLIT" indicates slit spectral
type.  References: (1)---Azzopardi \& Vigneau 1982 and references therein; 
(2)---Feast et al.\ 1960;
(3)---Ardeberg \& Maurice 1977;
(4)---Dubois, Jaschek, \& Jaschek 1977;
(5)---Crampton \& Greasley 1982;
(6)---Humphreys 1983;
(7)---Walborn 1983;
(8)---Garmany et al.\ 1987;
(9)---Massey et al.\ 1995;
(10)---Massey et al.\ 2000b;
(11)---Sanduleak 1969b;
(12)---Massey, previously unpublished;
(13)---Massey \& Duffy 2001;
(14)---Walborn et al. 2000;
(15)---Walborn et al. 1995.
}      
\end{deluxetable}

\begin{deluxetable}{l l l c c c c c c c c c c c c c c}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablenum{7}
\tablecolumns{17}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Comparison of the Intrinsic $(U-B)_o$ with that Derived from
CCD and Photoelectric Photometry
}
\tablehead{
\colhead{Star}
&\colhead{Catalog}
&\colhead{Spectral}
&\multicolumn{2}{c}{FitzGerald(1970)}
&\colhead{ }
&\multicolumn{5}{c}{CCD Photometry}
&\colhead{ }
&\multicolumn{5}{c}{Photoelectric Photometry} \\ 
\cline{4-5} \cline{7-11} \cline{13-17} \\
\colhead{}
&\colhead{Number}
&\colhead{Type}
&\colhead{$(B-V)_o$}
&\colhead{$(U-B)_o$}
&\colhead{}
&\colhead{$(B-V)$}
&\colhead{$(U-B)$}
&\colhead{$E(B-V)$}
&\colhead{$(U-B)_o$}
&\colhead{$\Delta(U-B)_o$}
&\colhead{}
&\colhead{$(B-V)$}
&\colhead{$(U-B)$}
&\colhead{$E(B-V)$}
&\colhead{$(U-B)_o$}
&\colhead{$\Delta(U-B)_o$}  \\
}
\startdata
\cutinhead{SMC} \\
AV  90     &0019066 &A2 II:&0.05&-0.21&&  0.08&-0.13 & 0.03 &-0.15 &0.06&&   0.08& 0.12&0.03&0.10&0.22\\
AV 174     &0037700 &A5 I  &0.10&-0.09&&  0.23& 0.00 & 0.13 &-0.09 &0.00&&   0.23& 0.27&0.13&0.18&0.27\\
AV 286     &0052465 &A3 I  &0.06&-0.12&&  0.15&-0.02 & 0.09 &-0.08 &0.04&&   0.15& 0.32&0.09&0.26&0.38\\
AV 331     &0056294 &A2 I  &0.05&-0.26&&  0.12&-0.11 & 0.07 &-0.16 &0.10&&   0.10& 0.12&0.05&0.08&0.34\\
AV 463     &0072530 &A2 I  &0.03&-0.26&&  0.09&-0.17 & 0.06 &-0.21 &0.05&&   0.08& 0.11&0.05&0.07&0.33\\
\cutinhead{LMC} \\
Sk -69   2A&0002885 &A3 I  &0.06&-0.12&&  0.18&-0.06 & 0.09 &-0.12 &0.00&&   0.23& 0.20&0.17&0.08&0.20\\
Sk -70   3 &0009809 &A3 I  &0.06&-0.12&&  0.18&-0.08 & 0.09 &-0.14&-0.02&&   0.16& 0.18&0.10&0.11&0.23\\
FDG  39    &0011586 &F8 I  &0.55& 0.40&&  0.51& 0.25 & $<$0.00 &\nodata &\nodata &&   0.55& 0.46&0.00&\nodata &\nodata\\
Sk -70   6 &0012786 &A4 I  &0.08&-0.10&&  0.15&-0.08 & 0.07 &-0.13&-0.03&&   0.16& 0.21&0.08&0.15&0.25\\
Sk -69  60 &0059331 &A1 I: &0.03&-0.30&&  0.09&-0.22 & 0.06 &-0.26& 0.04&&   0.05& 0.04&0.02&0.03&0.33\\
\enddata
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c l}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablenum{8A}
\tablecolumns{10}
\tablecaption{LMC Blue Stars with $(B-V)_o<0.14$ and $M_{bol}<-7.0$\tablenotemark{a}}
\tablehead{
\colhead{Star}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$Q$}
&\colhead{$T_{\rm eff}$}
&\colhead{$M_{\rm bol}$}
&\colhead{Spectral Type}
}
\startdata       
000204&04 44 36.23&-69 28 22.2& 14.85&-0.02&-0.85&-0.84&4.485& -7.03&         \\
000277&04 44 42.10&-69 02 52.2& 15.85&-0.02&-0.96&-0.95&4.628& -7.01&         \\
000322&04 44 45.45&-69 01 23.8& 14.59&-0.01&-1.02&-1.01&4.660& -8.49&         \\
000695&04 45 11.81&-69 22 34.1& 15.78&-0.42&99.99&99.99&4.660& -7.30&         \\
000907&04 45 25.33&-69 35 14.4& 15.75&-0.19&-0.70&-0.56&4.639& -7.19&         \\
000936&04 45 27.41&-69 00 33.6& 14.24&-0.12&-0.93&-0.84&4.495& -7.71&         \\
001015&04 45 32.43&-70 15 11.2& 15.91&-0.23&-0.71&-0.54&4.660& -7.17&         \\
001020&04 45 32.82&-69 28 01.5& 13.39&-0.08&-0.97&-0.91&4.372& -7.72&B1 III   \\
001485&04 46 05.28&-68 46 50.7& 13.83&-0.12&-0.88&-0.79&4.396& -7.44&         \\
001875&04 46 30.57&-69 47 01.3& 15.85&-0.24&-0.32&-0.15&4.660& -7.23&         \\
\enddata
\tablenotetext{a}{The complete version of this table will be published electronically.}
\end{deluxetable}        

\begin{deluxetable}{l c c c c c c c c l}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablenum{8B}
\tablecolumns{10}
\tablecaption{SMC Blue Stars with $(B-V)_o<0.14$ and $M_{bol}<-7.0$\tablenotemark{a}}
\tablehead{
\colhead{Star}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$Q$}
&\colhead{$T_{\rm eff}$}
&\colhead{$M_{\rm bol}$}
&\colhead{Spectral Type}
}
\startdata     
000107&00 40 28.11&-73 32 32.9& 15.00&-0.04&-0.95&-0.92&4.594& -8.00&         \\
000259&00 40 41.66&-73 22 29.8& 16.44&-0.31&-0.13& 0.09&4.660& -7.01&         \\
000298&00 40 43.96&-73 24 22.8& 15.12& 0.06&-0.78&-0.82&4.471& -7.04&         \\
000314&00 40 45.24&-73 22 56.6& 14.39&-0.15&-0.46&-0.35&4.377& -7.13&         \\
000515&00 40 59.94&-73 20 35.9& 15.85&-0.38&-0.51&-0.24&4.660& -7.60&         \\
000665&00 41 11.26&-73 21 39.1& 16.30&-0.26&-0.72&-0.53&4.660& -7.15&         \\
000930&00 41 26.92&-73 26 30.9& 15.19& 0.09&-0.86&-0.92&4.599& -7.85&         \\
001076&00 41 35.75&-73 29 17.5& 15.06&-0.14&-0.92&-0.82&4.466& -7.07&         \\
001148&00 41 41.25&-73 32 45.8& 15.92&-0.23&-0.24&-0.07&4.639& -7.39&         \\
003459&00 43 49.95&-73 09 02.4& 13.46&-0.14&-0.99&-0.89&4.460& -8.63&  B0 IWW \\
\enddata
\tablenotetext{a}{The complete version of this table will be published electronically.}
\end{deluxetable}

\begin{deluxetable}{l c c c c c c l } 
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablenum{9A}
\tablecolumns{8}
\tablecaption{Potential F Supergiants in the LMC}
\tablehead{
\colhead{Star}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$V-R$}
}
\startdata
000098&04 44 26.30&-69 45 12.2&14.05& 0.81& 0.46& 0.53&     \\        
001127&04 45 41.27&-69 49 08.6&13.37& 0.80& 0.49& 0.47&     \\        
001634&04 46 14.82&-70 27 06.2&13.96& 0.80& 0.44& 0.49&     \\        
002297&04 46 57.91&-69 30 51.0&14.10& 0.75& 0.49& 0.46&     \\        
002991&04 47 39.52&-68 45 34.1&13.42& 0.79& 0.51& 0.52&     \\        
003155&04 47 49.71&-69 45 08.6&13.55& 0.81& 0.45& 0.48&     \\        
004653&04 49 01.35&-68 58 36.9&13.57& 0.68& 0.40& 0.48&     \\        
004970&04 49 11.90&-69 36 38.7&11.80& 0.76& 0.44& 0.48&     \\        
006307&04 49 51.85&-67 46 38.3&14.36& 0.79& 0.48& 0.44&     \\        
006777&04 50 03.17&-68 15 35.3&13.28& 0.62& 0.39& 0.35&     \\        
007431&04 50 17.91&-69 10 43.7&13.86& 0.80& 0.47& 0.49&     \\        
007794&04 50 26.32&-68 03 25.9&14.31& 0.81& 0.58& 0.52&     \\        
009390&04 50 58.69&-68 37 26.4&14.03& 0.73& 0.45& 0.52&     \\        
010488&04 51 22.23&-68 25 54.2&14.00& 0.77& 0.47& 0.48&     \\        
012931&04 52 12.71&-67 59 32.9&14.25& 0.80& 0.55& 0.43&     \\        
015641&04 53 03.31&-67 46 12.3&12.97& 0.79& 0.45& 0.47&     \\        
017171&04 53 29.37&-69 00 49.4&13.97& 0.70& 0.54& 0.41& good candidate\\        
017176&04 53 29.55&-69 00 41.3&14.25& 0.48& 0.28&99.99&     \\        
017429&04 53 34.00&-69 59 37.7&13.78& 0.76& 0.42& 0.45&     \\        
017903&04 53 41.78&-67 59 53.4&14.09& 0.78& 0.47& 0.45&     \\        
019327&04 54 05.70&-68 55 51.7&12.69& 0.78& 0.44& 0.44&     \\        
019453&04 54 08.08&-68 04 40.7&14.29& 0.74& 0.45& 0.47&     \\        
022796&04 54 58.69&-69 07 04.7&13.98& 0.78& 0.52& 0.45&     \\        
025855&04 55 42.46&-67 23 16.4&14.12& 0.77& 0.43& 0.42&     \\        
026858&04 55 57.09&-67 38 36.3&14.38& 0.78& 0.45& 0.46&     \\        
028458&04 56 19.21&-69 02 21.2&13.93& 0.71& 0.40& 0.48&     \\        
029175&04 56 28.55&-67 42 21.8&14.30& 0.79& 0.46& 0.50&     \\        
030047&04 56 38.85&-67 11 19.2&13.88& 0.77& 0.50& 0.49&     \\        
030049&04 56 38.88&-69 34 16.2&12.75& 0.79& 0.51& 0.46&     \\        
034040&04 57 27.32&-69 16 31.5&13.82& 0.75& 0.45& 0.43&     \\        
035362&04 57 43.99&-69 27 51.0&14.06& 0.47& 0.28& 0.42&     \\        
040392&04 58 46.93&-67 18 49.8&14.17& 0.74& 0.43& 0.40&     \\        
041141&04 58 56.52&-69 13 04.0&14.33& 0.78& 0.46& 0.58&     \\        
041972&04 59 07.62&-69 33 05.1&12.74& 0.74& 0.41& 0.42&     \\        
044436&04 59 43.59&-68 31 22.9&11.46& 0.71& 0.42& 0.41&     \\        
045899&05 00 04.77&-70 52 54.9&13.83& 0.80& 0.45& 0.50&     \\        
050188&05 01 08.42&-69 23 45.3&12.87& 0.73& 0.50& 0.46&     \\        
050193&05 01 08.47&-70 56 46.1&14.25& 0.80& 0.47& 0.47&     \\        
051299&05 01 24.50&-67 09 54.5&14.33& 0.66& 0.38& 0.43&     \\        
051909&05 01 33.25&-67 11 58.9&14.37& 0.77& 0.44& 0.43&     \\        
052895&05 01 48.17&-68 09 34.5&13.61& 0.75& 0.44& 0.42&     \\        
053676&05 01 59.37&-67 52 12.7&14.22& 0.81& 0.57& 0.50&     \\        
053804&05 02 01.20&-68 41 56.7&13.45& 0.79& 0.45& 0.47&     \\        
056100&05 02 34.95&-71 07 14.6&14.27& 0.76& 0.45& 0.49&     \\        
056576&05 02 42.18&-67 51 41.3&14.24& 0.75& 0.42& 0.45&     \\        
061070&05 03 49.91&-68 19 57.2&14.05& 0.80& 0.47& 0.51&     \\        
065294&05 05 05.00&-69 29 36.7&14.38& 0.77& 0.51& 0.41&     \\        
068617&05 06 09.39&-70 47 07.0&14.07& 0.81& 0.45& 0.46&     \\        
068660&05 06 10.28&-68 52 53.5&14.15& 0.81& 0.49& 0.46&     \\        
069103&05 06 19.26&-69 23 30.3&13.70& 0.79& 0.47& 0.47&     \\        
071354&05 07 05.56&-68 43 04.9&13.64& 0.70& 0.39& 0.39&     \\        
071882&05 07 16.01&-68 53 00.8&12.06& 0.78& 0.44& 0.39&     \\        
074601&05 08 09.29&-70 28 16.1&12.07& 0.77& 0.43& 0.47&     \\        
075165&05 08 19.90&-70 41 45.9&14.39& 0.80& 0.47& 0.45&     \\        
078383&05 09 08.85&-68 59 07.6&12.35& 0.67& 0.38& 0.35&     \\        
080463&05 09 41.13&-68 50 41.1&14.25& 0.43& 0.26& 0.22&     \\        
081152&05 09 51.93&-69 16 49.0&14.13& 0.79& 0.45& 0.49&     \\        
081761&05 10 01.21&-70 40 19.9&12.34& 0.80& 0.46& 0.45&     \\        
086143&05 11 05.03&-70 14 36.3&12.95& 0.80& 0.48& 0.43&     \\        
086184&05 11 05.61&-70 26 07.5&13.91& 0.39& 0.40& 0.45& good candidate\\        
087083&05 11 20.20&-69 56 35.7&14.29& 0.76& 0.42& 0.44&     \\        
092989&05 13 17.01&-69 33 22.1&13.72& 0.81& 0.45& 0.47&     \\        
094437&05 13 47.48&-69 52 33.4&14.06& 0.81& 0.47& 0.47&     \\        
095545&05 14 08.15&-68 45 07.6&13.04& 0.80& 0.52& 0.46&     \\        
100390&05 15 36.34&-68 53 16.9&13.56& 0.76& 0.48& 0.48&     \\        
110232&05 18 14.14&-69 24 27.7&12.06& 0.77& 0.46& 0.47&     \\        
111770&05 18 39.03&-70 19 55.4&13.64& 0.80& 0.54& 0.45&     \\        
113482&05 19 04.92&-69 22 53.7&13.98& 0.73& 0.41& 0.41&     \\        
114888&05 19 25.23&-68 57 09.8&14.27& 0.79& 0.51& 0.50&     \\        
115504&05 19 33.73&-69 32 33.6&13.95& 0.44& 0.30&99.99&     \\        
118116&05 20 09.68&-70 29 11.8&12.52& 0.77& 0.43& 0.43&     \\        
122731&05 21 12.54&-69 03 07.4&13.28& 0.72& 0.40& 0.41&     \\        
122928&05 21 15.67&-70 26 11.1&14.09& 0.72& 0.40& 0.41&     \\        
126022&05 22 01.34&-68 24 06.0&12.95& 0.78& 0.47& 0.43&     \\        
131762&05 23 35.29&-68 57 39.4&14.22& 0.81& 0.59& 0.44&     \\        
131985&05 23 47.87&-68 51 52.2&13.98& 0.75& 0.44& 0.48&     \\        
135908&05 26 31.95&-67 37 22.5&14.34& 0.79& 0.51& 0.48&     \\        
136410&05 26 43.20&-67 44 00.9&13.71& 0.77& 0.44& 0.44&     \\        
136765&05 26 50.79&-67 36 57.1&14.22& 0.72& 0.44& 0.51&     \\        
137525&05 27 08.05&-69 04 45.6&13.98& 0.75& 0.52& 0.46&     \\        
137750&05 27 12.94&-68 31 05.9&14.18& 0.81& 0.56& 0.42&     \\        
143844&05 29 20.53&-69 05 50.9&13.77& 0.62& 0.37& 0.36&     \\        
143958&05 29 22.32&-69 29 34.4&14.28& 0.45& 0.29& 0.38&     \\        
144208&05 29 27.54&-67 35 20.6&14.01& 0.78& 0.51& 0.53&     \\        
147617&05 30 28.74&-67 56 23.5&13.72& 0.76& 0.42& 0.44&     \\        
148701&05 30 46.73&-69 16 42.2&14.14& 0.75& 0.46& 0.43&     \\        
148704&05 30 46.84&-67 48 23.9&14.03& 0.75& 0.43& 0.47&     \\        
149075&05 30 53.28&-67 51 01.3&13.37& 0.77& 0.46& 0.46&     \\        
149219&05 30 55.42&-69 16 26.6&14.20& 0.81& 0.61& 0.41&     \\        
149304&05 30 56.97&-69 25 54.8&14.36& 0.76& 0.47& 0.43&     \\        
154712&05 32 35.02&-68 40 57.3&12.05& 0.80& 0.47& 0.45&     \\        
162709&05 35 26.10&-68 06 23.1&12.80& 0.79& 0.52& 0.44&     \\        
163822&05 35 52.20&-67 08 36.7&12.99& 0.73& 0.45& 0.42&     \\        
164792&05 36 12.15&-67 32 14.3&13.84& 0.80& 0.47& 0.49&     \\        
168197&05 37 24.46&-69 13 50.8&14.31& 0.45& 0.36& 0.34&     \\        
169501&05 37 53.21&-69 11 50.4&13.97& 0.78& 0.50& 0.49&     \\        
171506&05 38 40.78&-68 17 39.3&13.85& 0.79& 0.48& 0.46&     \\        
171793&05 38 47.81&-68 48 14.9&14.13& 0.80& 0.48& 0.48&     \\        
172186&05 38 57.05&-68 28 30.7&12.73& 0.81& 0.50& 0.46&     \\        
174017&05 39 53.39&-68 16 11.4&12.69& 0.76& 0.45& 0.42&     \\        
175861&05 41 11.68&-69 08 06.1&13.36& 0.72& 0.42& 0.43&     \\        
176598&05 41 40.07&-68 31 36.9&13.13& 0.77& 0.45& 0.46&     \\        
179609&05 44 03.97&-68 53 47.5&12.15& 0.79& 0.47& 0.46&     \\        
\enddata
\end{deluxetable}

\begin{deluxetable}{l c c c c c c l } 
\tabletypesize{\normalsize}
%\rotate
\tablewidth{0pt}
\tablenum{9B}
\tablecolumns{8}
\tablecaption{Potential F Supergiants in the SMC}
\tablehead{
\colhead{Star}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$V-R$}
}
\startdata
006211&00 45 54.08&-72 52 22.7&14.32& 0.76& 0.47& 0.49&                       \\
009160&00 47 44.60&-74 02 33.5&14.30& 0.76& 0.44& 0.51&                       \\
010516&00 48 19.20&-73 55 17.2&13.55& 0.73& 0.42& 0.40&                       \\
011348&00 48 37.94&-73 41 24.2&13.98& 0.75& 0.41& 0.46&                       \\
012116&00 48 55.90&-73 43 44.5&14.20& 0.70& 0.39& 0.42&                       \\
013014&00 49 14.85&-73 40 00.7&13.58& 0.77& 0.49& 0.50&                       \\
014271&00 49 41.60&-73 26 40.7&12.98& 0.67& 0.41& 0.48&                       \\
015240&00 50 01.20&-72 45 16.0&14.33& 0.73& 0.59&99.99&                       \\
016665&00 50 28.86&-72 45 08.7&11.63& 0.63& 0.44& 0.38& AV74 G0: I            \\
018761&00 51 07.01&-72 36 46.1&14.19& 0.75& 0.43& 0.52&                       \\
032710&00 55 12.00&-72 41 22.7&13.90& 0.76& 0.42& 0.49&                       \\
039287&00 57 07.35&-72 44 01.0&14.00& 0.75& 0.44& 0.44&                       \\
042307&00 58 06.42&-71 44 25.4&13.73& 0.73& 0.41& 0.42&                       \\
050644&01 01 10.65&-71 37 41.3&13.85& 0.77& 0.42& 0.42&                       \\
066473&01 07 41.84&-71 36 31.2&14.09& 0.74& 0.41& 0.40&                       \\
066708&01 07 49.30&-72 09 44.8&14.37& 0.74& 0.48& 0.40&                       \\
070873&01 10 20.39&-71 45 00.5&14.36& 0.77& 0.45& 0.49&                       \\
071303&01 10 40.12&-72 28 30.3&13.05& 0.77& 0.44& 0.46&                       \\
072834&01 12 00.15&-72 07 45.0&13.91& 0.77& 0.42& 0.41&                       \\
072909&01 12 04.04&-72 09 42.6&14.39& 0.76& 0.43& 0.42&                       \\
077480&01 17 07.31&-73 07 12.9&14.13& 0.77& 0.42& 0.41&                       \\
079202&01 19 36.28&-72 58 51.9&13.09& 0.77& 0.46& 0.43&                       \\
079328&01 19 44.76&-72 39 06.4&13.50& 0.73& 0.41& 0.41&                       \\
082125&01 26 03.65&-73 38 25.8&14.22& 0.75& 0.41& 0.48&                       \\
082888&01 28 17.44&-72 59 34.2&13.20& 0.75& 0.41& 0.41&                       \\
\enddata
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c l l}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablenum{10A}
\tablecolumns{11}
\tablecaption{LMC Red Stars with $(V-R)_o>0.6$ and $M_{bol}<-7.0$}
\tablehead{
\colhead{Star}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$V-R$}
&\colhead{$\Delta_{B-V}$\tablenotemark{a}}
&\colhead{$T_{\rm eff}$}
&\colhead{$M_{\rm bol}$}
&\colhead{Spectral Type\tablenotemark{b}}
&\colhead{Id\tablenotemark{c}}
}
\startdata                             
000202&04 44 36.17&-70 43 02.7& 13.45& 1.64& 1.52& 0.02&3.490& -3.09&         &         \\
000298&04 44 43.66&-70 16 05.2& 11.63& 1.22& 0.67& 0.18&3.653& -4.28&         &         \\
000311&04 44 44.82&-69 05 47.4& 12.26& 1.57& 0.94& 0.09&3.580& -4.18&         &         \\
000415&04 44 51.49&-70 26 41.0& 12.78& 1.50& 0.94& 0.02&3.580& -2.58&         &         \\
000570&04 45 01.92&-70 27 55.6& 12.93& 1.46& 0.99&-0.07&3.569& -3.73&         &         \\
002634&04 47 18.55&-69 18 29.3& 11.55& 1.22& 0.69& 0.14&3.647& -3.57&         &         \\
003533&04 48 07.44&-69 22 32.2& 12.30& 1.59& 0.92& 0.14&3.585& -4.29&         &         \\
003677&04 48 16.66&-69 57 12.5& 11.14& 1.34& 0.72& 0.20&3.638& -2.43&         &         \\
004299&04 48 46.22&-69 43 25.7& 12.11& 1.27& 0.68& 0.21&3.650& -7.83&         &         \\
005297&04 49 22.49&-69 24 34.4& 13.77& 2.15& 1.50& 0.52&3.492& -5.37&         &         \\
005429&04 49 26.80&-68 45 06.1& 13.30& 1.94& 1.18& 0.27&3.534& -7.47&         &         \\
006193&04 49 49.03&-68 42 31.3& 13.28& 1.93& 1.12& 0.29&3.544& -6.26&         &         \\
006852&04 50 05.02&-68 33 20.2& 11.99& 1.53& 1.05&-0.06&3.557& -3.41&         &         \\
007127&04 50 11.37&-68 37 24.6& 12.67& 1.36& 0.91&-0.08&3.587& -5.16&         &         \\
008593&04 50 42.82&-70 21 16.2& 11.22& 1.20& 0.71& 0.08&3.641& -3.58&         &         \\
009392&04 50 58.71&-69 14 03.2& 12.88& 1.95& 1.07& 0.35&3.553& -4.59&         &         \\
010407&04 51 20.56&-69 29 14.4& 12.34& 2.05& 1.11& 0.42&3.546& -6.32&         &         \\
010895&04 51 30.99&-69 14 52.0& 13.55& 1.94& 1.23& 0.26&3.526& -7.47&         &         \\
011118&04 51 35.94&-69 32 33.7& 13.03& 1.80& 0.99& 0.27&3.569& -5.15&         &         \\
011656&04 51 47.29&-69 19 25.1& 13.01& 1.89& 1.01& 0.34&3.565& -5.78&         &         \\
012157&04 51 57.00&-70 11 51.7& 12.80& 1.96& 1.01& 0.41&3.565& -4.13&         &         \\
014125&04 52 35.73&-70 40 42.9& 12.95& 1.20& 0.94&-0.28&3.580& -5.82&         &         \\
014939&04 52 50.86&-70 46 30.5& 12.88& 1.88& 0.91& 0.44&3.587& -6.11&         &         \\
016332&04 53 14.78&-69 12 18.3& 13.73& 2.17& 1.39& 0.49&3.504& -1.66&         &         \\
016554&04 53 18.50&-69 17 03.5& 12.88& 1.20& 0.97&-0.31&3.574& -4.54&         &         \\
017261&04 53 30.84&-69 17 49.8& 13.00& 1.03& 1.20&-0.64&3.531& -5.15&         &         \\
017338&04 53 32.34&-69 01 17.8& 10.93& 1.54& 0.85& 0.18&3.602& -4.23&         &         \\
018301&04 53 48.78&-68 52 40.0& 13.01& 1.91& 1.01& 0.36&3.565& -4.05&         &         \\
018456&04 53 51.19&-68 50 04.3& 12.57& 1.60& 0.98& 0.08&3.572& -3.01&         &         \\
019465&04 54 08.26&-70 06 24.4& 12.80& 2.00& 1.00& 0.46&3.567& -2.84&         &         \\
019496&04 54 08.81&-68 32 31.5& 12.90& 1.98& 1.06& 0.39&3.555& -1.78&         &         \\
019756&04 54 12.91&-70 17 08.8& 13.28& 1.87& 1.10& 0.25&3.548& -4.33&         &         \\
021369&04 54 36.90&-69 20 22.7& 11.26& 1.77& 0.87& 0.38&3.597& -5.44&         &         \\
021480&04 54 38.56&-69 11 17.4& 13.19& 1.82& 1.48& 0.18&3.494& -2.24&         &         \\
021534&04 54 39.46&-69 04 36.7& 12.63& 2.02& 1.07& 0.42&3.553& -2.53&         &         \\
022204&04 54 49.77&-69 30 03.0& 12.72& 1.98& 0.99& 0.45&3.569& -3.30&         &         \\
023095&04 55 03.09&-69 29 13.4& 14.38& 2.00& 1.79& 0.68&3.469& -8.22&         &         \\
024014&04 55 16.11&-69 19 12.8& 12.82& 1.47& 1.23&-0.21&3.526& -7.91&         &         \\
024410&04 55 21.72&-69 47 17.2& 14.45& 2.07& 1.57& 0.49&3.485& -3.36&         &         \\
024987&04 55 30.05&-69 29 11.1& 12.08& 2.04& 1.09& 0.42&3.549& -3.87&         &         \\
025818&04 55 41.86&-69 26 24.8& 11.72& 2.06& 1.05& 0.47&3.557& -2.90&         &         \\
026286&04 55 48.28&-69 24 07.1& 12.37& 1.96& 1.04& 0.38&3.559& -3.79&         &         \\
026575&04 55 52.84&-70 54 12.0& 11.75& 1.27& 0.68& 0.21&3.650& -3.89&         &         \\
026792&04 55 56.09&-68 16 03.6& 11.64& 1.28& 0.69& 0.20&3.647& -6.23&         &         \\
028780&04 56 23.70&-69 42 11.9& 12.76& 1.83& 0.96& 0.33&3.576& -5.34&         &         \\
029153&04 56 28.30&-69 40 37.6& 12.85& 1.79& 0.98& 0.27&3.572& -2.79&         &         \\
030861&04 56 48.61&-69 39 55.9& 12.25& 1.92& 1.09& 0.30&3.549& -4.27&         &         \\
030929&04 56 49.63&-69 48 32.0& 12.06& 1.64& 0.73& 0.48&3.635& -5.71&         &         \\
031775&04 57 00.25&-69 39 07.2& 15.27& 0.46& 1.67&-1.02&3.477& -5.44&         &         \\
032376&04 57 07.11&-68 29 38.6& 11.19& 1.30& 0.67& 0.26&3.653& -1.78&         &         \\
034380&04 57 31.66&-70 08 59.7& 12.56& 1.96& 1.08& 0.35&3.551& -5.96&         &         \\
035331&04 57 43.49&-70 08 51.0& 12.80& 2.12& 1.29& 0.43&3.517& -5.87&         &         \\
035415&04 57 44.66&-69 30 35.0& 13.37& 1.93& 1.10& 0.31&3.548& -2.91&         &         \\
036503&04 57 58.53&-69 50 37.8& 15.21&-0.07& 1.63&-1.60&3.480& -5.23&         &         \\
038347&04 58 21.08&-69 33 38.3& 11.30& 1.35& 0.73& 0.19&3.635& -3.98&         &         \\
038691&04 58 25.64&-70 56 47.2& 15.18& 0.31& 2.28& 0.13&3.448& -4.03&         &         \\
040147&04 58 43.84&-68 50 55.1& 12.21& 1.29& 0.86&-0.08&3.600& -3.87&         &         \\
040284&04 58 45.61&-70 32 36.5& 11.14& 1.28& 0.69& 0.20&3.647& -6.61&         &         \\
041126&04 58 56.40&-68 48 05.4& 10.86& 1.28& 0.78& 0.03&3.621& -5.31&         &         \\
043754&04 59 33.90&-68 46 25.0& 12.90& 1.96& 0.93& 0.50&3.583& -4.14&         &         \\
048328&05 00 41.30&-67 23 14.6& 11.70& 1.43& 0.76& 0.22&3.626& -3.47&         &         \\
048333&05 00 41.36&-68 06 04.9& 13.39& 1.96& 1.26& 0.27&3.521& -4.90&         &         \\
052432&05 01 41.35&-67 12 41.6& 11.46& 1.34& 0.72& 0.20&3.638& -4.34&         &         \\
054365&05 02 09.57&-70 25 02.4& 13.26& 1.85& 1.10& 0.23&3.548& -7.25&         &         \\
058140&05 03 04.96&-68 08 08.9& 11.75& 1.55& 0.87& 0.16&3.597& -6.01&         &         \\
058692&05 03 13.31&-69 01 22.8& 12.49& 1.89& 1.03& 0.32&3.561& -3.04&         &         \\
058746&05 03 14.33&-68 20 14.8& 13.07& 1.85& 1.00& 0.31&3.567& -4.83&         &         \\
058820&05 03 15.36&-70 17 41.9& 13.25& 1.81& 1.03& 0.24&3.561& -6.76&         &         \\
061753&05 03 59.77&-69 38 15.0& 13.16& 2.07& 1.16& 0.41&3.537& -2.12&M2 Ia-Iab&39-2     \\
062090&05 04 05.10&-70 22 46.7& 12.50& 1.96& 1.00& 0.42&3.567& -3.00&         &         \\
062353&05 04 09.92&-70 12 18.0& 12.86& 1.49& 1.00&-0.05&3.567& -5.89&         &         \\
064048&05 04 41.79&-70 42 37.2& 13.28& 1.89& 1.19& 0.22&3.532& -6.31&         &         \\
064517&05 04 50.69&-70 41 58.0& 13.99& 0.42& 1.31&-1.27&3.514& -4.63&         &         \\
064613&05 04 52.55&-70 41 58.1& 13.25& 1.52& 1.18&-0.15&3.534& -6.62&         &         \\
064706&05 04 54.13&-70 33 18.9& 12.79& 1.63& 0.98& 0.11&3.572& -6.50&         &         \\
065204&05 05 03.11&-69 18 31.0& 12.87& 1.95& 1.05& 0.36&3.557& -8.45&         &         \\
065426&05 05 07.42&-70 06 12.3& 12.66& 1.71& 0.96& 0.21&3.576& -5.07&         &         \\
065558&05 05 10.03&-70 40 03.2& 12.62& 1.89& 1.01& 0.34&3.565& -3.61&         &         \\
066778&05 05 33.44&-70 33 47.1& 12.92& 1.40& 1.19&-0.27&3.532& -6.11&         &         \\
067982&05 05 56.61&-70 35 24.0& 12.76& 1.93& 1.09& 0.31&3.549& -6.28&         &         \\
068098&05 05 58.92&-70 29 14.6& 13.11& 1.90& 1.04& 0.32&3.559& -6.37&         &         \\
068125&05 05 59.56&-70 48 11.4& 13.43& 1.83& 1.20& 0.16&3.531& -6.85&M5 Iab   &40-13    \\
069960&05 06 36.42&-70 32 38.7& 13.10& 1.91& 1.02& 0.35&3.563& -3.80&         &         \\
069998&05 06 37.33&-70 00 52.9& 12.66& 1.90& 0.96& 0.40&3.576& -5.75&         &         \\
071357&05 07 05.62&-70 32 44.3& 11.70& 2.07& 1.09& 0.45&3.549& -4.49&         &         \\
072727&05 07 32.52&-70 39 04.6& 13.08& 2.15& 1.20& 0.48&3.531& -4.93&         &         \\
078306&05 09 07.61&-69 36 15.9& 15.35& 1.13& 2.08& 0.39&3.454& -3.18&         &         \\
078891&05 09 16.78&-69 32 05.0& 10.78& 1.62& 0.99& 0.09&3.569& -3.38&         &         \\
080672&05 09 44.55&-68 46 36.9& 12.98& 1.92& 1.08& 0.31&3.551& -2.61&         &         \\
081614&05 09 59.27&-70 25 00.1& 11.96& 1.38& 0.71& 0.26&3.641& -3.87&         &         \\
085519&05 10 55.88&-68 48 51.2& 12.71& 1.75& 0.89& 0.34&3.592& -5.85&         &         \\
086970&05 11 18.33&-69 30 08.9& 12.08& 1.27& 0.67& 0.23&3.653& -3.90&         &         \\
090837&05 12 32.53&-69 20 02.4& 13.44& 1.86& 1.09& 0.24&3.549& -5.92&         &         \\
092201&05 13 01.37&-70 27 42.0& 13.36& 1.58& 1.18&-0.09&3.534& -3.14&         &         \\
092220&05 13 01.71&-69 34 45.1& 12.28& 1.42& 0.74& 0.24&3.632& -5.60&         &         \\
093745&05 13 33.04&-69 21 42.3& 12.59& 1.94& 1.03& 0.37&3.561& -3.97&         &         \\
097647&05 14 47.88&-69 11 28.2& 11.26& 1.64& 0.89& 0.23&3.592& -2.57&         &         \\
097767&05 14 50.00&-69 29 11.3& 11.64& 1.40& 0.76& 0.19&3.626& -2.39&         &         \\
098295&05 14 59.75&-69 40 25.5& 12.77& 2.00& 1.03& 0.43&3.561& -1.83&         &         \\
099265&05 15 16.52&-69 33 06.4& 12.56& 1.89& 1.10& 0.27&3.548& -3.21&         &         \\
100341&05 15 35.38&-70 09 37.9& 11.87& 1.31& 0.69& 0.23&3.647& -2.85&         &         \\
103922&05 16 32.46&-70 30 15.0& 13.01& 1.91& 0.97& 0.40&3.574& -2.76&         &         \\
104305&05 16 38.67&-70 45 41.8& 14.23& 1.79& 1.68& 0.32&3.476& -5.94&         &         \\
106201&05 17 09.11&-69 32 21.1& 13.29& 1.51& 1.24&-0.17&3.524& -6.97&         &         \\
109106&05 17 56.51&-69 40 25.4& 12.96& 1.85& 1.02& 0.29&3.563& -2.78&         &         \\
109242&05 17 58.52&-69 15 53.7& 11.48& 1.73& 1.11& 0.10&3.546& -4.97&         &         \\
113184&05 19 00.44&-69 41 45.2& 15.29&-0.33& 3.07& 2.95&3.437& -7.79&         &         \\
113364&05 19 03.35&-69 39 55.2& 11.70& 1.46& 0.93& 0.00&3.583& -4.82&         &         \\
113510&05 19 05.25&-69 39 23.7& 13.08& 1.24& 0.98&-0.28&3.572& -3.10&         &         \\
116895&05 19 53.34&-69 27 33.4& 12.43& 1.92& 1.03& 0.35&3.561& -5.77&         &         \\
119219&05 20 23.69&-69 33 27.3& 12.14& 2.04& 0.98& 0.52&3.572& -4.68&         &         \\
123778&05 21 28.06&-69 30 16.5& 13.49& 1.78& 1.10& 0.16&3.548& -6.01&         &         \\
124836&05 21 43.54&-69 21 27.6& 13.19& 1.59& 1.01& 0.04&3.565& -3.74&         &         \\
124858&05 21 43.85&-69 21 25.6& 13.21& 1.68& 1.01& 0.13&3.565& -2.39&         &         \\
125851&05 21 58.19&-68 45 20.1& 11.21& 1.39& 0.74& 0.21&3.632& -4.64&         &         \\
126683&05 22 11.01&-69 17 24.2& 11.60& 1.24& 0.67& 0.20&3.653& -6.51&         &         \\
128130&05 22 31.21&-69 34 05.1& 13.07& 1.86& 1.00& 0.32&3.567& -3.80&         &         \\
128458&05 22 35.78&-70 24 12.4& 11.25& 1.34& 0.68& 0.28&3.650& -5.94&         &         \\
130426&05 23 02.84&-69 20 37.1& 13.18& 1.88& 1.05& 0.29&3.557& -3.94&         &         \\
131126&05 23 13.67&-70 35 56.4& 12.39& 1.46& 0.76& 0.25&3.626& -2.14&         &         \\
131735&05 23 34.09&-69 19 07.0& 12.65& 1.84& 0.89& 0.43&3.592& -3.48&         &         \\
133088&05 24 45.89&-68 29 33.7& 12.77& 1.95& 1.00& 0.41&3.567& -4.28&         &         \\
134383&05 25 44.95&-69 04 48.9& 13.46& 1.65& 1.21&-0.03&3.529& -2.74&M3 I     &46-12    \\
134605&05 25 54.36&-68 25 58.9& 11.27& 1.38& 0.74& 0.20&3.632& -2.25&         &         \\
135720&05 26 27.52&-69 10 55.5& 13.57& 1.85& 1.35& 0.16&3.509& -4.37&         &         \\
135754&05 26 28.32&-69 07 57.4& 13.07& 1.96& 1.05& 0.37&3.557& -5.68&         &         \\
136042&05 26 34.92&-68 51 40.1& 12.24& 1.08& 1.09&-0.54&3.549& -3.33&M2 I + B &46-19    \\
136348&05 26 42.20&-68 56 38.7& 13.11& 1.89& 1.05& 0.30&3.557& -7.61&         &         \\
136378&05 26 42.79&-68 57 13.4& 13.28& 1.97& 1.11& 0.34&3.546& -9.45&         &         \\
136404&05 26 43.11&-67 24 33.0& 11.88& 1.97& 1.07& 0.37&3.553& -4.12&         &         \\
137582&05 27 09.49&-67 02 16.4& 13.30& 1.86& 1.04& 0.28&3.559& -7.07&         &         \\
137624&05 27 10.38&-69 16 17.6& 13.16& 1.88& 1.02& 0.32&3.563& -2.82&         &         \\
137818&05 27 14.33&-69 11 10.7& 13.33& 1.74& 1.20& 0.07&3.531& -2.13&         &         \\
138405&05 27 26.86&-69 00 02.0& 13.08& 1.83& 1.02& 0.27&3.563& -5.83&M0 Iab   &46-24    \\
138475&05 27 28.16&-69 00 36.0& 12.65& 1.66& 1.03& 0.09&3.561& -5.82&M1 Ia-Iab&46-25    \\
138552&05 27 29.84&-67 14 12.9& 12.80& 1.54& 1.18&-0.13&3.534& -4.44&M1 Ia    &45-16    \\
139027&05 27 39.72&-69 09 01.1& 12.13& 1.15& 0.92&-0.30&3.585& -7.19&M1 Ia    &46-25    \\
139161&05 27 42.46&-68 59 09.9& 11.72& 0.24& 0.73&-0.92&3.635&-11.36&         &         \\
139413&05 27 47.62&-69 13 20.3& 12.68& 1.53& 1.17&-0.13&3.535& -6.35&         &         \\
139588&05 27 51.22&-67 18 04.3& 13.19& 1.83& 1.05& 0.24&3.557& -4.52&         &         \\
139591&05 27 51.28&-69 10 45.8& 12.54& 1.40& 0.96&-0.10&3.576& -5.12&         &         \\
140006&05 28 00.12&-69 07 42.3& 13.05& 1.71& 0.97& 0.20&3.574& -1.94&         &         \\
140292&05 28 05.98&-67 37 48.7& 12.89& 1.88& 1.03& 0.31&3.561& -2.61&         &         \\
140296&05 28 06.11&-69 07 13.5& 13.12& 1.87& 1.18& 0.20&3.534& -6.22&M0 Ia    &46-28    \\
140403&05 28 08.18&-69 13 10.8& 13.01& 2.01& 1.15& 0.36&3.539& -7.37&         &         \\
140782&05 28 16.01&-69 12 01.1& 13.00& 1.67& 1.03& 0.10&3.561& -3.33&         &         \\
140912&05 28 18.69&-69 07 34.7& 12.83& 1.13& 0.97&-0.38&3.574& -5.84&M1 Ia-Iab&46-29    \\
141377&05 28 28.01&-69 12 57.2& 10.93& 1.61& 0.70& 0.51&3.644& -6.25&         &         \\
141430&05 28 28.98&-68 07 07.8& 12.30& 2.15& 1.24& 0.47&3.524& -4.13&M0 Ia    &46-32    \\
141507&05 28 30.42&-69 00 44.7& 12.98& 1.90& 1.01& 0.35&3.565& -2.34&         &         \\
141568&05 28 31.63&-69 05 31.2& 13.23& 2.02& 1.19& 0.35&3.532& -7.81&M2 Iab   &46-30    \\
141772&05 28 36.10&-68 26 15.5& 12.55& 2.01& 1.12& 0.37&3.544& -6.97&M2 Ia    &46-34    \\
141795&05 28 36.61&-68 42 38.5& 12.65& 1.97& 1.09& 0.35&3.549& -6.88&         &         \\
142102&05 28 43.26&-67 18 28.5& 12.84& 1.89& 0.99& 0.36&3.569& -4.46&         &         \\
142202&05 28 45.59&-68 58 02.3& 12.15& 1.65& 1.03& 0.08&3.561& -6.02&M0-M1 Ia &46-33    \\
142527&05 28 52.82&-67 55 17.4& 13.12& 1.82& 1.01& 0.27&3.565& -6.56&         &         \\
142907&05 29 00.86&-68 46 33.6& 13.05& 1.89& 1.06& 0.30&3.555& -5.74&         &         \\
143035&05 29 03.58&-69 06 46.3& 13.52& 1.93& 1.27& 0.24&3.520& -1.77&         &         \\
143137&05 29 05.59&-67 18 18.0& 12.79& 1.11& 0.91&-0.33&3.587& -5.77&M0 Iab   &45-27    \\
143280&05 29 08.49&-69 12 18.6& 13.27& 1.94& 1.13& 0.30&3.542& -4.22&         &         \\
143877&05 29 21.10&-68 47 31.5& 11.82& 1.94& 0.95& 0.45&3.578& -4.17&M1Ia     &46-39    \\
143898&05 29 21.49&-69 00 20.3& 11.96& 0.55& 0.76&-0.66&3.626& -4.07&         &         \\
144217&05 29 27.66&-69 08 50.3& 12.23& 1.67& 1.13& 0.03&3.542& -4.41&M1 Ia    &46-39    \\
144637&05 29 35.49&-68 30 45.4& 13.70& 2.07& 1.17& 0.41&3.535& -4.80&         &         \\
145013&05 29 42.32&-68 57 17.3& 12.15& 1.89& 1.16& 0.23&3.537& -6.09&M1Ia     &46-44    \\
145112&05 29 44.02&-69 05 50.2& 12.31& 2.08& 1.07& 0.48&3.553& -5.41&         &         \\
145716&05 29 54.85&-69 04 15.6& 12.49& 1.86& 0.96& 0.36&3.576& -4.27&         &         \\
145728&05 29 55.04&-67 18 36.9& 12.45& 1.19& 1.02&-0.37&3.563& -5.19&M1Ia +B  &45-34    \\
146126&05 30 02.36&-67 02 45.0& 11.17& 1.80& 0.84& 0.46&3.605& -5.31&         &         \\
146155&05 30 02.99&-68 46 04.0& 12.84& 1.91& 1.02& 0.35&3.563& -2.96&M0 Iab   &46-49    \\
146244&05 30 04.63&-68 47 28.9& 12.92& 1.92& 0.98& 0.40&3.572& -5.74&         &         \\
146266&05 30 04.99&-69 03 59.9& 13.15& 1.84& 1.01& 0.29&3.565& -6.86&         &         \\
146548&05 30 09.67&-69 11 03.9& 13.80& 2.08& 1.18& 0.41&3.534& -4.61&         &         \\
147199&05 30 21.00&-67 20 05.7& 12.73& 1.57& 1.20&-0.10&3.531& -5.85&M1 Ia    &45-38    \\
147257&05 30 22.20&-67 06 31.4& 12.76& 1.45& 0.94&-0.03&3.580& -7.67&         &         \\
147276&05 30 22.49&-67 05 05.9& 11.94& 1.33& 0.71& 0.21&3.641& -6.17&         &         \\
147372&05 30 24.36&-67 29 13.0& 11.91& 1.31& 0.73& 0.15&3.635& -4.84&         &         \\
147479&05 30 26.37&-69 30 24.7& 12.78& 1.90& 1.02& 0.34&3.563& -4.94&         &         \\
147928&05 30 33.55&-67 17 15.4& 12.38& 1.30& 0.95&-0.19&3.578& -7.80&M2 I + B &45-41    \\
148035&05 30 35.61&-68 59 23.6& 13.88& 1.66& 1.38&-0.02&3.505& -4.48&         &         \\
148041&05 30 35.69&-67 12 04.3& 13.06& 1.81& 0.99& 0.28&3.569& -2.29&         &         \\
148381&05 30 41.58&-69 15 33.7& 12.24& 1.86& 1.10& 0.24&3.548& -4.37&         &         \\
148409&05 30 42.10&-69 05 23.2& 13.32& 1.81& 1.05& 0.22&3.557& -3.93&M1 Iab   &46-52    \\
148600&05 30 45.25&-67 07 59.2& 13.23& 1.90& 1.11& 0.27&3.546& -7.11&         &         \\
148693&05 30 46.62&-67 17 35.2& 14.92& 0.24& 2.29& 0.09&3.448& -8.16&         &         \\
149026&05 30 52.38&-67 17 34.5& 12.80& 1.43& 0.93&-0.03&3.583& -6.67&         &         \\
149065&05 30 53.17&-67 30 52.0& 12.09& 1.21& 0.68& 0.15&3.650& -5.28&         &         \\
149560&05 31 00.62&-69 10 39.6& 13.05& 0.60& 1.20&-1.07&3.531& -7.93&         &         \\
149587&05 31 01.19&-69 10 59.2& 12.51& 0.69& 0.82&-0.62&3.610& -4.18&         &         \\
149721&05 31 03.50&-69 05 40.0& 12.71& 1.86& 0.97& 0.35&3.574& -6.62&         &         \\
149767&05 31 04.33&-69 19 02.9& 13.10& 2.03& 1.29& 0.34&3.517& -7.69&         &         \\
150040&05 31 09.35&-67 25 55.1& 12.81& 1.96& 1.20& 0.29&3.531& -5.65&M4 Ia-Iab&45-48    \\
150396&05 31 15.58&-69 03 58.8& 13.26& 1.81& 1.15& 0.16&3.539& -4.93&         &         \\
150430&05 31 16.18&-67 54 24.2& 11.24& 1.29& 0.71& 0.17&3.641& -2.93&         &         \\
150572&05 31 18.42&-68 44 00.2& 12.89& 1.80& 0.99& 0.27&3.569& -7.39&         &         \\
150577&05 31 18.56&-69 09 28.2& 13.27& 1.80& 1.08& 0.19&3.551& -4.07&         &         \\
150976&05 31 25.82&-69 21 17.9& 13.17& 1.85& 1.06& 0.26&3.555& -8.21&         &         \\
152132&05 31 47.50&-67 23 03.3& 13.16& 1.90& 1.06& 0.31&3.555& -8.33&M0 Ia-Iab&45-56    \\
153298&05 32 08.91&-67 11 18.6& 13.11& 1.85& 1.03& 0.28&3.561& -7.47&         &         \\
153866&05 32 19.30&-67 25 00.5& 13.16& 1.82& 1.01& 0.27&3.565& -9.95&         &         \\
154311&05 32 27.54&-69 16 53.0& 12.56& 1.89& 1.06& 0.30&3.555& -6.95&         &         \\
154352&05 32 28.25&-67 45 47.8& 10.59& 1.59& 0.93& 0.13&3.583& -2.53&         &         \\
154542&05 32 31.52&-69 20 25.7& 13.02& 1.94& 1.01& 0.39&3.565& -7.51&         &         \\
154556&05 32 31.79&-68 04 52.9& 11.61& 1.30& 0.72& 0.16&3.638& -6.93&         &         \\
154608&05 32 32.92&-67 10 42.1& 11.23& 1.51& 0.83& 0.18&3.607& -3.67&         &         \\
154729&05 32 35.44&-69 07 51.9& 13.21& 1.51& 1.08&-0.10&3.551& -8.02&         &         \\
154744&05 32 35.72&-67 55 09.2& 13.72& 2.21& 1.60& 0.66&3.483& -6.39&         &         \\
155529&05 32 50.32&-67 27 45.3& 13.34& 1.84& 1.20& 0.17&3.531& -6.59&         &         \\
156011&05 32 59.93&-68 35 54.4& 12.11& 1.84& 0.99& 0.31&3.569& -6.12&M0 Ia    &53-3     \\
156131&05 33 02.11&-67 24 14.5& 12.99& 1.84& 0.96& 0.34&3.576& -6.93&         &         \\
156794&05 33 14.53&-67 03 48.5& 12.95& 1.79& 1.04& 0.21&3.559& -2.16&         &         \\
157081&05 33 20.91&-67 30 31.9& 12.97& 1.96& 1.21& 0.28&3.529& -5.49&M1 Ia    &52-17    \\
157401&05 33 26.88&-67 04 13.7& 12.27& 1.99& 1.06& 0.40&3.555& -2.99&         &         \\
157533&05 33 29.67&-67 31 38.0& 13.16& 1.50& 0.99&-0.03&3.569& -4.24&         &         \\
158317&05 33 44.60&-67 24 16.9& 13.35& 1.96& 1.12& 0.32&3.544& -3.18&         &         \\
158646&05 33 52.26&-69 11 13.2& 13.10& 2.23& 1.33& 0.54&3.512& -6.73&         &         \\
159389&05 34 08.44&-67 02 40.1& 12.64& 1.74& 1.00& 0.20&3.567& -5.18&         &         \\
159893&05 34 19.57&-68 59 36.4& 13.10& 1.96& 1.06& 0.37&3.555& -5.48&         &         \\
159974&05 34 21.49&-69 21 59.8& 12.72& 1.77& 0.91& 0.33&3.587& -2.66&         &         \\
160132&05 34 25.04&-69 23 36.5& 12.99& 1.97& 1.12& 0.33&3.544& -3.46&         &         \\
160170&05 34 25.97&-69 21 47.7& 11.03& 1.53& 0.82& 0.22&3.610& -4.36&         &         \\
160357&05 34 30.20&-68 40 43.9& 11.42& 1.53& 0.85& 0.17&3.602& -4.22&         &         \\
160518&05 34 33.90&-69 15 02.3& 13.10& 1.89& 1.17& 0.23&3.535& -3.01&         &         \\
160907&05 34 43.31&-67 04 10.5& 11.92& 1.73& 0.81& 0.43&3.613& -5.38&         &         \\
161078&05 34 47.07&-69 29 00.1& 12.91& 1.61& 1.02& 0.05&3.563& -4.97&         &         \\
162163&05 35 14.17&-67 43 55.7& 12.96& 2.04& 1.26& 0.35&3.521& -5.59&         &         \\
162635&05 35 24.61&-69 04 03.2& 14.23& 2.33& 1.36& 0.64&3.508& -8.22&         &         \\
162990&05 35 32.46&-67 06 55.8& 12.30& 1.35& 0.74& 0.17&3.632& -2.21&         &         \\
163007&05 35 32.84&-69 04 18.6& 13.07& 1.51& 1.04&-0.07&3.559& -2.87&         &         \\
163466&05 35 43.86&-68 51 21.1& 12.45& 1.76& 1.05& 0.17&3.557& -5.84&         &         \\
163738&05 35 50.31&-67 36 34.8& 13.20& 2.10& 1.13& 0.46&3.542& -3.47&         &         \\
163814&05 35 52.01&-69 22 28.5& 12.75& 1.80& 0.99& 0.27&3.569& -6.22&         &         \\
164506&05 36 06.44&-68 56 40.8& 12.87& 1.44& 0.97&-0.07&3.574& -5.61&         &         \\
164507&05 36 06.47&-67 27 11.6& 12.97& 1.90& 1.07& 0.30&3.553& -5.61&         &         \\
164709&05 36 10.56&-68 54 40.5& 12.02& 0.40& 0.67&-0.64&3.653& -3.66&         &         \\
165242&05 36 20.42&-68 56 18.9& 13.97& 1.95& 1.28& 0.26&3.519& -6.19&         &         \\
165543&05 36 26.91&-69 23 50.7& 10.98& 1.62& 0.81& 0.32&3.613& -8.66&         &         \\
166155&05 36 40.60&-69 23 16.4& 12.94& 1.51& 0.96& 0.01&3.576& -3.96&         &         \\
167163&05 37 01.24&-67 15 43.0& 13.27& 1.91& 1.05& 0.32&3.557& -3.45&         &         \\
168047&05 37 20.65&-69 19 38.2& 12.47& 1.54& 0.97& 0.03&3.574& -4.25&         &         \\
168151&05 37 23.23&-69 19 27.9& 12.20& 0.50& 0.72&-0.64&3.638& -5.71&         &         \\
168290&05 37 26.37&-68 47 40.1& 13.23& 2.03& 1.18& 0.36&3.534& -7.56&         &         \\
168469&05 37 30.70&-69 02 33.2& 13.50& 2.24& 1.14& 0.59&3.540& -4.84&         &         \\
168757&05 37 36.96&-69 29 23.5& 14.08& 1.77& 1.34& 0.08&3.510& -5.40&         &         \\
169049&05 37 43.16&-69 24 59.6& 12.65& 2.02& 1.14& 0.37&3.540& -6.67&         &         \\
169142&05 37 45.15&-69 20 48.2& 12.11& 0.91& 0.91&-0.53&3.587& -3.22&         &         \\
169411&05 37 50.91&-68 16 24.5& 12.07& 1.88& 0.96& 0.38&3.576& -3.52&         &         \\
169754&05 37 58.77&-69 14 23.7& 13.21& 2.15& 1.13& 0.51&3.542& -2.18&         &         \\
170079&05 38 06.71&-69 17 29.5& 14.60& 2.30& 1.60& 0.75&3.483& -6.20&         &         \\
170452&05 38 16.10&-69 10 10.9& 13.99& 2.39& 1.50& 0.76&3.492& -4.35&         &         \\
170455&05 38 16.20&-69 23 31.7& 12.08& 1.36& 0.90&-0.07&3.590& -8.20&         &         \\
170539&05 38 18.24&-69 17 42.1& 13.86& 2.14& 1.29& 0.45&3.517& -6.22&         &         \\
171860&05 38 49.28&-67 22 08.0& 11.70& 1.52& 1.06&-0.07&3.555& -7.64&         &         \\
173854&05 39 46.25&-69 19 28.1& 13.60& 2.08& 1.19& 0.41&3.532& -5.31&         &         \\
174324&05 40 07.72&-69 20 05.1& 13.83& 1.91& 1.26& 0.22&3.521& -8.32&         &         \\
174543&05 40 17.13&-69 27 53.7& 12.97& 1.58& 1.06&-0.01&3.555& -5.94&         &         \\
174714&05 40 24.48&-69 21 16.6& 13.13& 1.98& 1.21& 0.30&3.529& -3.88&         &         \\
174742&05 40 25.38&-69 15 30.2& 12.50& 1.63& 0.92& 0.18&3.585& -6.72&         &         \\
175015&05 40 37.04&-69 26 20.1& 13.31& 1.92& 1.15& 0.27&3.539& -8.74&         &         \\
175188&05 40 43.80&-69 21 57.8& 13.52& 1.72& 1.36& 0.03&3.508& -6.39&         &         \\
175464&05 40 55.36&-69 23 25.0& 12.90& 2.20& 1.22& 0.52&3.527& -3.45&         &         \\
175549&05 40 59.25&-69 18 36.2& 13.24& 2.23& 1.39& 0.55&3.504& -3.83&M2 I     &54-34    \\
175709&05 41 05.17&-69 04 42.5& 12.74& 1.95& 1.06& 0.36&3.555& -3.58&         &         \\
175746&05 41 06.94&-69 17 14.8& 13.30& 2.06& 1.26& 0.37&3.521& -4.61&M1 Ia-Iab&54-39    \\
176135&05 41 21.89&-69 31 48.8& 13.06& 2.10& 1.26& 0.41&3.521& -3.43&         &         \\
176216&05 41 24.60&-69 18 12.8& 13.66& 1.67& 1.22&-0.01&3.527& -4.54&         &         \\
176335&05 41 29.70&-69 27 16.2& 12.90& 2.01& 1.03& 0.44&3.561& -4.06&         &         \\
176695&05 41 43.49&-69 28 15.4& 12.92& 1.97& 1.03& 0.40&3.561& -3.76&         &         \\
176715&05 41 44.05&-69 12 02.7& 13.05& 1.13& 0.98&-0.39&3.572& -7.51&M1 I     &54-46    \\
176823&05 41 47.91&-69 12 06.1& 14.05& 2.03& 1.41& 0.36&3.502& -5.54&         &         \\
176890&05 41 50.26&-69 21 15.7& 12.85& 1.97& 1.01& 0.42&3.565& -4.08&M0 Iab   &54-47    \\
177150&05 42 00.84&-69 11 37.0& 13.80& 1.89& 1.20& 0.22&3.531& -2.80&         &         \\
177997&05 42 35.48&-69 08 48.3& 12.56& 2.02& 1.08& 0.41&3.551& -4.58&M2 Ia    &54-53    \\
178066&05 42 38.71&-69 09 51.4& 13.30& 2.00& 1.05& 0.41&3.557& -6.77&         &         \\
178555&05 43 02.16&-69 05 49.6& 13.04& 1.97& 1.09& 0.35&3.549& -2.89&         &         \\
179408&05 43 49.00&-68 14 40.1& 11.94& 1.55& 0.91& 0.11&3.587& -5.74&         &         \\
\enddata
\tablenotetext{a}{$\Delta_{B-V}=(B-V)-(B-V)_{\rm cut}$, where
$(B-V)_{\rm cut}$ is the expected dividing line between RSGs and 
foreground stars.  Stars with positive values
are expected to be red supergiants; highly negative values suggest foreground
stars.}       
\tablenotetext{b}{Spectral types from Humphreys (1979).}
\tablenotetext{c}{Identification for stars with spectral types from
Sanduleak \& Philip (1977).}
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c l l }
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablenum{10B}
\tablecolumns{11}
\tablecaption{SMC Red Stars with $(V-R)_o>0.6$ and $M_{bol}<-7.0$}
\tablehead{
\colhead{Star}
&\colhead{$\alpha_{2000}$}
&\colhead{$\delta_{2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$V-R$}
&\colhead{$\Delta_{B-V}$\tablenotemark{a}}
&\colhead{$T_{\rm eff}$}
&\colhead{$M_{\rm bol}$}
&\colhead{Spectral Type\tablenotemark{b}}
&\colhead{Id\tablenotemark{c}}
}
\startdata                       
001152&00 41 41.52&-73 34 31.2& 11.17& 1.32& 0.69& 0.24&3.641& -3.19&         &         \\
003196&00 43 37.94&-73 20 12.6& 13.11& 1.67& 0.87& 0.28&3.592& -4.96&         &         \\
005092&00 45 04.56&-73 05 27.4& 12.90& 2.03& 1.18& 0.36&3.530& -2.93&M1 I     &SkKM13   \\
005315&00 45 14.59&-73 16 17.6& 15.72& 0.85& 2.57& 1.71&3.442& -7.54&         &         \\
008324&00 47 16.84&-73 08 08.4& 13.08& 1.64& 0.85& 0.28&3.597& -3.69&         &         \\
008367&00 47 18.11&-73 10 39.3& 12.46& 1.40& 0.93&-0.06&3.578& -6.55&         &         \\
008416&00 47 19.80&-73 10 40.5& 12.51& 1.51& 0.91& 0.07&3.582& -4.12&         &         \\
008930&00 47 36.94&-73 04 44.3& 12.68& 2.00& 1.06& 0.41&3.551& -4.28&M1 Ia    &SkKM22   \\
009766&00 48 01.22&-73 23 37.5& 12.95& 1.29& 0.86&-0.08&3.594& -2.42&         &         \\
010438&00 48 17.32&-73 51 24.6& 13.51& 1.84& 1.00& 0.30&3.563& -5.41&         &         \\
010889&00 48 27.02&-73 12 12.3& 12.20& 2.00& 1.06& 0.41&3.551& -6.85&M0 Ia    &SkKM30   \\
010904&00 48 27.60&-72 27 17.2& 13.07& 1.97& 1.02& 0.41&3.559& -6.49&         &         \\
011101&00 48 31.92&-73 07 44.4& 13.54& 1.69& 0.99& 0.16&3.565& -5.95&         &         \\
011709&00 48 46.32&-73 28 20.7& 12.43& 1.79& 0.94& 0.31&3.576& -3.87&K5-M0Iab &SkKM36   \\
011939&00 48 51.83&-73 22 39.3& 12.82& 1.81& 1.00& 0.27&3.563& -4.27&         &         \\
012322&00 49 00.32&-72 59 35.7& 12.44& 1.93& 1.03& 0.36&3.557& -3.46&M0 Ia    &SkKM39   \\
012572&00 49 05.25&-73 31 07.8& 11.66& 1.45& 0.76& 0.24&3.620& -3.68&         &         \\
012707&00 49 08.23&-73 14 15.5& 13.40& 1.77& 1.00& 0.23&3.563& -4.52&         &         \\
013472&00 49 24.53&-73 18 13.5& 11.73& 1.77& 0.85& 0.41&3.597& -3.47&K0-K5Ia  &SkKM46   \\
013740&00 49 30.34&-73 26 49.9& 13.47& 1.77& 0.96& 0.27&3.571& -5.02&         &         \\
013951&00 49 34.42&-73 14 09.9& 13.00& 1.79& 0.93& 0.33&3.578& -5.31&         &         \\
015020&00 49 57.17&-73 37 39.8& 12.97& 1.74& 0.94& 0.26&3.576& -7.10&         &         \\
015217&00 50 00.75&-73 10 51.4& 15.39& 1.28& 1.88& 0.11&3.462& -2.53&         &         \\
015510&00 50 06.42&-73 28 11.1& 12.59& 1.90& 0.95& 0.41&3.573& -6.38&M0 I     &SkKM54   \\
017656&00 50 47.22&-72 42 57.2& 12.66& 1.69& 0.90& 0.26&3.585& -3.76&         &         \\
017684&00 50 47.64&-73 24 16.4& 15.20& 0.07& 1.47&-1.58&3.493& -4.38&         &         \\
018136&00 50 56.01&-72 15 05.7& 11.98& 1.95& 1.01& 0.40&3.561& -4.44&M0 Ia    &SkKM63   \\
018592&00 51 03.90&-72 43 17.4& 11.39& 1.82& 0.95& 0.33&3.573& -5.83&K5-M0Ia  &SkKM67   \\
019551&00 51 20.23&-72 49 22.1& 12.98& 1.04& 0.83&-0.29&3.602& -7.76&         &         \\
019576&00 51 20.59&-72 43 25.1& 15.47& 0.13& 1.65&-1.37&3.477& -7.56&         &         \\
019743&00 51 23.28&-72 38 43.8& 13.45& 1.67& 1.05& 0.08&3.553& -6.36&M0 Iab   &SkKM70   \\
020133&00 51 29.68&-73 10 44.3& 12.33& 1.95& 1.03& 0.38&3.557& -4.36&M0 Iab   &SkKM71   \\
020612&00 51 37.57&-72 25 59.5& 12.97& 1.64& 0.82& 0.33&3.604& -5.40&K5-M0 I  &SkKM76   \\
021362&00 51 50.25&-72 05 57.2& 12.89& 1.86& 0.95& 0.37&3.573& -7.03&K5-M0 I  &SkKM78   \\
021381&00 51 50.46&-72 11 32.2& 12.81& 1.81& 0.92& 0.36&3.580& -2.10&K5-M0 I  &SkKM79   \\
023401&00 52 25.36&-72 25 13.3& 12.99& 1.71& 0.84& 0.37&3.599& -3.10&K5 I     &SkKM89   \\
023463&00 52 26.51&-72 45 15.6& 12.44& 1.35& 0.90&-0.08&3.585& -3.80&         &         \\
023700&00 52 30.69&-72 26 46.8& 13.09& 1.67& 0.85& 0.31&3.597& -2.86&         &         \\
023743&00 52 31.49&-72 11 37.3& 12.98& 1.65& 0.84& 0.31&3.599& -4.14&K5-M0 I  &SkKM91   \\
024116&00 52 38.17&-72 21 18.0& 13.06& 1.87& 0.92& 0.42&3.580& -5.21&         &         \\
025432&00 53 00.94&-72 21 54.3& 13.10& 1.70& 0.88& 0.30&3.589& -4.74&         &         \\
025550&00 53 02.85&-73 07 45.9& 13.35& 1.67& 0.94& 0.19&3.576& -2.85&         &         \\
025879&00 53 08.87&-72 29 38.6& 11.91& 1.77& 0.88& 0.37&3.589& -6.14&M0 Ia    &SkKM104  \\
025888&00 53 09.04&-73 04 03.6& 12.08& 1.82& 0.95& 0.33&3.573& -4.84&M0 Ia-Iab&SkKM101  \\
026402&00 53 17.81&-72 46 06.9& 12.78& 1.05& 0.75&-0.15&3.623& -7.15&         &         \\
026778&00 53 24.56&-73 18 31.6& 12.78& 1.55& 0.95& 0.06&3.573& -7.22&M0 Iab   &SkKM109  \\
027443&00 53 36.44&-73 01 34.8& 12.75& 1.86& 1.01& 0.31&3.561& -3.32&         &         \\
027945&00 53 45.74&-72 53 38.5& 12.94& 1.57& 0.80& 0.29&3.610& -5.35&         &         \\
030135&00 54 26.90&-72 52 59.4& 12.84& 1.68& 0.78& 0.43&3.615& -6.09&         &         \\
030616&00 54 35.90&-72 34 14.3& 12.22& 1.85& 0.92& 0.40&3.580& -3.44&M0 Iab   &SkKM126  \\
032188&00 55 03.71&-73 00 36.6& 12.40& 1.75& 0.86& 0.38&3.594& -5.61&         &         \\
032391&00 55 07.10&-71 53 38.8& 12.68& 1.43& 0.75& 0.23&3.623& -2.43&         &         \\
033019&00 55 17.19&-71 56 50.0& 12.84& 1.72& 0.86& 0.35&3.594& -4.75&         &         \\
033610&00 55 26.82&-72 35 56.2& 12.60& 1.75& 0.91& 0.31&3.582& -4.98&M0 Iab   &SkKM138  \\
034158&00 55 36.58&-72 36 23.6& 12.79& 1.78& 0.95& 0.29&3.573& -3.04&K5-M0 Iab&SkKM140  \\
035133&00 55 53.47&-73 18 26.9& 11.71& 1.51& 1.67& 0.03&3.476& -3.77&         &         \\
035231&00 55 55.10&-72 40 30.4& 12.02& 1.32& 0.66& 0.30&3.650& -4.28&         &         \\
035445&00 55 58.84&-73 20 41.4& 12.74& 1.77& 0.91& 0.33&3.582& -5.08&M0 Iab   &SkKM144  \\
037069&00 56 26.46&-73 28 23.1& 12.74& 1.66& 0.82& 0.35&3.604& -6.50&         &         \\
037994&00 56 43.55&-72 30 15.0& 12.65& 1.68& 0.97& 0.17&3.569& -2.97&K5-M0 I  &SkKM157  \\
041778&00 57 56.45&-72 17 33.3& 12.52& 1.08& 0.82&-0.23&3.604& -5.81&         &         \\
042319&00 58 06.61&-72 20 59.8& 13.09& 1.90& 0.94& 0.42&3.576& -4.11&         &         \\
042438&00 58 08.71&-72 19 26.7& 13.20& 1.59& 0.87& 0.20&3.592& -2.77&         &         \\
043219&00 58 23.30&-72 48 40.7& 13.06& 1.84& 0.94& 0.36&3.576& -6.68&M0 Iab   &SkKM175  \\
043725&00 58 33.21&-72 19 15.6& 13.50& 1.56& 0.96& 0.06&3.571& -8.88&         &         \\
044719&00 58 53.33&-72 08 35.3& 12.98& 1.53& 0.82& 0.22&3.604& -2.97&         &         \\
044724&00 58 53.54&-72 40 38.7& 11.78& 1.59& 0.87& 0.20&3.592& -3.37&         &         \\
044763&00 58 54.44&-72 41 40.8& 12.73& 1.28& 0.82&-0.03&3.604& -2.64&         &         \\
045378&00 59 07.16&-72 13 08.6& 12.93& 1.56& 0.92& 0.11&3.580& -5.26&K5 I     &SkKM185  \\
045850&00 59 16.90&-72 25 10.9& 12.88& 1.76& 0.87& 0.37&3.592& -6.00&K5-M0 I  &SkKM186  \\
046128&00 59 23.10&-72 14 23.1& 13.42& 1.82& 0.97& 0.31&3.569& -2.70&         &         \\
046497&00 59 31.33&-72 15 46.4& 12.40& 1.98& 0.99& 0.45&3.565& -4.09&M0 Ia-Iab&SkKM188  \\
046662&00 59 35.04&-72 04 06.2& 12.90& 1.88& 1.07& 0.28&3.549& -3.45&M0 Ia    &SkKM189  \\
046910&00 59 40.58&-72 20 55.9& 12.82& 1.75& 0.85& 0.39&3.597& -5.21&M0 Ia    &SkKM191  \\
047719&00 59 59.51&-71 40 32.5& 12.43& 1.76& 0.90& 0.33&3.585& -2.84&         &         \\
047757&01 00 00.63&-72 19 40.2& 12.52& 1.87& 1.02& 0.31&3.559& -7.21&K5-M0 I  &SkKM195  \\
047913&01 00 04.38&-71 42 26.2& 13.18& 1.76& 0.95& 0.27&3.573& -5.48&         &         \\
048122&01 00 09.42&-72 08 44.5& 12.19& 1.78& 0.89& 0.37&3.587& -2.57&         &         \\
049033&01 00 30.43&-71 58 24.7& 12.50& 1.82& 0.91& 0.38&3.582& -4.18&M0 I     &SkKM201  \\
049428&01 00 40.32&-72 35 58.8& 12.97& 1.73& 0.87& 0.34&3.592& -4.92&K5 I     &SkKM203  \\
049478&01 00 41.56&-72 10 37.0& 12.17& 1.81& 0.99& 0.28&3.565& -3.76&K5 Ia\tablenotemark{d} & R20\tablenotemark{d}         \\
049990&01 00 54.13&-72 51 36.3& 12.20& 1.66& 0.85& 0.30&3.597& -5.37&K5 Ia    &SkKM207  \\
050028&01 00 55.12&-71 37 52.6& 11.81& 1.82& 0.97& 0.31&3.569& -6.21&M0 Ia-Iab&SkKM205  \\
050237&01 01 00.31&-72 13 41.6& 12.91& 1.62& 0.84& 0.28&3.599& -6.98&K5 I     &SkKM208  \\
050348&01 01 03.26&-72 04 39.4& 12.92& 1.44& 0.84& 0.10&3.599& -2.34&         &         \\
050360&01 01 03.58&-72 02 58.5& 13.09& 1.61& 0.86& 0.24&3.594& -3.76&         &         \\
050840&01 01 15.99&-72 13 10.0& 12.57& 1.95& 1.02& 0.39&3.559& -3.23&         &         \\
051000&01 01 19.92&-72 05 13.1& 12.89& 1.66& 0.85& 0.30&3.597& -7.45&K5 I     &SkKM213  \\
051265&01 01 26.89&-72 01 41.3& 12.87& 1.51& 0.86& 0.14&3.594& -7.33&         &         \\
051694&01 01 37.77&-71 54 16.3& 11.83& 1.19& 0.72& 0.05&3.632& -4.76&         &         \\
051906&01 01 43.57&-72 38 25.1& 13.02& 1.29& 0.83&-0.04&3.602& -6.74&         &         \\
052334&01 01 54.16&-71 52 18.8& 12.89& 1.94& 0.99& 0.41&3.565& -6.47&M0 Iab   &SkKM221  \\
052389&01 01 55.43&-72 00 29.5& 12.85& 1.60& 0.91& 0.16&3.582& -5.43&K2 I     &SkKM222  \\
053557&01 02 23.71&-72 55 21.2& 12.72& 1.77& 0.91& 0.33&3.582& -4.53&M0 I     &SkKM229  \\
053638&01 02 25.83&-72 38 56.9& 13.16& 1.83& 0.89& 0.42&3.587& -5.85&         &         \\
054111&01 02 37.22&-72 16 25.1& 12.55& 1.74& 0.87& 0.35&3.592& -2.76&K5-M0 I  &SkKM235  \\
054300&01 02 42.12&-72 37 29.1& 13.02& 1.74& 0.89& 0.33&3.587& -5.34&         &         \\
054414&01 02 44.82&-72 01 51.9& 12.93& 1.65& 0.85& 0.29&3.597& -2.43&         &         \\
054708&01 02 51.37&-72 24 15.5& 12.82& 1.81& 0.91& 0.37&3.582& -2.49&M0 Iab   &SkKM240  \\
055188&01 03 02.38&-72 01 52.9& 14.96& 2.25& 1.48& 0.61&3.492& -6.04&         &         \\
055275&01 03 04.34&-72 34 12.8& 12.91& 1.70& 1.02& 0.14&3.559& -3.28&K5-M0 I  &SkKM244  \\
055355&01 03 06.43&-72 28 35.1& 12.45& 1.86& 0.95& 0.37&3.573& -8.50&K5-M0 Iab&SkKM243  \\
055462&01 03 08.80&-72 44 55.1& 12.21& 1.38& 0.83& 0.05&3.602& -6.70&         &         \\
055470&01 03 08.88&-71 55 50.8& 13.12& 1.75& 0.86& 0.38&3.594& -6.70&         &         \\
055560&01 03 10.93&-72 18 32.9& 12.96& 1.66& 0.90& 0.23&3.585& -4.85&K5-M0 I  &SkKM247  \\
055681&01 03 12.98&-72 09 26.5& 12.52& 1.65& 0.96& 0.15&3.571& -2.67&M0-M1 Ia &SkKM246  \\
055933&01 03 18.56&-72 06 46.2& 12.53& 0.98& 0.75&-0.22&3.623& -7.74&         &         \\
056389&01 03 27.61&-72 52 09.4& 11.85& 2.01& 1.01& 0.46&3.561& -6.29&M0 I     &SkKM252  \\
056699&01 03 33.54&-72 03 02.5& 12.38& 1.05& 0.83&-0.28&3.602& -4.44&         &         \\
056731&01 03 34.29&-72 06 06.8& 12.81& 1.55& 0.95& 0.06&3.573& -5.88&         &         \\
056732&01 03 34.30&-72 06 05.8& 12.86& 1.53& 0.94& 0.05&3.576& -5.88&         &         \\
057386&01 03 47.35&-72 01 16.0& 12.71& 1.57& 0.85& 0.21&3.597& -5.25&K5-M0 I  &SkKM259  \\
057472&01 03 48.89&-72 02 12.7& 12.80& 1.83& 0.88& 0.43&3.589& -3.48&K5-M0 I  &SkKM260  \\
058100&01 04 01.64&-72 08 25.2& 11.14& 1.42& 0.76& 0.21&3.620& -2.06&         &         \\
058149&01 04 02.77&-72 05 27.7& 12.96& 1.48& 0.85& 0.12&3.597& -7.68&K5-M0 I  &SkKM262  \\
058472&01 04 09.52&-72 50 15.3& 13.34& 1.82& 0.96& 0.32&3.571& -5.20&         &         \\
058738&01 04 15.46&-72 45 19.9& 12.75& 1.60& 0.76& 0.39&3.620& -5.90&         &         \\
058839&01 04 17.71&-71 57 32.5& 13.21& 1.81& 0.95& 0.32&3.573& -2.35&         &         \\
059426&01 04 30.26&-72 04 36.1& 13.08& 1.80& 0.99& 0.27&3.565& -4.04&K5-M0 I  &SkKM270  \\
059803&01 04 38.16&-72 01 27.2& 11.98& 1.95& 0.98& 0.43&3.567& -4.70&         &         \\
060447&01 04 53.05&-72 47 48.5& 13.09& 1.64& 0.94& 0.16&3.576& -6.70&         &         \\
061296&01 05 11.50&-72 02 27.5& 13.07& 1.77& 0.92& 0.32&3.580& -5.49&         &         \\
062427&01 05 40.04&-71 58 46.4& 13.06& 1.73& 0.85& 0.37&3.597& -5.84&         &         \\
062763&01 05 50.26&-71 58 02.2& 12.12& 1.20& 0.72& 0.06&3.632& -6.22&         &         \\
063114&01 06 01.37&-72 52 43.2& 12.83& 1.88& 0.94& 0.40&3.576& -3.36&         &         \\
063131&01 06 01.72&-72 24 03.8& 12.97& 1.67& 0.85& 0.31&3.597& -2.44&         &         \\
063188&01 06 03.21&-72 52 16.0& 13.07& 1.85& 0.92& 0.40&3.580& -7.30&         &         \\
063836&01 06 21.85&-71 40 55.4& 12.60& 1.23& 0.73& 0.07&3.629& -7.23&         &         \\
064448&01 06 40.21&-72 28 45.2& 12.68& 1.55& 0.76& 0.34&3.620& -5.83&M0 Ia-Iab&SkKM298  \\
064663&01 06 47.62&-72 16 11.9& 11.87& 1.40& 0.88& 0.00&3.589& -4.10&         &         \\
064736&01 06 49.78&-72 16 20.8& 13.69&-0.29& 1.34&-1.98&3.508& -7.26&         &         \\
066066&01 07 29.36&-72 30 45.7& 12.57& 1.69& 0.82& 0.38&3.604& -4.86&         &         \\
066384&01 07 39.41&-72 26 45.6& 12.75& 1.77& 0.91& 0.33&3.582& -3.25&         &         \\
066510&01 07 43.12&-72 12 15.1& 11.69& 1.21& 0.66& 0.19&3.650& -7.92&         &         \\
066694&01 07 48.88&-72 23 42.4& 12.52& 1.76& 0.91& 0.32&3.582& -3.42&         &         \\
066754&01 07 50.91&-72 10 46.8& 13.02& 1.35& 0.94&-0.13&3.576& -6.72&         &         \\
066759&01 07 51.18&-72 10 46.3& 12.52& 1.80& 1.11& 0.17&3.542& -1.78&         &         \\
066807&01 07 52.47&-72 10 41.8& 12.19& 1.84& 0.95& 0.35&3.573& -4.03&         &         \\
067085&01 08 00.52&-73 03 15.0& 12.81& 1.78& 0.89& 0.37&3.587& -6.20&         &         \\
067155&01 08 02.97&-73 03 13.1& 15.71& 1.21& 1.62&-0.33&3.479& -6.60&         &         \\
067509&01 08 13.34&-72 00 02.9& 12.74& 1.68& 0.86& 0.31&3.594& -2.10&         &         \\
067554&01 08 14.65&-72 46 40.8& 12.64& 1.62& 0.84& 0.28&3.599& -6.35&         &         \\
068648&01 08 52.08&-72 23 07.0& 12.33& 1.76& 0.87& 0.37&3.592& -5.26&         &         \\
069317&01 09 17.09&-72 12 42.6& 12.86& 1.59& 1.08&-0.02&3.547& -3.16&         &         \\
069886&01 09 38.08&-73 20 01.9& 11.74& 1.95& 1.04& 0.37&3.555& -2.83&M2 Ia    &SkKM319  \\
070859&01 10 19.89&-72 03 34.8& 11.06& 1.39& 0.88&-0.01&3.589& -2.20&         &         \\
071020&01 10 26.87&-72 35 48.4& 14.97& 1.39& 1.57&-0.19&3.484& -4.09&         &         \\
071507&01 10 50.25&-72 00 14.5& 13.26& 1.74& 0.89& 0.33&3.587& -5.57&         &         \\
071566&01 10 53.51&-72 25 40.0& 13.00& 1.76& 0.89& 0.35&3.587& -2.80&         &         \\
071641&01 10 57.65&-73 05 13.5& 12.90& 1.41& 0.92&-0.04&3.580& -3.38&         &         \\
071698&01 11 00.41&-71 36 28.9& 11.74& 1.34& 1.81& 0.05&3.466& -5.56&         &         \\
073029&01 12 10.59&-73 37 31.1& 11.06& 1.24& 0.65& 0.24&3.653& -5.15&         &         \\
075414&01 14 36.29&-73 48 56.3& 13.04& 1.77& 0.91& 0.33&3.582& -4.57&         &         \\
077678&01 17 24.97&-73 43 35.8& 10.98& 1.68& 1.14& 0.03&3.537& -3.45&         &         \\
078282&01 18 17.60&-73 09 27.4& 12.71& 1.60& 0.97& 0.09&3.569& -3.73&         &         \\
078464&01 18 32.68&-73 19 28.5& 12.24& 1.40& 0.72& 0.26&3.632& -4.01&         &         \\
079774&01 20 24.19&-74 00 56.6& 11.67& 1.21& 0.66& 0.19&3.650& -3.01&         &         \\
081668&01 24 54.03&-73 26 49.2& 13.14& 1.77& 0.90& 0.34&3.585& -4.39&         &         \\
081961&01 25 38.80&-73 21 55.6& 11.84& 1.90& 0.94& 0.42&3.576& -5.96&         &         \\
082159&01 26 09.91&-73 23 15.4& 12.71& 1.71& 0.83& 0.38&3.602& -3.18&         &         \\
083202&01 29 18.52&-73 01 59.3& 11.53& 1.08& 0.82&-0.23&3.604& -5.08&         &         \\
083593&01 30 33.92&-73 18 41.9& 12.64& 1.87& 1.00& 0.33&3.563& -7.94&M2 Ia    &SkKM353  \\
083920&01 31 45.60&-73 19 34.9& 14.03& 1.47& 1.15&-0.18&3.535& -4.81&         &         \\
084202&01 33 08.98&-73 25 32.5& 12.00& 1.33& 0.70& 0.23&3.638& -3.92&         &         \\
084392&01 34 08.70&-73 06 04.5& 11.48& 1.55& 1.33&-0.14&3.509& -4.23&         &         \\
084587&01 35 10.64&-73 55 33.9& 12.57& 1.33& 0.83& 0.00&3.602& -6.45&         &         \\
\enddata
\tablenotetext{a}{$\Delta_{B-V}=(B-V)-(B-V)_{\rm cut}$, where $B-V)_{\rm cut}$
is the expected dividing line between RSGs and foreground stars. 
Stars with positive values
are expected to be red supergiants; highly negative values suggest foreground
stars.}
\tablenotetext{b}{Spectral types from Elias, Frogel, \& Humphreys (1985).}
\tablenotetext{c}{Identification for stars with spectral types from
Sanduleak (1989).}
\tablenotetext{d}{R20 was classified K5 Ia by Feast et al.\ (1960).}
\end{deluxetable}

\begin{deluxetable}{l r r r r r }
\tablewidth{0pc}
\tablenum{11}
\tablecolumns{6}
\tablecaption{B/R Ratios in the LMC and SMC\tablenotemark{a}}
\tablehead{
\colhead{}
&\multicolumn{3}{c}{Number of Stars} \\ \cline{2-4}
\colhead{Sample}
&\colhead{Blue}
&\colhead{Red}
&\colhead{RSGs\tablenotemark{b}}
&\colhead{$B/R$}
&\colhead{$B/R_{\rm corr}$\tablenotemark{c}} \\
}
\startdata
LMC  (M) & 3134  &  69 &  67  &     45 &   47 \\
LMC (K+M)& 3134  & 134 & 127  &     23 &   25 \\
SMC  (M) & 1489  &  12 &   9  &    125 &   165 \\
SMC (K+M)& 1489  &  81 &  76  &     18 &   20 \\
\enddata
\tablenotetext{a}
{Using $M_{\rm bol} < -7.5$.  ``Blue stars" 
include all stars with $(B-V)_o<0.14$,
roughly corresdponding to A9~I.  The ``Red stars" include all stars
with $(V-R)_o>0.60$ for (K+M), or $(V-R)_o>1.0$ for M.} 
\tablenotetext{b}{The ``RSG" column is the number of red stars corrected
by eliminating suspected foreground stars based upon a value of 
$\Delta_{B-V}<-0.10$
in Table~10.}
\tablenotetext{c}{The corrected blue-to-red ratio  $B/R_{\rm corr}$ is
computed using the number of blue stars and the entry under ``RSG".}
\end{deluxetable}

\begin{deluxetable}{l c c r r c }
\tablewidth{0pc}
\tablenum{12}
\tablecolumns{6}
\tablecaption{The Relative Number of Red Supergiants and Wolf-Rayet Stars}
\tablehead{
\colhead{}
&\multicolumn{2}{c}{Abundance} \\ \cline{2-3}
\colhead{Galaxy}
&\colhead{12+log(O/H)}
&\colhead{Reference\tablenotemark{a}}
&\colhead{RSGs\tablenotemark{b}}
&\colhead{W-Rs\tablenotemark{c}}
&\colhead{RSG/W-R\tablenotemark{d}} \\
}
\startdata
SMC                            & 8.13 & 1 & 76  & 9   & $8.4\pm3$    \\
LMC                            & 8.37 & 1 & 127 & 62  & $2.0\pm0.3$  \\
NGC6822                        & 8.25 & 2 &  8  &  4   & $2.0\pm 1.2$ \\
M33 inner ($\rho<0.25$)        & 8.70 & 3 &  3 &  17   & $0.18\pm0.11$ \\
M33 middle ($0.25<\rho\ge0.5$) & 8.60 & 3 &  7 &  22   & $0.32\pm0.14$ \\
M33 outer ($\rho>0.5$)         & 8.35 & 3 & 26 & 18   & $1.4\pm0.4$   \\
M31                            & 9.00 & 4 & 1 &  19   & $0.053\pm0.053$ \\
\enddata
\tablenotetext{a}{References--(1) Russell \& Dopita 1990; (2) Pagel, Edmunds, \& Smith 1980; (3) Garnett et al.\ 1997; (4) Zaritzky et al.\ 1994.}
\tablenotetext{b}{$M_{\rm bol}<-7.5$.}
\tablenotetext{c}{From Massey \& Johnson 1998, Table 7.}
\tablenotetext{d}{The errors quoted are based upon $\sqrt{N}$ stastistics.}
\end{deluxetable}

\begin{deluxetable}{l r r r c }
\tablewidth{0pt}
\tablenum{13}
\tablecolumns{5}
\tablecaption{Initial Mass Function Outside OB Associations}
\tablehead{
\colhead{}
&\multicolumn{4}{c}{Mass Bin ($\cal M_\odot$)} \\ \cline{2-5}
\colhead{Parameter}
&\colhead{120-85}
&\colhead{85-60}
&\colhead{60-40}
&\colhead{40-25}
}
\startdata
\cutinhead{LMC}
Number of stars           &   1    &  7    &   69  & 396  \\
$\log \xi$ [Myr$^{-1}$ kpc$^{2}$] & -0.65 & 0.19 & 0.99 & 1.44 \\
$\Gamma$ &\multicolumn{4}{c}{$-4.2\pm0.5$} \\
\cutinhead{SMC}
Number of stars           &   1    &  4    &   46  & 238  \\
$\log \xi$ [Myr$^{-1}$ kpc$^{2}$] & -0.60 & -0.08 & 0.86 & 1.29 \\
$\Gamma$ & \multicolumn{4}{c}{$-4.0\pm0.5$} \\
\enddata
\end{deluxetable}
